Testing the Presence of Implicit Hiring Quotas with Application to German Universities

It is widely accepted that women are underrepresented in academia in general and economics in particular. This paper introduces a test to detect an under-researched form of hiring bias: implicit quotas. I derive a test under the Null of random hiring that requires no information about individual hires under some assumptions. I derive the asymptotic distribution of this test statistic and, as an alternative, propose a parametric bootstrap procedure that samples from the exact distribution. This test can be used to analyze a variety of other hiring settings. I analyze the distribution of female professors at German universities across 50 different disciplines. I show that the distribution of women, given the average number of women in the respective field, is highly unlikely to result from a random allocation of women across departments and more likely to stem from an implicit quota of one or two women on the department level. I also show that a large part of the variation in the share of women across STEM and non-STEM disciplines could be explained by a two-women quota on the department level. These findings have important implications for the potential effectiveness of policies aimed at reducing underrepresentation and providing evidence of how stakeholders perceive and evaluate diversity.

==> plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-22 12:05:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 30.24, 76.00) rectangle (500.39,366.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.24, 76.00) rectangle (500.39,366.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24,147.41) --
	(500.39,147.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24,234.14) --
	(500.39,234.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24,320.87) --
	(500.39,320.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,104.05) --
	(500.39,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,190.78) --
	(500.39,190.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,277.51) --
	(500.39,277.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,364.24) --
	(500.39,364.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.42, 76.00) --
	( 55.42,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.40, 76.00) --
	( 97.40,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.38, 76.00) --
	(139.38,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.36, 76.00) --
	(181.36,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34, 76.00) --
	(223.34,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.31, 76.00) --
	(265.31,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.29, 76.00) --
	(307.29,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.27, 76.00) --
	(349.27,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.25, 76.00) --
	(391.25,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.23, 76.00) --
	(433.23,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.20, 76.00) --
	(475.20,366.83);
\definecolor{fillColor}{RGB}{30,65,97}

\path[fill=fillColor] ( 36.53,121.11) rectangle ( 74.31,190.78);
\definecolor{fillColor}{RGB}{59,123,174}

\path[fill=fillColor] ( 78.51,190.78) rectangle (116.29,233.61);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] (120.49,190.78) rectangle (158.27,353.61);
\definecolor{fillColor}{RGB}{21,47,72}

\path[fill=fillColor] (162.47, 89.22) rectangle (200.25,190.78);
\definecolor{fillColor}{RGB}{43,90,130}

\path[fill=fillColor] (204.45,155.87) rectangle (242.23,190.78);
\definecolor{fillColor}{RGB}{57,118,168}

\path[fill=fillColor] (246.42,154.49) rectangle (284.20,190.78);
\definecolor{fillColor}{RGB}{86,177,247}

\path[fill=fillColor] (288.40,190.78) rectangle (326.18,203.50);
\definecolor{fillColor}{RGB}{20,45,70}

\path[fill=fillColor] (330.38,143.27) rectangle (368.16,190.78);
\definecolor{fillColor}{RGB}{78,161,226}

\path[fill=fillColor] (372.36,190.78) rectangle (410.14,205.82);
\definecolor{fillColor}{RGB}{68,141,199}

\path[fill=fillColor] (414.34,190.78) rectangle (452.12,199.76);
\definecolor{fillColor}{RGB}{59,124,175}

\path[fill=fillColor] (456.31,190.57) rectangle (494.09,190.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.24, 76.00) rectangle (500.39,366.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,101.02) {-25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,187.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,274.48) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,361.21) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,104.05) --
	( 30.24,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,190.78) --
	( 30.24,190.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,277.51) --
	( 30.24,277.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,364.24) --
	( 30.24,364.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.42, 73.25) --
	( 55.42, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.40, 73.25) --
	( 97.40, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.38, 73.25) --
	(139.38, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.36, 73.25) --
	(181.36, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34, 73.25) --
	(223.34, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.31, 73.25) --
	(265.31, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.29, 73.25) --
	(307.29, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.27, 73.25) --
	(349.27, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.25, 73.25) --
	(391.25, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.23, 73.25) --
	(433.23, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.20, 73.25) --
	(475.20, 76.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.42, 64.99) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.40, 64.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.38, 64.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.36, 64.99) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.34, 64.99) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.31, 64.99) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.29, 64.99) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.27, 64.99) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.25, 64.99) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (433.23, 64.99) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (475.20, 64.99) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (265.31, 56.39) {\bfseries Number of Women per Department};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  9.64,221.42) {\bfseries Mean deviation from expected Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.43,  5.50) rectangle (326.19, 44.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (248.42,  24.27) {
	\pgfimage[width= 72.27pt,height= 14.45pt,interpolate=true]{plot_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.54, 12.71) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.62, 12.71) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (296.69, 12.71) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.77, 12.71) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.93, 21.07) {pValue};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.54, 24.27) -- (264.54, 27.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.62, 24.27) -- (280.62, 27.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.69, 24.27) -- (296.69, 27.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (312.77, 24.27) -- (312.77, 27.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (264.54, 35.83) -- (264.54, 38.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.62, 35.83) -- (280.62, 38.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.69, 35.83) -- (296.69, 38.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (312.77, 35.83) -- (312.77, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.24,373.69) {\bfseries Mean over all 50 disciplines, shaded by pvalue};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,385.77) {\bfseries Deviation from expected Number of Departments with zero to 10 women};
\end{scope}
\end{tikzpicture}


==> plot_fem_means.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-02 15:37:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 42.84, 72.70) rectangle (480.28,274.54);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.84, 72.70) rectangle (480.28,274.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,100.22) --
	(480.28,100.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,136.92) --
	(480.28,136.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,173.62) --
	(480.28,173.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,210.32) --
	(480.28,210.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,247.02) --
	(480.28,247.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 81.87) --
	(480.28, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,118.57) --
	(480.28,118.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,155.27) --
	(480.28,155.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,191.97) --
	(480.28,191.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,228.67) --
	(480.28,228.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,265.37) --
	(480.28,265.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 72.70) --
	( 48.07,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.78, 72.70) --
	( 56.78,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.50, 72.70) --
	( 65.50,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.21, 72.70) --
	( 74.21,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.92, 72.70) --
	( 82.92,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.64, 72.70) --
	( 91.64,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.35, 72.70) --
	(100.35,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.07, 72.70) --
	(109.07,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.78, 72.70) --
	(117.78,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.49, 72.70) --
	(126.49,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.21, 72.70) --
	(135.21,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.92, 72.70) --
	(143.92,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.64, 72.70) --
	(152.64,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.35, 72.70) --
	(161.35,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06, 72.70) --
	(170.06,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 72.70) --
	(178.78,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.49, 72.70) --
	(187.49,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.21, 72.70) --
	(196.21,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.92, 72.70) --
	(204.92,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.63, 72.70) --
	(213.63,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.35, 72.70) --
	(222.35,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.06, 72.70) --
	(231.06,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.78, 72.70) --
	(239.78,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.49, 72.70) --
	(248.49,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.20, 72.70) --
	(257.20,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.92, 72.70) --
	(265.92,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.63, 72.70) --
	(274.63,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.35, 72.70) --
	(283.35,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.06, 72.70) --
	(292.06,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.77, 72.70) --
	(300.77,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.49, 72.70) --
	(309.49,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.20, 72.70) --
	(318.20,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.92, 72.70) --
	(326.92,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.63, 72.70) --
	(335.63,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.34, 72.70) --
	(344.34,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.06, 72.70) --
	(353.06,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.77, 72.70) --
	(361.77,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.49, 72.70) --
	(370.49,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.20, 72.70) --
	(379.20,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.91, 72.70) --
	(387.91,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.63, 72.70) --
	(396.63,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.34, 72.70) --
	(405.34,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.06, 72.70) --
	(414.06,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.77, 72.70) --
	(422.77,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.48, 72.70) --
	(431.48,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.20, 72.70) --
	(440.20,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.91, 72.70) --
	(448.91,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.63, 72.70) --
	(457.63,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.34, 72.70) --
	(466.34,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.05, 72.70) --
	(475.05,274.54);
\definecolor{fillColor}{RGB}{43,117,142}

\path[fill=fillColor] (392.71, 81.87) rectangle (400.55,228.91);

\path[fill=fillColor] (218.43, 81.87) rectangle (226.27,166.57);

\path[fill=fillColor] (166.14, 81.87) rectangle (173.99,152.49);

\path[fill=fillColor] (122.57, 81.87) rectangle (130.42,141.19);

\path[fill=fillColor] (314.28, 81.87) rectangle (322.12,194.47);

\path[fill=fillColor] (418.85, 81.87) rectangle (426.69,241.89);

\path[fill=fillColor] (410.13, 81.87) rectangle (417.98,235.47);

\path[fill=fillColor] (427.56, 81.87) rectangle (435.41,243.09);

\path[fill=fillColor] (383.99, 81.87) rectangle (391.84,228.12);

\path[fill=fillColor] (401.42, 81.87) rectangle (409.26,232.33);

\path[fill=fillColor] (471.13, 81.87) rectangle (478.98,260.73);

\path[fill=fillColor] (192.28, 81.87) rectangle (200.13,156.69);

\path[fill=fillColor] (288.14, 81.87) rectangle (295.98,186.25);

\path[fill=fillColor] (270.71, 81.87) rectangle (278.55,176.03);

\path[fill=fillColor] (349.14, 81.87) rectangle (356.98,215.30);

\path[fill=fillColor] (453.70, 81.87) rectangle (461.55,254.43);

\path[fill=fillColor] (113.86, 81.87) rectangle (121.70,141.10);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (157.43, 81.87) rectangle (165.27,149.32);
\definecolor{fillColor}{RGB}{43,117,142}

\path[fill=fillColor] (375.28, 81.87) rectangle (383.12,225.69);

\path[fill=fillColor] (436.28, 81.87) rectangle (444.12,243.36);

\path[fill=fillColor] (262.00, 81.87) rectangle (269.84,175.08);

\path[fill=fillColor] (131.29, 81.87) rectangle (139.13,144.58);

\path[fill=fillColor] ( 70.29, 81.87) rectangle ( 78.13,117.69);

\path[fill=fillColor] (105.14, 81.87) rectangle (112.99,134.95);

\path[fill=fillColor] (201.00, 81.87) rectangle (208.84,162.12);

\path[fill=fillColor] (209.71, 81.87) rectangle (217.56,164.52);

\path[fill=fillColor] ( 96.43, 81.87) rectangle (104.27,128.98);

\path[fill=fillColor] (244.57, 81.87) rectangle (252.41,171.21);

\path[fill=fillColor] (462.42, 81.87) rectangle (470.26,257.02);

\path[fill=fillColor] (140.00, 81.87) rectangle (147.84,144.80);

\path[fill=fillColor] (148.71, 81.87) rectangle (156.56,147.01);

\path[fill=fillColor] ( 87.72, 81.87) rectangle ( 95.56,127.23);

\path[fill=fillColor] (235.85, 81.87) rectangle (243.70,169.23);

\path[fill=fillColor] (296.85, 81.87) rectangle (304.70,190.56);

\path[fill=fillColor] (183.57, 81.87) rectangle (191.41,155.76);

\path[fill=fillColor] (357.85, 81.87) rectangle (365.69,215.40);

\path[fill=fillColor] ( 52.86, 81.87) rectangle ( 60.70,114.44);

\path[fill=fillColor] ( 44.15, 81.87) rectangle ( 51.99,108.46);

\path[fill=fillColor] (253.28, 81.87) rectangle (261.13,172.75);

\path[fill=fillColor] (305.57, 81.87) rectangle (313.41,192.77);

\path[fill=fillColor] ( 61.57, 81.87) rectangle ( 69.42,117.13);

\path[fill=fillColor] ( 79.00, 81.87) rectangle ( 86.85,120.87);

\path[fill=fillColor] (174.86, 81.87) rectangle (182.70,154.93);

\path[fill=fillColor] (444.99, 81.87) rectangle (452.83,244.15);

\path[fill=fillColor] (331.71, 81.87) rectangle (339.55,212.05);

\path[fill=fillColor] (340.42, 81.87) rectangle (348.27,214.86);

\path[fill=fillColor] (366.56, 81.87) rectangle (374.41,225.16);

\path[fill=fillColor] (227.14, 81.87) rectangle (234.98,166.83);

\path[fill=fillColor] (322.99, 81.87) rectangle (330.84,195.33);

\path[fill=fillColor] (279.42, 81.87) rectangle (287.27,183.95);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,265.37) -- (480.28,265.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 37.89, 80.50) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 37.89,117.20) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 37.89,153.89) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 37.89,190.59) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 37.89,227.29) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 37.89,263.99) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09, 81.87) --
	( 42.84, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09,118.57) --
	( 42.84,118.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09,155.27) --
	( 42.84,155.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09,191.97) --
	( 42.84,191.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09,228.67) --
	( 42.84,228.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.09,265.37) --
	( 42.84,265.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.07, 69.95) --
	( 48.07, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.78, 69.95) --
	( 56.78, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.50, 69.95) --
	( 65.50, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.21, 69.95) --
	( 74.21, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.92, 69.95) --
	( 82.92, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.64, 69.95) --
	( 91.64, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.35, 69.95) --
	(100.35, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.07, 69.95) --
	(109.07, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.78, 69.95) --
	(117.78, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.49, 69.95) --
	(126.49, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.21, 69.95) --
	(135.21, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.92, 69.95) --
	(143.92, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.64, 69.95) --
	(152.64, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.35, 69.95) --
	(161.35, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06, 69.95) --
	(170.06, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.78, 69.95) --
	(178.78, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.49, 69.95) --
	(187.49, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.21, 69.95) --
	(196.21, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.92, 69.95) --
	(204.92, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.63, 69.95) --
	(213.63, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.35, 69.95) --
	(222.35, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.06, 69.95) --
	(231.06, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.78, 69.95) --
	(239.78, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.49, 69.95) --
	(248.49, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.20, 69.95) --
	(257.20, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.92, 69.95) --
	(265.92, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.63, 69.95) --
	(274.63, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.35, 69.95) --
	(283.35, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.06, 69.95) --
	(292.06, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.77, 69.95) --
	(300.77, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.49, 69.95) --
	(309.49, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.20, 69.95) --
	(318.20, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.92, 69.95) --
	(326.92, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.63, 69.95) --
	(335.63, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.34, 69.95) --
	(344.34, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.06, 69.95) --
	(353.06, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.77, 69.95) --
	(361.77, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.49, 69.95) --
	(370.49, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.20, 69.95) --
	(379.20, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.91, 69.95) --
	(387.91, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.63, 69.95) --
	(396.63, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.34, 69.95) --
	(405.34, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.06, 69.95) --
	(414.06, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.77, 69.95) --
	(422.77, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.48, 69.95) --
	(431.48, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.20, 69.95) --
	(440.20, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.91, 69.95) --
	(448.91, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.63, 69.95) --
	(457.63, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.34, 69.95) --
	(466.34, 72.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.05, 69.95) --
	(475.05, 72.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 46.12, 65.80) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 54.83, 65.80) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 63.55, 65.80) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 72.26, 65.80) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 80.98, 65.80) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 89.69, 65.80) {Clinical-Pract. Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 98.40, 65.80) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (107.12, 65.80) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (115.83, 65.80) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (124.55, 65.80) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (133.26, 65.80) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (141.97, 65.80) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (150.69, 65.80) {Clinical-theo. Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (159.40, 65.80) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (168.12, 65.80) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (176.83, 65.80) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (185.54, 65.80) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (194.26, 65.80) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (202.97, 65.80) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (211.69, 65.80) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (220.40, 65.80) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (229.11, 65.80) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (237.83, 65.80) {Clinical-theo, Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (246.54, 65.80) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (255.26, 65.80) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (263.97, 65.80) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (272.68, 65.80) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (281.40, 65.80) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (290.11, 65.80) {Law, Economics and Social Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (298.83, 65.80) {Clinical-pract. Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (307.54, 65.80) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (316.25, 65.80) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (324.97, 65.80) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (333.68, 65.80) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (342.40, 65.80) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (351.11, 65.80) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (359.82, 65.80) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (368.54, 65.80) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (377.25, 65.80) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (385.97, 65.80) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (394.68, 65.80) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (403.39, 65.80) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (412.11, 65.80) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (420.82, 65.80) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (429.54, 65.80) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (438.25, 65.80) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (446.96, 65.80) {Art};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (455.68, 65.80) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (464.39, 65.80) {Health Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (473.11, 65.80) {Cultural Studies};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 29.06,173.62) {\bfseries Share female faculty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (261.56,281.40) {\bfseries Share of female faculty by discipline};
\end{scope}
\end{tikzpicture}


==> plot_fem_means_stem.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 14:59:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 44.12, 87.13) rectangle (480.28,272.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 44.12, 87.13) rectangle (480.28,272.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.12,112.45) --
	(480.28,112.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.12,146.20) --
	(480.28,146.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.12,179.95) --
	(480.28,179.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.12,213.71) --
	(480.28,213.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.12,247.46) --
	(480.28,247.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12, 95.57) --
	(480.28, 95.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,129.32) --
	(480.28,129.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,163.08) --
	(480.28,163.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,196.83) --
	(480.28,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,230.58) --
	(480.28,230.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,264.34) --
	(480.28,264.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.33, 87.13) --
	( 49.33,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.02, 87.13) --
	( 58.02,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.71, 87.13) --
	( 66.71,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.40, 87.13) --
	( 75.40,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.08, 87.13) --
	( 84.08,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.77, 87.13) --
	( 92.77,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.46, 87.13) --
	(101.46,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15, 87.13) --
	(110.15,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.84, 87.13) --
	(118.84,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.53, 87.13) --
	(127.53,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.22, 87.13) --
	(136.22,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.90, 87.13) --
	(144.90,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.59, 87.13) --
	(153.59,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 87.13) --
	(162.28,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.97, 87.13) --
	(170.97,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.66, 87.13) --
	(179.66,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.35, 87.13) --
	(188.35,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.04, 87.13) --
	(197.04,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.72, 87.13) --
	(205.72,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.41, 87.13) --
	(214.41,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.10, 87.13) --
	(223.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.79, 87.13) --
	(231.79,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.48, 87.13) --
	(240.48,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.17, 87.13) --
	(249.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.86, 87.13) --
	(257.86,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.54, 87.13) --
	(266.54,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.23, 87.13) --
	(275.23,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92, 87.13) --
	(283.92,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.61, 87.13) --
	(292.61,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.30, 87.13) --
	(301.30,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.99, 87.13) --
	(309.99,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.68, 87.13) --
	(318.68,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.36, 87.13) --
	(327.36,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.05, 87.13) --
	(336.05,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.74, 87.13) --
	(344.74,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.43, 87.13) --
	(353.43,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.12, 87.13) --
	(362.12,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.81, 87.13) --
	(370.81,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.50, 87.13) --
	(379.50,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.18, 87.13) --
	(388.18,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.87, 87.13) --
	(396.87,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.56, 87.13) --
	(405.56,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.25, 87.13) --
	(414.25,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.94, 87.13) --
	(422.94,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.63, 87.13) --
	(431.63,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.32, 87.13) --
	(440.32,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.00, 87.13) --
	(449.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.69, 87.13) --
	(457.69,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.38, 87.13) --
	(466.38,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.07, 87.13) --
	(475.07,272.77);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (392.96, 95.57) rectangle (400.78,230.80);

\path[fill=fillColor] (219.19, 95.57) rectangle (227.01,173.47);

\path[fill=fillColor] (167.06, 95.57) rectangle (174.88,160.52);

\path[fill=fillColor] (123.62, 95.57) rectangle (131.44,150.12);

\path[fill=fillColor] (314.77, 95.57) rectangle (322.59,199.13);

\path[fill=fillColor] (419.03, 95.57) rectangle (426.85,242.74);

\path[fill=fillColor] (410.34, 95.57) rectangle (418.16,236.84);

\path[fill=fillColor] (427.72, 95.57) rectangle (435.54,243.84);

\path[fill=fillColor] (384.27, 95.57) rectangle (392.09,230.08);

\path[fill=fillColor] (401.65, 95.57) rectangle (409.47,233.95);

\path[fill=fillColor] (471.16, 95.57) rectangle (478.98,260.07);

\path[fill=fillColor] (193.13, 95.57) rectangle (200.95,164.38);

\path[fill=fillColor] (288.70, 95.57) rectangle (296.52,191.57);

\path[fill=fillColor] (271.32, 95.57) rectangle (279.14,182.16);

\path[fill=fillColor] (349.52, 95.57) rectangle (357.34,218.29);

\path[fill=fillColor] (453.78, 95.57) rectangle (461.60,254.27);

\path[fill=fillColor] (114.93, 95.57) rectangle (122.75,150.05);

\path[fill=fillColor] (158.37, 95.57) rectangle (166.19,157.60);

\path[fill=fillColor] (375.59, 95.57) rectangle (383.41,227.84);

\path[fill=fillColor] (436.41, 95.57) rectangle (444.23,244.10);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (262.63, 95.57) rectangle (270.45,181.29);

\path[fill=fillColor] (132.31, 95.57) rectangle (140.13,153.24);

\path[fill=fillColor] ( 71.49, 95.57) rectangle ( 79.31,128.51);

\path[fill=fillColor] (106.24, 95.57) rectangle (114.06,144.39);

\path[fill=fillColor] (201.81, 95.57) rectangle (209.63,169.38);

\path[fill=fillColor] (210.50, 95.57) rectangle (218.32,171.58);

\path[fill=fillColor] ( 97.55, 95.57) rectangle (105.37,138.90);

\path[fill=fillColor] (245.26, 95.57) rectangle (253.08,177.74);

\path[fill=fillColor] (462.47, 95.57) rectangle (470.29,256.66);

\path[fill=fillColor] (140.99, 95.57) rectangle (148.81,153.45);

\path[fill=fillColor] (149.68, 95.57) rectangle (157.50,155.48);

\path[fill=fillColor] ( 88.86, 95.57) rectangle ( 96.68,137.29);

\path[fill=fillColor] (236.57, 95.57) rectangle (244.39,175.91);

\path[fill=fillColor] (297.39, 95.57) rectangle (305.21,195.53);

\path[fill=fillColor] (184.44, 95.57) rectangle (192.26,163.53);

\path[fill=fillColor] (358.21, 95.57) rectangle (366.03,218.38);

\path[fill=fillColor] ( 54.11, 95.57) rectangle ( 61.93,125.53);

\path[fill=fillColor] ( 45.42, 95.57) rectangle ( 53.24,120.02);

\path[fill=fillColor] (253.95, 95.57) rectangle (261.77,179.15);

\path[fill=fillColor] (306.08, 95.57) rectangle (313.90,197.56);

\path[fill=fillColor] ( 62.80, 95.57) rectangle ( 70.62,128.00);

\path[fill=fillColor] ( 80.17, 95.57) rectangle ( 87.99,131.43);

\path[fill=fillColor] (175.75, 95.57) rectangle (183.57,162.77);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (445.09, 95.57) rectangle (452.91,244.82);

\path[fill=fillColor] (332.14, 95.57) rectangle (339.96,215.30);

\path[fill=fillColor] (340.83, 95.57) rectangle (348.65,217.89);

\path[fill=fillColor] (366.90, 95.57) rectangle (374.72,227.35);

\path[fill=fillColor] (227.88, 95.57) rectangle (235.70,173.71);

\path[fill=fillColor] (323.45, 95.57) rectangle (331.27,199.92);

\path[fill=fillColor] (280.01, 95.57) rectangle (287.83,189.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.12,264.34) -- (480.28,264.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 39.17, 93.85) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 39.17,127.60) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 39.17,161.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 39.17,195.11) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 39.17,228.86) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 39.17,262.61) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37, 95.57) --
	( 44.12, 95.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37,129.32) --
	( 44.12,129.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37,163.08) --
	( 44.12,163.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37,196.83) --
	( 44.12,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37,230.58) --
	( 44.12,230.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.37,264.34) --
	( 44.12,264.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.33, 84.38) --
	( 49.33, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.02, 84.38) --
	( 58.02, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.71, 84.38) --
	( 66.71, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.40, 84.38) --
	( 75.40, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.08, 84.38) --
	( 84.08, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.77, 84.38) --
	( 92.77, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.46, 84.38) --
	(101.46, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15, 84.38) --
	(110.15, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.84, 84.38) --
	(118.84, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.53, 84.38) --
	(127.53, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.22, 84.38) --
	(136.22, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.90, 84.38) --
	(144.90, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.59, 84.38) --
	(153.59, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 84.38) --
	(162.28, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.97, 84.38) --
	(170.97, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.66, 84.38) --
	(179.66, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.35, 84.38) --
	(188.35, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.04, 84.38) --
	(197.04, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.72, 84.38) --
	(205.72, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.41, 84.38) --
	(214.41, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.10, 84.38) --
	(223.10, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.79, 84.38) --
	(231.79, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.48, 84.38) --
	(240.48, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.17, 84.38) --
	(249.17, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.86, 84.38) --
	(257.86, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.54, 84.38) --
	(266.54, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.23, 84.38) --
	(275.23, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92, 84.38) --
	(283.92, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.61, 84.38) --
	(292.61, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.30, 84.38) --
	(301.30, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.99, 84.38) --
	(309.99, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.68, 84.38) --
	(318.68, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.36, 84.38) --
	(327.36, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.05, 84.38) --
	(336.05, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.74, 84.38) --
	(344.74, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.43, 84.38) --
	(353.43, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.12, 84.38) --
	(362.12, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.81, 84.38) --
	(370.81, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.50, 84.38) --
	(379.50, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.18, 84.38) --
	(388.18, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.87, 84.38) --
	(396.87, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.56, 84.38) --
	(405.56, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.25, 84.38) --
	(414.25, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.94, 84.38) --
	(422.94, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.63, 84.38) --
	(431.63, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.32, 84.38) --
	(440.32, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.00, 84.38) --
	(449.00, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.69, 84.38) --
	(457.69, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.38, 84.38) --
	(466.38, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.07, 84.38) --
	(475.07, 87.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 46.90, 79.75) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 55.58, 79.75) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 64.27, 79.75) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 72.96, 79.75) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 81.65, 79.75) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 90.34, 79.75) {Clinical-Pract. Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 99.03, 79.75) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (107.72, 79.75) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (116.40, 79.75) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (125.09, 79.75) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (133.78, 79.75) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (142.47, 79.75) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (151.16, 79.75) {Clinical-theo. Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (159.85, 79.75) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (168.54, 79.75) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (177.22, 79.75) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (185.91, 79.75) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (194.60, 79.75) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (203.29, 79.75) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (211.98, 79.75) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (220.67, 79.75) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (229.36, 79.75) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (238.04, 79.75) {Clinical-theo, Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (246.73, 79.75) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (255.42, 79.75) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (264.11, 79.75) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (272.80, 79.75) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (281.49, 79.75) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (290.17, 79.75) {Law, Economics and Social Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (298.86, 79.75) {Clinical-pract. Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (307.55, 79.75) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (316.24, 79.75) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (324.93, 79.75) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (333.62, 79.75) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (342.31, 79.75) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (350.99, 79.75) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (359.68, 79.75) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (368.37, 79.75) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (377.06, 79.75) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (385.75, 79.75) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (394.44, 79.75) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (403.13, 79.75) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (411.81, 79.75) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (420.50, 79.75) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (429.19, 79.75) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (437.88, 79.75) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (446.57, 79.75) {Art};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (455.26, 79.75) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (463.95, 79.75) {Health Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (472.63, 79.75) {Cultural Studies};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 29.06,179.95) {\bfseries Share female faculty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (262.20,280.02) {\bfseries Share of female faculty by discipline};
\end{scope}
\end{tikzpicture}


==> plot_fem_size.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-19 13:16:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 42.73, 87.13) rectangle (474.59,274.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.73, 87.13) rectangle (474.59,274.54);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,114.44) --
	(474.59,114.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,152.00) --
	(474.59,152.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,189.57) --
	(474.59,189.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,227.14) --
	(474.59,227.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,264.70) --
	(474.59,264.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73, 95.65) --
	(474.59, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73,133.22) --
	(474.59,133.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73,170.79) --
	(474.59,170.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73,208.35) --
	(474.59,208.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73,245.92) --
	(474.59,245.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89, 87.13) --
	( 47.89,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49, 87.13) --
	( 56.49,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.10, 87.13) --
	( 65.10,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.70, 87.13) --
	( 73.70,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.30, 87.13) --
	( 82.30,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.90, 87.13) --
	( 90.90,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.51, 87.13) --
	( 99.51,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.11, 87.13) --
	(108.11,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71, 87.13) --
	(116.71,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.32, 87.13) --
	(125.32,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.92, 87.13) --
	(133.92,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.52, 87.13) --
	(142.52,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.12, 87.13) --
	(151.12,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73, 87.13) --
	(159.73,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33, 87.13) --
	(168.33,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 87.13) --
	(176.93,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.54, 87.13) --
	(185.54,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.14, 87.13) --
	(194.14,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.74, 87.13) --
	(202.74,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.34, 87.13) --
	(211.34,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.95, 87.13) --
	(219.95,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.55, 87.13) --
	(228.55,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.15, 87.13) --
	(237.15,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.76, 87.13) --
	(245.76,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.36, 87.13) --
	(254.36,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.96, 87.13) --
	(262.96,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.56, 87.13) --
	(271.56,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.17, 87.13) --
	(280.17,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.77, 87.13) --
	(288.77,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.37, 87.13) --
	(297.37,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.98, 87.13) --
	(305.98,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.58, 87.13) --
	(314.58,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.18, 87.13) --
	(323.18,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.78, 87.13) --
	(331.78,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.39, 87.13) --
	(340.39,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.99, 87.13) --
	(348.99,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.59, 87.13) --
	(357.59,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.20, 87.13) --
	(366.20,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.80, 87.13) --
	(374.80,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.40, 87.13) --
	(383.40,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.00, 87.13) --
	(392.00,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.61, 87.13) --
	(400.61,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.21, 87.13) --
	(409.21,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.81, 87.13) --
	(417.81,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.42, 87.13) --
	(426.42,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.02, 87.13) --
	(435.02,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.62, 87.13) --
	(443.62,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.22, 87.13) --
	(452.22,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.83, 87.13) --
	(460.83,274.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.43, 87.13) --
	(469.43,274.54);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] ( 44.02, 95.65) rectangle ( 51.76,117.02);

\path[fill=fillColor] ( 52.62, 95.65) rectangle ( 60.36,117.34);

\path[fill=fillColor] ( 61.22, 95.65) rectangle ( 68.97,117.57);

\path[fill=fillColor] ( 69.83, 95.65) rectangle ( 77.57,118.31);

\path[fill=fillColor] ( 78.43, 95.65) rectangle ( 86.17,118.86);

\path[fill=fillColor] ( 87.03, 95.65) rectangle ( 94.78,120.07);

\path[fill=fillColor] ( 95.64, 95.65) rectangle (103.38,121.25);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (104.24, 95.65) rectangle (111.98,121.95);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (112.84, 95.65) rectangle (120.58,122.29);

\path[fill=fillColor] (121.44, 95.65) rectangle (129.19,123.14);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (130.05, 95.65) rectangle (137.79,124.18);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (138.65, 95.65) rectangle (146.39,125.14);

\path[fill=fillColor] (147.25, 95.65) rectangle (155.00,126.66);

\path[fill=fillColor] (155.86, 95.65) rectangle (163.60,127.14);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (164.46, 95.65) rectangle (172.20,127.32);

\path[fill=fillColor] (173.06, 95.65) rectangle (180.80,127.58);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (181.66, 95.65) rectangle (189.41,127.68);

\path[fill=fillColor] (190.27, 95.65) rectangle (198.01,128.05);

\path[fill=fillColor] (198.87, 95.65) rectangle (206.61,128.21);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (207.47, 95.65) rectangle (215.22,129.05);

\path[fill=fillColor] (216.08, 95.65) rectangle (223.82,129.88);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (224.68, 95.65) rectangle (232.42,132.54);

\path[fill=fillColor] (233.28, 95.65) rectangle (241.02,135.61);

\path[fill=fillColor] (241.88, 95.65) rectangle (249.63,136.16);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (250.49, 95.65) rectangle (258.23,138.48);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (259.09, 95.65) rectangle (266.83,140.21);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (267.69, 95.65) rectangle (275.44,143.32);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (276.30, 95.65) rectangle (284.04,145.51);

\path[fill=fillColor] (284.90, 95.65) rectangle (292.64,146.70);

\path[fill=fillColor] (293.50, 95.65) rectangle (301.24,146.89);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (302.10, 95.65) rectangle (309.85,147.34);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (310.71, 95.65) rectangle (318.45,147.54);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (319.31, 95.65) rectangle (327.05,149.95);

\path[fill=fillColor] (327.91, 95.65) rectangle (335.66,151.25);

\path[fill=fillColor] (336.52, 95.65) rectangle (344.26,152.93);

\path[fill=fillColor] (345.12, 95.65) rectangle (352.86,155.93);

\path[fill=fillColor] (353.72, 95.65) rectangle (361.46,157.58);

\path[fill=fillColor] (362.32, 95.65) rectangle (370.07,157.64);

\path[fill=fillColor] (370.93, 95.65) rectangle (378.67,157.71);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (379.53, 95.65) rectangle (387.27,165.44);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (388.13, 95.65) rectangle (395.88,165.99);

\path[fill=fillColor] (396.74, 95.65) rectangle (404.48,167.56);

\path[fill=fillColor] (405.34, 95.65) rectangle (413.08,174.97);

\path[fill=fillColor] (413.94, 95.65) rectangle (421.68,175.86);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (422.54, 95.65) rectangle (430.29,184.63);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (431.15, 95.65) rectangle (438.89,187.69);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (439.75, 95.65) rectangle (447.49,189.57);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (448.35, 95.65) rectangle (456.10,192.49);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (456.96, 95.65) rectangle (464.70,199.54);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (465.56, 95.65) rectangle (473.30,266.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73, 97.53) -- (474.59, 97.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78, 93.93) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78,131.50) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78,169.07) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78,206.63) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78,244.20) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98, 95.65) --
	( 42.73, 95.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,133.22) --
	( 42.73,133.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,170.79) --
	( 42.73,170.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,208.35) --
	( 42.73,208.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,245.92) --
	( 42.73,245.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89, 84.38) --
	( 47.89, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49, 84.38) --
	( 56.49, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.10, 84.38) --
	( 65.10, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.70, 84.38) --
	( 73.70, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.30, 84.38) --
	( 82.30, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.90, 84.38) --
	( 90.90, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.51, 84.38) --
	( 99.51, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.11, 84.38) --
	(108.11, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71, 84.38) --
	(116.71, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.32, 84.38) --
	(125.32, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.92, 84.38) --
	(133.92, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.52, 84.38) --
	(142.52, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.12, 84.38) --
	(151.12, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73, 84.38) --
	(159.73, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33, 84.38) --
	(168.33, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 84.38) --
	(176.93, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.54, 84.38) --
	(185.54, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.14, 84.38) --
	(194.14, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.74, 84.38) --
	(202.74, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.34, 84.38) --
	(211.34, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.95, 84.38) --
	(219.95, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.55, 84.38) --
	(228.55, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.15, 84.38) --
	(237.15, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.76, 84.38) --
	(245.76, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.36, 84.38) --
	(254.36, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.96, 84.38) --
	(262.96, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.56, 84.38) --
	(271.56, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.17, 84.38) --
	(280.17, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.77, 84.38) --
	(288.77, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.37, 84.38) --
	(297.37, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.98, 84.38) --
	(305.98, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.58, 84.38) --
	(314.58, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.18, 84.38) --
	(323.18, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.78, 84.38) --
	(331.78, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.39, 84.38) --
	(340.39, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.99, 84.38) --
	(348.99, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.59, 84.38) --
	(357.59, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.20, 84.38) --
	(366.20, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.80, 84.38) --
	(374.80, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.40, 84.38) --
	(383.40, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.00, 84.38) --
	(392.00, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.61, 84.38) --
	(400.61, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.21, 84.38) --
	(409.21, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.81, 84.38) --
	(417.81, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.42, 84.38) --
	(426.42, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.02, 84.38) --
	(435.02, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.62, 84.38) --
	(443.62, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.22, 84.38) --
	(452.22, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.83, 84.38) --
	(460.83, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.43, 84.38) --
	(469.43, 87.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 45.46, 79.75) {Art};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 54.06, 79.75) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 62.66, 79.75) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 71.26, 79.75) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 79.87, 79.75) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 88.47, 79.75) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 97.07, 79.75) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (105.68, 79.75) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (114.28, 79.75) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.88, 79.75) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (131.48, 79.75) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (140.09, 79.75) {Law, Economics and Social Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (148.69, 79.75) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (157.29, 79.75) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (165.90, 79.75) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (174.50, 79.75) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.10, 79.75) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (191.70, 79.75) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (200.31, 79.75) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (208.91, 79.75) {Health Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (217.51, 79.75) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (226.12, 79.75) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (234.72, 79.75) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (243.32, 79.75) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (251.92, 79.75) {Clinical-pract. Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (260.53, 79.75) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (269.13, 79.75) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (277.73, 79.75) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (286.34, 79.75) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (294.94, 79.75) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (303.54, 79.75) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.14, 79.75) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (320.75, 79.75) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (329.35, 79.75) {Clinical-theo, Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (337.95, 79.75) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (346.56, 79.75) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (355.16, 79.75) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (363.76, 79.75) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (372.36, 79.75) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (380.97, 79.75) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (389.57, 79.75) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (398.17, 79.75) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (406.78, 79.75) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (415.38, 79.75) {Clinical-theo. Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (423.98, 79.75) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (432.58, 79.75) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (441.19, 79.75) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (449.79, 79.75) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (458.39, 79.75) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (467.00, 79.75) {Clinical-Pract. Medicine};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 29.06,180.84) {\bfseries Average department size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.66,281.40) {\bfseries Average department size by discipline};
\end{scope}
\end{tikzpicture}


==> plot_means_sim.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 15:00:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 22.91, 26.28) rectangle (421.71,258.43);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 22.91, 26.28) rectangle (421.71,258.43);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.91, 65.30) --
	(421.71, 65.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.91,122.23) --
	(421.71,122.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.91,179.16) --
	(421.71,179.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.91,236.09) --
	(421.71,236.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.80, 26.28) --
	(108.80,258.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.18, 26.28) --
	(196.18,258.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.56, 26.28) --
	(283.56,258.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (370.94, 26.28) --
	(370.94,258.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.91, 36.83) --
	(421.71, 36.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.91, 93.76) --
	(421.71, 93.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.91,150.69) --
	(421.71,150.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.91,207.63) --
	(421.71,207.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.11, 26.28) --
	( 65.11,258.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49, 26.28) --
	(152.49,258.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.87, 26.28) --
	(239.87,258.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.25, 26.28) --
	(327.25,258.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.63, 26.28) --
	(414.63,258.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 41.03, 83.94) --
	( 41.74, 85.27) --
	( 42.45, 86.63) --
	( 43.16, 88.01) --
	( 43.87, 89.40) --
	( 44.58, 90.83) --
	( 45.29, 92.27) --
	( 46.00, 93.75) --
	( 46.71, 95.24) --
	( 47.42, 96.76) --
	( 48.13, 98.29) --
	( 48.84, 99.85) --
	( 49.55,101.43) --
	( 50.26,103.03) --
	( 50.97,104.66) --
	( 51.68,106.29) --
	( 52.39,107.96) --
	( 53.09,109.64) --
	( 53.80,111.34) --
	( 54.51,113.06) --
	( 55.22,114.79) --
	( 55.93,116.55) --
	( 56.64,118.32) --
	( 57.35,120.11) --
	( 58.06,121.90) --
	( 58.77,123.73) --
	( 59.48,125.56) --
	( 60.19,127.41) --
	( 60.90,129.26) --
	( 61.61,131.14) --
	( 62.32,133.02) --
	( 63.03,134.92) --
	( 63.74,136.82) --
	( 64.45,138.74) --
	( 65.16,140.66) --
	( 65.87,142.59) --
	( 66.58,144.53) --
	( 67.28,146.48) --
	( 67.99,148.43) --
	( 68.70,150.38) --
	( 69.41,152.34) --
	( 70.12,154.31) --
	( 70.83,156.27) --
	( 71.54,158.23) --
	( 72.25,160.20) --
	( 72.96,162.16) --
	( 73.67,164.12) --
	( 74.38,166.08) --
	( 75.09,168.04) --
	( 75.80,169.99) --
	( 76.51,171.94) --
	( 77.22,173.88) --
	( 77.93,175.81) --
	( 78.64,177.73) --
	( 79.35,179.64) --
	( 80.06,181.55) --
	( 80.77,183.44) --
	( 81.47,185.32) --
	( 82.18,187.18) --
	( 82.89,189.03) --
	( 83.60,190.87) --
	( 84.31,192.69) --
	( 85.02,194.49) --
	( 85.73,196.28) --
	( 86.44,198.04) --
	( 87.15,199.79) --
	( 87.86,201.51) --
	( 88.57,203.22) --
	( 89.28,204.90) --
	( 89.99,206.56) --
	( 90.70,208.19) --
	( 91.41,209.80) --
	( 92.12,211.38) --
	( 92.83,212.94) --
	( 93.54,214.47) --
	( 94.25,215.97) --
	( 94.96,217.45) --
	( 95.66,218.88) --
	( 96.37,220.31) --
	( 97.08,221.68) --
	( 97.79,223.04) --
	( 98.50,224.35) --
	( 99.21,225.64) --
	( 99.92,226.90) --
	(100.63,228.12) --
	(101.34,229.31) --
	(102.05,230.45) --
	(102.76,231.58) --
	(103.47,232.65) --
	(104.18,233.71) --
	(104.89,234.71) --
	(105.60,235.69) --
	(106.31,236.63) --
	(107.02,237.53) --
	(107.73,238.39) --
	(108.44,239.21) --
	(109.14,240.01) --
	(109.85,240.75) --
	(110.56,241.48) --
	(111.27,242.14) --
	(111.98,242.78) --
	(112.69,243.38) --
	(113.40,243.94) --
	(114.11,244.47) --
	(114.82,244.95) --
	(115.53,245.41) --
	(116.24,245.80) --
	(116.95,246.19) --
	(117.66,246.51) --
	(118.37,246.81) --
	(119.08,247.07) --
	(119.79,247.29) --
	(120.50,247.48) --
	(121.21,247.63) --
	(121.92,247.75) --
	(122.63,247.82) --
	(123.33,247.88) --
	(124.04,247.87) --
	(124.75,247.85) --
	(125.46,247.79) --
	(126.17,247.70) --
	(126.88,247.58) --
	(127.59,247.41) --
	(128.30,247.23) --
	(129.01,247.00) --
	(129.72,246.75) --
	(130.43,246.46) --
	(131.14,246.15) --
	(131.85,245.81) --
	(132.56,245.43) --
	(133.27,245.04) --
	(133.98,244.61) --
	(134.69,244.16) --
	(135.40,243.67) --
	(136.11,243.18) --
	(136.82,242.64) --
	(137.52,242.09) --
	(138.23,241.51) --
	(138.94,240.91) --
	(139.65,240.29) --
	(140.36,239.64) --
	(141.07,238.99) --
	(141.78,238.30) --
	(142.49,237.60) --
	(143.20,236.88) --
	(143.91,236.15) --
	(144.62,235.39) --
	(145.33,234.62) --
	(146.04,233.84) --
	(146.75,233.04) --
	(147.46,232.23) --
	(148.17,231.40) --
	(148.88,230.57) --
	(149.59,229.72) --
	(150.30,228.86) --
	(151.01,228.00) --
	(151.71,227.12) --
	(152.42,226.24) --
	(153.13,225.34) --
	(153.84,224.45) --
	(154.55,223.54) --
	(155.26,222.63) --
	(155.97,221.72) --
	(156.68,220.80) --
	(157.39,219.88) --
	(158.10,218.96) --
	(158.81,218.03) --
	(159.52,217.11) --
	(160.23,216.18) --
	(160.94,215.25) --
	(161.65,214.33) --
	(162.36,213.41) --
	(163.07,212.48) --
	(163.78,211.57) --
	(164.49,210.65) --
	(165.19,209.74) --
	(165.90,208.84) --
	(166.61,207.93) --
	(167.32,207.04) --
	(168.03,206.15) --
	(168.74,205.27) --
	(169.45,204.39) --
	(170.16,203.53) --
	(170.87,202.67) --
	(171.58,201.82) --
	(172.29,200.98) --
	(173.00,200.14) --
	(173.71,199.33) --
	(174.42,198.51) --
	(175.13,197.71) --
	(175.84,196.92) --
	(176.55,196.15) --
	(177.26,195.38) --
	(177.97,194.63) --
	(178.68,193.89) --
	(179.38,193.16) --
	(180.09,192.45) --
	(180.80,191.74) --
	(181.51,191.06) --
	(182.22,190.38) --
	(182.93,189.72) --
	(183.64,189.08) --
	(184.35,188.44) --
	(185.06,187.83) --
	(185.77,187.22) --
	(186.48,186.64) --
	(187.19,186.07) --
	(187.90,185.52) --
	(188.61,184.98) --
	(189.32,184.45) --
	(190.03,183.95) --
	(190.74,183.45) --
	(191.45,182.98) --
	(192.16,182.52) --
	(192.87,182.08) --
	(193.57,181.65) --
	(194.28,181.24) --
	(194.99,180.85) --
	(195.70,180.47) --
	(196.41,180.11) --
	(197.12,179.77) --
	(197.83,179.44) --
	(198.54,179.13) --
	(199.25,178.84) --
	(199.96,178.56) --
	(200.67,178.30) --
	(201.38,178.05) --
	(202.09,177.83) --
	(202.80,177.62) --
	(203.51,177.42) --
	(204.22,177.25) --
	(204.93,177.08) --
	(205.64,176.94) --
	(206.35,176.81) --
	(207.06,176.70) --
	(207.76,176.61) --
	(208.47,176.53) --
	(209.18,176.46) --
	(209.89,176.42) --
	(210.60,176.39) --
	(211.31,176.37) --
	(212.02,176.37) --
	(212.73,176.38) --
	(213.44,176.41) --
	(214.15,176.46) --
	(214.86,176.52) --
	(215.57,176.59) --
	(216.28,176.68) --
	(216.99,176.79) --
	(217.70,176.90) --
	(218.41,177.04) --
	(219.12,177.18) --
	(219.83,177.34) --
	(220.54,177.51) --
	(221.24,177.70) --
	(221.95,177.90) --
	(222.66,178.11) --
	(223.37,178.34) --
	(224.08,178.57) --
	(224.79,178.82) --
	(225.50,179.07) --
	(226.21,179.35) --
	(226.92,179.63) --
	(227.63,179.92) --
	(228.34,180.22) --
	(229.05,180.53) --
	(229.76,180.85) --
	(230.47,181.18) --
	(231.18,181.52) --
	(231.89,181.86) --
	(232.60,182.22) --
	(233.31,182.57) --
	(234.02,182.94) --
	(234.73,183.31) --
	(235.43,183.69) --
	(236.14,184.08) --
	(236.85,184.47) --
	(237.56,184.86) --
	(238.27,185.26) --
	(238.98,185.66) --
	(239.69,186.06) --
	(240.40,186.47) --
	(241.11,186.88) --
	(241.82,187.28) --
	(242.53,187.69) --
	(243.24,188.10) --
	(243.95,188.51) --
	(244.66,188.92) --
	(245.37,189.32) --
	(246.08,189.72) --
	(246.79,190.12) --
	(247.50,190.52) --
	(248.21,190.91) --
	(248.92,191.30) --
	(249.62,191.68) --
	(250.33,192.05) --
	(251.04,192.42) --
	(251.75,192.78) --
	(252.46,193.14) --
	(253.17,193.48) --
	(253.88,193.82) --
	(254.59,194.14) --
	(255.30,194.46) --
	(256.01,194.76) --
	(256.72,195.05) --
	(257.43,195.33) --
	(258.14,195.60) --
	(258.85,195.85) --
	(259.56,196.09) --
	(260.27,196.32) --
	(260.98,196.53) --
	(261.69,196.72) --
	(262.40,196.90) --
	(263.11,197.06) --
	(263.81,197.21) --
	(264.52,197.33) --
	(265.23,197.44) --
	(265.94,197.53) --
	(266.65,197.60) --
	(267.36,197.66) --
	(268.07,197.69) --
	(268.78,197.70) --
	(269.49,197.69) --
	(270.20,197.67) --
	(270.91,197.61) --
	(271.62,197.55) --
	(272.33,197.45) --
	(273.04,197.34) --
	(273.75,197.20) --
	(274.46,197.04) --
	(275.17,196.87) --
	(275.88,196.66) --
	(276.59,196.44) --
	(277.29,196.18) --
	(278.00,195.92) --
	(278.71,195.62) --
	(279.42,195.30) --
	(280.13,194.96) --
	(280.84,194.60) --
	(281.55,194.22) --
	(282.26,193.80) --
	(282.97,193.38) --
	(283.68,192.92) --
	(284.39,192.45) --
	(285.10,191.95) --
	(285.81,191.43) --
	(286.52,190.89) --
	(287.23,190.32) --
	(287.94,189.74) --
	(288.65,189.13) --
	(289.36,188.51) --
	(290.07,187.86) --
	(290.78,187.20) --
	(291.48,186.51) --
	(292.19,185.81) --
	(292.90,185.08) --
	(293.61,184.34) --
	(294.32,183.58) --
	(295.03,182.80) --
	(295.74,182.01) --
	(296.45,181.20) --
	(297.16,180.38) --
	(297.87,179.53) --
	(298.58,178.67) --
	(299.29,177.80) --
	(300.00,176.91) --
	(300.71,176.02) --
	(301.42,175.10) --
	(302.13,174.18) --
	(302.84,173.24) --
	(303.55,172.30) --
	(304.26,171.34) --
	(304.97,170.37) --
	(305.67,169.39) --
	(306.38,168.41) --
	(307.09,167.41) --
	(307.80,166.41) --
	(308.51,165.40) --
	(309.22,164.39) --
	(309.93,163.37) --
	(310.64,162.34) --
	(311.35,161.31) --
	(312.06,160.27) --
	(312.77,159.23) --
	(313.48,158.19) --
	(314.19,157.14) --
	(314.90,156.10) --
	(315.61,155.05) --
	(316.32,154.00) --
	(317.03,152.95) --
	(317.74,151.90) --
	(318.45,150.85) --
	(319.16,149.80) --
	(319.86,148.75) --
	(320.57,147.71) --
	(321.28,146.66) --
	(321.99,145.62) --
	(322.70,144.58) --
	(323.41,143.55) --
	(324.12,142.52) --
	(324.83,141.49) --
	(325.54,140.47) --
	(326.25,139.45) --
	(326.96,138.44) --
	(327.67,137.43) --
	(328.38,136.44) --
	(329.09,135.44) --
	(329.80,134.45) --
	(330.51,133.47) --
	(331.22,132.49) --
	(331.93,131.52) --
	(332.64,130.56) --
	(333.35,129.61) --
	(334.05,128.66) --
	(334.76,127.72) --
	(335.47,126.78) --
	(336.18,125.86) --
	(336.89,124.94) --
	(337.60,124.03) --
	(338.31,123.13) --
	(339.02,122.23) --
	(339.73,121.35) --
	(340.44,120.46) --
	(341.15,119.59) --
	(341.86,118.73) --
	(342.57,117.88) --
	(343.28,117.03) --
	(343.99,116.19) --
	(344.70,115.35) --
	(345.41,114.53) --
	(346.12,113.71) --
	(346.83,112.90) --
	(347.53,112.10) --
	(348.24,111.30) --
	(348.95,110.51) --
	(349.66,109.73) --
	(350.37,108.95) --
	(351.08,108.19) --
	(351.79,107.42) --
	(352.50,106.67) --
	(353.21,105.92) --
	(353.92,105.18) --
	(354.63,104.44) --
	(355.34,103.71) --
	(356.05,102.98) --
	(356.76,102.27) --
	(357.47,101.55) --
	(358.18,100.84) --
	(358.89,100.14) --
	(359.60, 99.44) --
	(360.31, 98.75) --
	(361.02, 98.06) --
	(361.72, 97.38) --
	(362.43, 96.70) --
	(363.14, 96.02) --
	(363.85, 95.35) --
	(364.56, 94.68) --
	(365.27, 94.02) --
	(365.98, 93.36) --
	(366.69, 92.70) --
	(367.40, 92.05) --
	(368.11, 91.40) --
	(368.82, 90.76) --
	(369.53, 90.11) --
	(370.24, 89.47) --
	(370.95, 88.84) --
	(371.66, 88.21) --
	(372.37, 87.57) --
	(373.08, 86.95) --
	(373.79, 86.32) --
	(374.50, 85.70) --
	(375.21, 85.08) --
	(375.91, 84.46) --
	(376.62, 83.85) --
	(377.33, 83.24) --
	(378.04, 82.63) --
	(378.75, 82.02) --
	(379.46, 81.41) --
	(380.17, 80.81) --
	(380.88, 80.21) --
	(381.59, 79.61) --
	(382.30, 79.02) --
	(383.01, 78.43) --
	(383.72, 77.83) --
	(384.43, 77.25) --
	(385.14, 76.66) --
	(385.85, 76.08) --
	(386.56, 75.50) --
	(387.27, 74.92) --
	(387.98, 74.34) --
	(388.69, 73.77) --
	(389.40, 73.20) --
	(390.10, 72.63) --
	(390.81, 72.06) --
	(391.52, 71.50) --
	(392.23, 70.94) --
	(392.94, 70.39) --
	(393.65, 69.83) --
	(394.36, 69.28) --
	(395.07, 68.74) --
	(395.78, 68.19) --
	(396.49, 67.65) --
	(397.20, 67.11) --
	(397.91, 66.58) --
	(398.62, 66.05) --
	(399.33, 65.52) --
	(400.04, 65.00) --
	(400.75, 64.48) --
	(401.46, 63.97) --
	(402.17, 63.46) --
	(402.88, 62.95) --
	(403.58, 62.45) --
	(403.58, 36.83) --
	(402.88, 36.83) --
	(402.17, 36.83) --
	(401.46, 36.83) --
	(400.75, 36.83) --
	(400.04, 36.83) --
	(399.33, 36.83) --
	(398.62, 36.83) --
	(397.91, 36.83) --
	(397.20, 36.83) --
	(396.49, 36.83) --
	(395.78, 36.83) --
	(395.07, 36.83) --
	(394.36, 36.83) --
	(393.65, 36.83) --
	(392.94, 36.83) --
	(392.23, 36.83) --
	(391.52, 36.83) --
	(390.81, 36.83) --
	(390.10, 36.83) --
	(389.40, 36.83) --
	(388.69, 36.83) --
	(387.98, 36.83) --
	(387.27, 36.83) --
	(386.56, 36.83) --
	(385.85, 36.83) --
	(385.14, 36.83) --
	(384.43, 36.83) --
	(383.72, 36.83) --
	(383.01, 36.83) --
	(382.30, 36.83) --
	(381.59, 36.83) --
	(380.88, 36.83) --
	(380.17, 36.83) --
	(379.46, 36.83) --
	(378.75, 36.83) --
	(378.04, 36.83) --
	(377.33, 36.83) --
	(376.62, 36.83) --
	(375.91, 36.83) --
	(375.21, 36.83) --
	(374.50, 36.83) --
	(373.79, 36.83) --
	(373.08, 36.83) --
	(372.37, 36.83) --
	(371.66, 36.83) --
	(370.95, 36.83) --
	(370.24, 36.83) --
	(369.53, 36.83) --
	(368.82, 36.83) --
	(368.11, 36.83) --
	(367.40, 36.83) --
	(366.69, 36.83) --
	(365.98, 36.83) --
	(365.27, 36.83) --
	(364.56, 36.83) --
	(363.85, 36.83) --
	(363.14, 36.83) --
	(362.43, 36.83) --
	(361.72, 36.83) --
	(361.02, 36.83) --
	(360.31, 36.83) --
	(359.60, 36.83) --
	(358.89, 36.83) --
	(358.18, 36.83) --
	(357.47, 36.83) --
	(356.76, 36.83) --
	(356.05, 36.83) --
	(355.34, 36.83) --
	(354.63, 36.83) --
	(353.92, 36.83) --
	(353.21, 36.83) --
	(352.50, 36.83) --
	(351.79, 36.83) --
	(351.08, 36.83) --
	(350.37, 36.83) --
	(349.66, 36.83) --
	(348.95, 36.83) --
	(348.24, 36.83) --
	(347.53, 36.83) --
	(346.83, 36.83) --
	(346.12, 36.83) --
	(345.41, 36.83) --
	(344.70, 36.83) --
	(343.99, 36.83) --
	(343.28, 36.83) --
	(342.57, 36.83) --
	(341.86, 36.83) --
	(341.15, 36.83) --
	(340.44, 36.83) --
	(339.73, 36.83) --
	(339.02, 36.83) --
	(338.31, 36.83) --
	(337.60, 36.83) --
	(336.89, 36.83) --
	(336.18, 36.83) --
	(335.47, 36.83) --
	(334.76, 36.83) --
	(334.05, 36.83) --
	(333.35, 36.83) --
	(332.64, 36.83) --
	(331.93, 36.83) --
	(331.22, 36.83) --
	(330.51, 36.83) --
	(329.80, 36.83) --
	(329.09, 36.83) --
	(328.38, 36.83) --
	(327.67, 36.83) --
	(326.96, 36.83) --
	(326.25, 36.83) --
	(325.54, 36.83) --
	(324.83, 36.83) --
	(324.12, 36.83) --
	(323.41, 36.83) --
	(322.70, 36.83) --
	(321.99, 36.83) --
	(321.28, 36.83) --
	(320.57, 36.83) --
	(319.86, 36.83) --
	(319.16, 36.83) --
	(318.45, 36.83) --
	(317.74, 36.83) --
	(317.03, 36.83) --
	(316.32, 36.83) --
	(315.61, 36.83) --
	(314.90, 36.83) --
	(314.19, 36.83) --
	(313.48, 36.83) --
	(312.77, 36.83) --
	(312.06, 36.83) --
	(311.35, 36.83) --
	(310.64, 36.83) --
	(309.93, 36.83) --
	(309.22, 36.83) --
	(308.51, 36.83) --
	(307.80, 36.83) --
	(307.09, 36.83) --
	(306.38, 36.83) --
	(305.67, 36.83) --
	(304.97, 36.83) --
	(304.26, 36.83) --
	(303.55, 36.83) --
	(302.84, 36.83) --
	(302.13, 36.83) --
	(301.42, 36.83) --
	(300.71, 36.83) --
	(300.00, 36.83) --
	(299.29, 36.83) --
	(298.58, 36.83) --
	(297.87, 36.83) --
	(297.16, 36.83) --
	(296.45, 36.83) --
	(295.74, 36.83) --
	(295.03, 36.83) --
	(294.32, 36.83) --
	(293.61, 36.83) --
	(292.90, 36.83) --
	(292.19, 36.83) --
	(291.48, 36.83) --
	(290.78, 36.83) --
	(290.07, 36.83) --
	(289.36, 36.83) --
	(288.65, 36.83) --
	(287.94, 36.83) --
	(287.23, 36.83) --
	(286.52, 36.83) --
	(285.81, 36.83) --
	(285.10, 36.83) --
	(284.39, 36.83) --
	(283.68, 36.83) --
	(282.97, 36.83) --
	(282.26, 36.83) --
	(281.55, 36.83) --
	(280.84, 36.83) --
	(280.13, 36.83) --
	(279.42, 36.83) --
	(278.71, 36.83) --
	(278.00, 36.83) --
	(277.29, 36.83) --
	(276.59, 36.83) --
	(275.88, 36.83) --
	(275.17, 36.83) --
	(274.46, 36.83) --
	(273.75, 36.83) --
	(273.04, 36.83) --
	(272.33, 36.83) --
	(271.62, 36.83) --
	(270.91, 36.83) --
	(270.20, 36.83) --
	(269.49, 36.83) --
	(268.78, 36.83) --
	(268.07, 36.83) --
	(267.36, 36.83) --
	(266.65, 36.83) --
	(265.94, 36.83) --
	(265.23, 36.83) --
	(264.52, 36.83) --
	(263.81, 36.83) --
	(263.11, 36.83) --
	(262.40, 36.83) --
	(261.69, 36.83) --
	(260.98, 36.83) --
	(260.27, 36.83) --
	(259.56, 36.83) --
	(258.85, 36.83) --
	(258.14, 36.83) --
	(257.43, 36.83) --
	(256.72, 36.83) --
	(256.01, 36.83) --
	(255.30, 36.83) --
	(254.59, 36.83) --
	(253.88, 36.83) --
	(253.17, 36.83) --
	(252.46, 36.83) --
	(251.75, 36.83) --
	(251.04, 36.83) --
	(250.33, 36.83) --
	(249.62, 36.83) --
	(248.92, 36.83) --
	(248.21, 36.83) --
	(247.50, 36.83) --
	(246.79, 36.83) --
	(246.08, 36.83) --
	(245.37, 36.83) --
	(244.66, 36.83) --
	(243.95, 36.83) --
	(243.24, 36.83) --
	(242.53, 36.83) --
	(241.82, 36.83) --
	(241.11, 36.83) --
	(240.40, 36.83) --
	(239.69, 36.83) --
	(238.98, 36.83) --
	(238.27, 36.83) --
	(237.56, 36.83) --
	(236.85, 36.83) --
	(236.14, 36.83) --
	(235.43, 36.83) --
	(234.73, 36.83) --
	(234.02, 36.83) --
	(233.31, 36.83) --
	(232.60, 36.83) --
	(231.89, 36.83) --
	(231.18, 36.83) --
	(230.47, 36.83) --
	(229.76, 36.83) --
	(229.05, 36.83) --
	(228.34, 36.83) --
	(227.63, 36.83) --
	(226.92, 36.83) --
	(226.21, 36.83) --
	(225.50, 36.83) --
	(224.79, 36.83) --
	(224.08, 36.83) --
	(223.37, 36.83) --
	(222.66, 36.83) --
	(221.95, 36.83) --
	(221.24, 36.83) --
	(220.54, 36.83) --
	(219.83, 36.83) --
	(219.12, 36.83) --
	(218.41, 36.83) --
	(217.70, 36.83) --
	(216.99, 36.83) --
	(216.28, 36.83) --
	(215.57, 36.83) --
	(214.86, 36.83) --
	(214.15, 36.83) --
	(213.44, 36.83) --
	(212.73, 36.83) --
	(212.02, 36.83) --
	(211.31, 36.83) --
	(210.60, 36.83) --
	(209.89, 36.83) --
	(209.18, 36.83) --
	(208.47, 36.83) --
	(207.76, 36.83) --
	(207.06, 36.83) --
	(206.35, 36.83) --
	(205.64, 36.83) --
	(204.93, 36.83) --
	(204.22, 36.83) --
	(203.51, 36.83) --
	(202.80, 36.83) --
	(202.09, 36.83) --
	(201.38, 36.83) --
	(200.67, 36.83) --
	(199.96, 36.83) --
	(199.25, 36.83) --
	(198.54, 36.83) --
	(197.83, 36.83) --
	(197.12, 36.83) --
	(196.41, 36.83) --
	(195.70, 36.83) --
	(194.99, 36.83) --
	(194.28, 36.83) --
	(193.57, 36.83) --
	(192.87, 36.83) --
	(192.16, 36.83) --
	(191.45, 36.83) --
	(190.74, 36.83) --
	(190.03, 36.83) --
	(189.32, 36.83) --
	(188.61, 36.83) --
	(187.90, 36.83) --
	(187.19, 36.83) --
	(186.48, 36.83) --
	(185.77, 36.83) --
	(185.06, 36.83) --
	(184.35, 36.83) --
	(183.64, 36.83) --
	(182.93, 36.83) --
	(182.22, 36.83) --
	(181.51, 36.83) --
	(180.80, 36.83) --
	(180.09, 36.83) --
	(179.38, 36.83) --
	(178.68, 36.83) --
	(177.97, 36.83) --
	(177.26, 36.83) --
	(176.55, 36.83) --
	(175.84, 36.83) --
	(175.13, 36.83) --
	(174.42, 36.83) --
	(173.71, 36.83) --
	(173.00, 36.83) --
	(172.29, 36.83) --
	(171.58, 36.83) --
	(170.87, 36.83) --
	(170.16, 36.83) --
	(169.45, 36.83) --
	(168.74, 36.83) --
	(168.03, 36.83) --
	(167.32, 36.83) --
	(166.61, 36.83) --
	(165.90, 36.83) --
	(165.19, 36.83) --
	(164.49, 36.83) --
	(163.78, 36.83) --
	(163.07, 36.83) --
	(162.36, 36.83) --
	(161.65, 36.83) --
	(160.94, 36.83) --
	(160.23, 36.83) --
	(159.52, 36.83) --
	(158.81, 36.83) --
	(158.10, 36.83) --
	(157.39, 36.83) --
	(156.68, 36.83) --
	(155.97, 36.83) --
	(155.26, 36.83) --
	(154.55, 36.83) --
	(153.84, 36.83) --
	(153.13, 36.83) --
	(152.42, 36.83) --
	(151.71, 36.83) --
	(151.01, 36.83) --
	(150.30, 36.83) --
	(149.59, 36.83) --
	(148.88, 36.83) --
	(148.17, 36.83) --
	(147.46, 36.83) --
	(146.75, 36.83) --
	(146.04, 36.83) --
	(145.33, 36.83) --
	(144.62, 36.83) --
	(143.91, 36.83) --
	(143.20, 36.83) --
	(142.49, 36.83) --
	(141.78, 36.83) --
	(141.07, 36.83) --
	(140.36, 36.83) --
	(139.65, 36.83) --
	(138.94, 36.83) --
	(138.23, 36.83) --
	(137.52, 36.83) --
	(136.82, 36.83) --
	(136.11, 36.83) --
	(135.40, 36.83) --
	(134.69, 36.83) --
	(133.98, 36.83) --
	(133.27, 36.83) --
	(132.56, 36.83) --
	(131.85, 36.83) --
	(131.14, 36.83) --
	(130.43, 36.83) --
	(129.72, 36.83) --
	(129.01, 36.83) --
	(128.30, 36.83) --
	(127.59, 36.83) --
	(126.88, 36.83) --
	(126.17, 36.83) --
	(125.46, 36.83) --
	(124.75, 36.83) --
	(124.04, 36.83) --
	(123.33, 36.83) --
	(122.63, 36.83) --
	(121.92, 36.83) --
	(121.21, 36.83) --
	(120.50, 36.83) --
	(119.79, 36.83) --
	(119.08, 36.83) --
	(118.37, 36.83) --
	(117.66, 36.83) --
	(116.95, 36.83) --
	(116.24, 36.83) --
	(115.53, 36.83) --
	(114.82, 36.83) --
	(114.11, 36.83) --
	(113.40, 36.83) --
	(112.69, 36.83) --
	(111.98, 36.83) --
	(111.27, 36.83) --
	(110.56, 36.83) --
	(109.85, 36.83) --
	(109.14, 36.83) --
	(108.44, 36.83) --
	(107.73, 36.83) --
	(107.02, 36.83) --
	(106.31, 36.83) --
	(105.60, 36.83) --
	(104.89, 36.83) --
	(104.18, 36.83) --
	(103.47, 36.83) --
	(102.76, 36.83) --
	(102.05, 36.83) --
	(101.34, 36.83) --
	(100.63, 36.83) --
	( 99.92, 36.83) --
	( 99.21, 36.83) --
	( 98.50, 36.83) --
	( 97.79, 36.83) --
	( 97.08, 36.83) --
	( 96.37, 36.83) --
	( 95.66, 36.83) --
	( 94.96, 36.83) --
	( 94.25, 36.83) --
	( 93.54, 36.83) --
	( 92.83, 36.83) --
	( 92.12, 36.83) --
	( 91.41, 36.83) --
	( 90.70, 36.83) --
	( 89.99, 36.83) --
	( 89.28, 36.83) --
	( 88.57, 36.83) --
	( 87.86, 36.83) --
	( 87.15, 36.83) --
	( 86.44, 36.83) --
	( 85.73, 36.83) --
	( 85.02, 36.83) --
	( 84.31, 36.83) --
	( 83.60, 36.83) --
	( 82.89, 36.83) --
	( 82.18, 36.83) --
	( 81.47, 36.83) --
	( 80.77, 36.83) --
	( 80.06, 36.83) --
	( 79.35, 36.83) --
	( 78.64, 36.83) --
	( 77.93, 36.83) --
	( 77.22, 36.83) --
	( 76.51, 36.83) --
	( 75.80, 36.83) --
	( 75.09, 36.83) --
	( 74.38, 36.83) --
	( 73.67, 36.83) --
	( 72.96, 36.83) --
	( 72.25, 36.83) --
	( 71.54, 36.83) --
	( 70.83, 36.83) --
	( 70.12, 36.83) --
	( 69.41, 36.83) --
	( 68.70, 36.83) --
	( 67.99, 36.83) --
	( 67.28, 36.83) --
	( 66.58, 36.83) --
	( 65.87, 36.83) --
	( 65.16, 36.83) --
	( 64.45, 36.83) --
	( 63.74, 36.83) --
	( 63.03, 36.83) --
	( 62.32, 36.83) --
	( 61.61, 36.83) --
	( 60.90, 36.83) --
	( 60.19, 36.83) --
	( 59.48, 36.83) --
	( 58.77, 36.83) --
	( 58.06, 36.83) --
	( 57.35, 36.83) --
	( 56.64, 36.83) --
	( 55.93, 36.83) --
	( 55.22, 36.83) --
	( 54.51, 36.83) --
	( 53.80, 36.83) --
	( 53.09, 36.83) --
	( 52.39, 36.83) --
	( 51.68, 36.83) --
	( 50.97, 36.83) --
	( 50.26, 36.83) --
	( 49.55, 36.83) --
	( 48.84, 36.83) --
	( 48.13, 36.83) --
	( 47.42, 36.83) --
	( 46.71, 36.83) --
	( 46.00, 36.83) --
	( 45.29, 36.83) --
	( 44.58, 36.83) --
	( 43.87, 36.83) --
	( 43.16, 36.83) --
	( 42.45, 36.83) --
	( 41.74, 36.83) --
	( 41.03, 36.83) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.03, 83.94) --
	( 41.74, 85.27) --
	( 42.45, 86.63) --
	( 43.16, 88.01) --
	( 43.87, 89.40) --
	( 44.58, 90.83) --
	( 45.29, 92.27) --
	( 46.00, 93.75) --
	( 46.71, 95.24) --
	( 47.42, 96.76) --
	( 48.13, 98.29) --
	( 48.84, 99.85) --
	( 49.55,101.43) --
	( 50.26,103.03) --
	( 50.97,104.66) --
	( 51.68,106.29) --
	( 52.39,107.96) --
	( 53.09,109.64) --
	( 53.80,111.34) --
	( 54.51,113.06) --
	( 55.22,114.79) --
	( 55.93,116.55) --
	( 56.64,118.32) --
	( 57.35,120.11) --
	( 58.06,121.90) --
	( 58.77,123.73) --
	( 59.48,125.56) --
	( 60.19,127.41) --
	( 60.90,129.26) --
	( 61.61,131.14) --
	( 62.32,133.02) --
	( 63.03,134.92) --
	( 63.74,136.82) --
	( 64.45,138.74) --
	( 65.16,140.66) --
	( 65.87,142.59) --
	( 66.58,144.53) --
	( 67.28,146.48) --
	( 67.99,148.43) --
	( 68.70,150.38) --
	( 69.41,152.34) --
	( 70.12,154.31) --
	( 70.83,156.27) --
	( 71.54,158.23) --
	( 72.25,160.20) --
	( 72.96,162.16) --
	( 73.67,164.12) --
	( 74.38,166.08) --
	( 75.09,168.04) --
	( 75.80,169.99) --
	( 76.51,171.94) --
	( 77.22,173.88) --
	( 77.93,175.81) --
	( 78.64,177.73) --
	( 79.35,179.64) --
	( 80.06,181.55) --
	( 80.77,183.44) --
	( 81.47,185.32) --
	( 82.18,187.18) --
	( 82.89,189.03) --
	( 83.60,190.87) --
	( 84.31,192.69) --
	( 85.02,194.49) --
	( 85.73,196.28) --
	( 86.44,198.04) --
	( 87.15,199.79) --
	( 87.86,201.51) --
	( 88.57,203.22) --
	( 89.28,204.90) --
	( 89.99,206.56) --
	( 90.70,208.19) --
	( 91.41,209.80) --
	( 92.12,211.38) --
	( 92.83,212.94) --
	( 93.54,214.47) --
	( 94.25,215.97) --
	( 94.96,217.45) --
	( 95.66,218.88) --
	( 96.37,220.31) --
	( 97.08,221.68) --
	( 97.79,223.04) --
	( 98.50,224.35) --
	( 99.21,225.64) --
	( 99.92,226.90) --
	(100.63,228.12) --
	(101.34,229.31) --
	(102.05,230.45) --
	(102.76,231.58) --
	(103.47,232.65) --
	(104.18,233.71) --
	(104.89,234.71) --
	(105.60,235.69) --
	(106.31,236.63) --
	(107.02,237.53) --
	(107.73,238.39) --
	(108.44,239.21) --
	(109.14,240.01) --
	(109.85,240.75) --
	(110.56,241.48) --
	(111.27,242.14) --
	(111.98,242.78) --
	(112.69,243.38) --
	(113.40,243.94) --
	(114.11,244.47) --
	(114.82,244.95) --
	(115.53,245.41) --
	(116.24,245.80) --
	(116.95,246.19) --
	(117.66,246.51) --
	(118.37,246.81) --
	(119.08,247.07) --
	(119.79,247.29) --
	(120.50,247.48) --
	(121.21,247.63) --
	(121.92,247.75) --
	(122.63,247.82) --
	(123.33,247.88) --
	(124.04,247.87) --
	(124.75,247.85) --
	(125.46,247.79) --
	(126.17,247.70) --
	(126.88,247.58) --
	(127.59,247.41) --
	(128.30,247.23) --
	(129.01,247.00) --
	(129.72,246.75) --
	(130.43,246.46) --
	(131.14,246.15) --
	(131.85,245.81) --
	(132.56,245.43) --
	(133.27,245.04) --
	(133.98,244.61) --
	(134.69,244.16) --
	(135.40,243.67) --
	(136.11,243.18) --
	(136.82,242.64) --
	(137.52,242.09) --
	(138.23,241.51) --
	(138.94,240.91) --
	(139.65,240.29) --
	(140.36,239.64) --
	(141.07,238.99) --
	(141.78,238.30) --
	(142.49,237.60) --
	(143.20,236.88) --
	(143.91,236.15) --
	(144.62,235.39) --
	(145.33,234.62) --
	(146.04,233.84) --
	(146.75,233.04) --
	(147.46,232.23) --
	(148.17,231.40) --
	(148.88,230.57) --
	(149.59,229.72) --
	(150.30,228.86) --
	(151.01,228.00) --
	(151.71,227.12) --
	(152.42,226.24) --
	(153.13,225.34) --
	(153.84,224.45) --
	(154.55,223.54) --
	(155.26,222.63) --
	(155.97,221.72) --
	(156.68,220.80) --
	(157.39,219.88) --
	(158.10,218.96) --
	(158.81,218.03) --
	(159.52,217.11) --
	(160.23,216.18) --
	(160.94,215.25) --
	(161.65,214.33) --
	(162.36,213.41) --
	(163.07,212.48) --
	(163.78,211.57) --
	(164.49,210.65) --
	(165.19,209.74) --
	(165.90,208.84) --
	(166.61,207.93) --
	(167.32,207.04) --
	(168.03,206.15) --
	(168.74,205.27) --
	(169.45,204.39) --
	(170.16,203.53) --
	(170.87,202.67) --
	(171.58,201.82) --
	(172.29,200.98) --
	(173.00,200.14) --
	(173.71,199.33) --
	(174.42,198.51) --
	(175.13,197.71) --
	(175.84,196.92) --
	(176.55,196.15) --
	(177.26,195.38) --
	(177.97,194.63) --
	(178.68,193.89) --
	(179.38,193.16) --
	(180.09,192.45) --
	(180.80,191.74) --
	(181.51,191.06) --
	(182.22,190.38) --
	(182.93,189.72) --
	(183.64,189.08) --
	(184.35,188.44) --
	(185.06,187.83) --
	(185.77,187.22) --
	(186.48,186.64) --
	(187.19,186.07) --
	(187.90,185.52) --
	(188.61,184.98) --
	(189.32,184.45) --
	(190.03,183.95) --
	(190.74,183.45) --
	(191.45,182.98) --
	(192.16,182.52) --
	(192.87,182.08) --
	(193.57,181.65) --
	(194.28,181.24) --
	(194.99,180.85) --
	(195.70,180.47) --
	(196.41,180.11) --
	(197.12,179.77) --
	(197.83,179.44) --
	(198.54,179.13) --
	(199.25,178.84) --
	(199.96,178.56) --
	(200.67,178.30) --
	(201.38,178.05) --
	(202.09,177.83) --
	(202.80,177.62) --
	(203.51,177.42) --
	(204.22,177.25) --
	(204.93,177.08) --
	(205.64,176.94) --
	(206.35,176.81) --
	(207.06,176.70) --
	(207.76,176.61) --
	(208.47,176.53) --
	(209.18,176.46) --
	(209.89,176.42) --
	(210.60,176.39) --
	(211.31,176.37) --
	(212.02,176.37) --
	(212.73,176.38) --
	(213.44,176.41) --
	(214.15,176.46) --
	(214.86,176.52) --
	(215.57,176.59) --
	(216.28,176.68) --
	(216.99,176.79) --
	(217.70,176.90) --
	(218.41,177.04) --
	(219.12,177.18) --
	(219.83,177.34) --
	(220.54,177.51) --
	(221.24,177.70) --
	(221.95,177.90) --
	(222.66,178.11) --
	(223.37,178.34) --
	(224.08,178.57) --
	(224.79,178.82) --
	(225.50,179.07) --
	(226.21,179.35) --
	(226.92,179.63) --
	(227.63,179.92) --
	(228.34,180.22) --
	(229.05,180.53) --
	(229.76,180.85) --
	(230.47,181.18) --
	(231.18,181.52) --
	(231.89,181.86) --
	(232.60,182.22) --
	(233.31,182.57) --
	(234.02,182.94) --
	(234.73,183.31) --
	(235.43,183.69) --
	(236.14,184.08) --
	(236.85,184.47) --
	(237.56,184.86) --
	(238.27,185.26) --
	(238.98,185.66) --
	(239.69,186.06) --
	(240.40,186.47) --
	(241.11,186.88) --
	(241.82,187.28) --
	(242.53,187.69) --
	(243.24,188.10) --
	(243.95,188.51) --
	(244.66,188.92) --
	(245.37,189.32) --
	(246.08,189.72) --
	(246.79,190.12) --
	(247.50,190.52) --
	(248.21,190.91) --
	(248.92,191.30) --
	(249.62,191.68) --
	(250.33,192.05) --
	(251.04,192.42) --
	(251.75,192.78) --
	(252.46,193.14) --
	(253.17,193.48) --
	(253.88,193.82) --
	(254.59,194.14) --
	(255.30,194.46) --
	(256.01,194.76) --
	(256.72,195.05) --
	(257.43,195.33) --
	(258.14,195.60) --
	(258.85,195.85) --
	(259.56,196.09) --
	(260.27,196.32) --
	(260.98,196.53) --
	(261.69,196.72) --
	(262.40,196.90) --
	(263.11,197.06) --
	(263.81,197.21) --
	(264.52,197.33) --
	(265.23,197.44) --
	(265.94,197.53) --
	(266.65,197.60) --
	(267.36,197.66) --
	(268.07,197.69) --
	(268.78,197.70) --
	(269.49,197.69) --
	(270.20,197.67) --
	(270.91,197.61) --
	(271.62,197.55) --
	(272.33,197.45) --
	(273.04,197.34) --
	(273.75,197.20) --
	(274.46,197.04) --
	(275.17,196.87) --
	(275.88,196.66) --
	(276.59,196.44) --
	(277.29,196.18) --
	(278.00,195.92) --
	(278.71,195.62) --
	(279.42,195.30) --
	(280.13,194.96) --
	(280.84,194.60) --
	(281.55,194.22) --
	(282.26,193.80) --
	(282.97,193.38) --
	(283.68,192.92) --
	(284.39,192.45) --
	(285.10,191.95) --
	(285.81,191.43) --
	(286.52,190.89) --
	(287.23,190.32) --
	(287.94,189.74) --
	(288.65,189.13) --
	(289.36,188.51) --
	(290.07,187.86) --
	(290.78,187.20) --
	(291.48,186.51) --
	(292.19,185.81) --
	(292.90,185.08) --
	(293.61,184.34) --
	(294.32,183.58) --
	(295.03,182.80) --
	(295.74,182.01) --
	(296.45,181.20) --
	(297.16,180.38) --
	(297.87,179.53) --
	(298.58,178.67) --
	(299.29,177.80) --
	(300.00,176.91) --
	(300.71,176.02) --
	(301.42,175.10) --
	(302.13,174.18) --
	(302.84,173.24) --
	(303.55,172.30) --
	(304.26,171.34) --
	(304.97,170.37) --
	(305.67,169.39) --
	(306.38,168.41) --
	(307.09,167.41) --
	(307.80,166.41) --
	(308.51,165.40) --
	(309.22,164.39) --
	(309.93,163.37) --
	(310.64,162.34) --
	(311.35,161.31) --
	(312.06,160.27) --
	(312.77,159.23) --
	(313.48,158.19) --
	(314.19,157.14) --
	(314.90,156.10) --
	(315.61,155.05) --
	(316.32,154.00) --
	(317.03,152.95) --
	(317.74,151.90) --
	(318.45,150.85) --
	(319.16,149.80) --
	(319.86,148.75) --
	(320.57,147.71) --
	(321.28,146.66) --
	(321.99,145.62) --
	(322.70,144.58) --
	(323.41,143.55) --
	(324.12,142.52) --
	(324.83,141.49) --
	(325.54,140.47) --
	(326.25,139.45) --
	(326.96,138.44) --
	(327.67,137.43) --
	(328.38,136.44) --
	(329.09,135.44) --
	(329.80,134.45) --
	(330.51,133.47) --
	(331.22,132.49) --
	(331.93,131.52) --
	(332.64,130.56) --
	(333.35,129.61) --
	(334.05,128.66) --
	(334.76,127.72) --
	(335.47,126.78) --
	(336.18,125.86) --
	(336.89,124.94) --
	(337.60,124.03) --
	(338.31,123.13) --
	(339.02,122.23) --
	(339.73,121.35) --
	(340.44,120.46) --
	(341.15,119.59) --
	(341.86,118.73) --
	(342.57,117.88) --
	(343.28,117.03) --
	(343.99,116.19) --
	(344.70,115.35) --
	(345.41,114.53) --
	(346.12,113.71) --
	(346.83,112.90) --
	(347.53,112.10) --
	(348.24,111.30) --
	(348.95,110.51) --
	(349.66,109.73) --
	(350.37,108.95) --
	(351.08,108.19) --
	(351.79,107.42) --
	(352.50,106.67) --
	(353.21,105.92) --
	(353.92,105.18) --
	(354.63,104.44) --
	(355.34,103.71) --
	(356.05,102.98) --
	(356.76,102.27) --
	(357.47,101.55) --
	(358.18,100.84) --
	(358.89,100.14) --
	(359.60, 99.44) --
	(360.31, 98.75) --
	(361.02, 98.06) --
	(361.72, 97.38) --
	(362.43, 96.70) --
	(363.14, 96.02) --
	(363.85, 95.35) --
	(364.56, 94.68) --
	(365.27, 94.02) --
	(365.98, 93.36) --
	(366.69, 92.70) --
	(367.40, 92.05) --
	(368.11, 91.40) --
	(368.82, 90.76) --
	(369.53, 90.11) --
	(370.24, 89.47) --
	(370.95, 88.84) --
	(371.66, 88.21) --
	(372.37, 87.57) --
	(373.08, 86.95) --
	(373.79, 86.32) --
	(374.50, 85.70) --
	(375.21, 85.08) --
	(375.91, 84.46) --
	(376.62, 83.85) --
	(377.33, 83.24) --
	(378.04, 82.63) --
	(378.75, 82.02) --
	(379.46, 81.41) --
	(380.17, 80.81) --
	(380.88, 80.21) --
	(381.59, 79.61) --
	(382.30, 79.02) --
	(383.01, 78.43) --
	(383.72, 77.83) --
	(384.43, 77.25) --
	(385.14, 76.66) --
	(385.85, 76.08) --
	(386.56, 75.50) --
	(387.27, 74.92) --
	(387.98, 74.34) --
	(388.69, 73.77) --
	(389.40, 73.20) --
	(390.10, 72.63) --
	(390.81, 72.06) --
	(391.52, 71.50) --
	(392.23, 70.94) --
	(392.94, 70.39) --
	(393.65, 69.83) --
	(394.36, 69.28) --
	(395.07, 68.74) --
	(395.78, 68.19) --
	(396.49, 67.65) --
	(397.20, 67.11) --
	(397.91, 66.58) --
	(398.62, 66.05) --
	(399.33, 65.52) --
	(400.04, 65.00) --
	(400.75, 64.48) --
	(401.46, 63.97) --
	(402.17, 63.46) --
	(402.88, 62.95) --
	(403.58, 62.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 41.03,101.29) --
	( 41.74,102.15) --
	( 42.45,103.00) --
	( 43.16,103.86) --
	( 43.87,104.71) --
	( 44.58,105.57) --
	( 45.29,106.43) --
	( 46.00,107.29) --
	( 46.71,108.15) --
	( 47.42,109.01) --
	( 48.13,109.87) --
	( 48.84,110.73) --
	( 49.55,111.59) --
	( 50.26,112.45) --
	( 50.97,113.31) --
	( 51.68,114.17) --
	( 52.39,115.03) --
	( 53.09,115.88) --
	( 53.80,116.74) --
	( 54.51,117.60) --
	( 55.22,118.45) --
	( 55.93,119.31) --
	( 56.64,120.16) --
	( 57.35,121.01) --
	( 58.06,121.86) --
	( 58.77,122.71) --
	( 59.48,123.56) --
	( 60.19,124.41) --
	( 60.90,125.25) --
	( 61.61,126.10) --
	( 62.32,126.94) --
	( 63.03,127.78) --
	( 63.74,128.62) --
	( 64.45,129.45) --
	( 65.16,130.29) --
	( 65.87,131.12) --
	( 66.58,131.95) --
	( 67.28,132.78) --
	( 67.99,133.60) --
	( 68.70,134.43) --
	( 69.41,135.25) --
	( 70.12,136.07) --
	( 70.83,136.89) --
	( 71.54,137.70) --
	( 72.25,138.51) --
	( 72.96,139.32) --
	( 73.67,140.13) --
	( 74.38,140.94) --
	( 75.09,141.74) --
	( 75.80,142.54) --
	( 76.51,143.34) --
	( 77.22,144.14) --
	( 77.93,144.93) --
	( 78.64,145.72) --
	( 79.35,146.51) --
	( 80.06,147.30) --
	( 80.77,148.08) --
	( 81.47,148.86) --
	( 82.18,149.64) --
	( 82.89,150.42) --
	( 83.60,151.20) --
	( 84.31,151.97) --
	( 85.02,152.74) --
	( 85.73,153.50) --
	( 86.44,154.27) --
	( 87.15,155.03) --
	( 87.86,155.79) --
	( 88.57,156.54) --
	( 89.28,157.30) --
	( 89.99,158.05) --
	( 90.70,158.80) --
	( 91.41,159.54) --
	( 92.12,160.29) --
	( 92.83,161.03) --
	( 93.54,161.77) --
	( 94.25,162.50) --
	( 94.96,163.23) --
	( 95.66,163.96) --
	( 96.37,164.69) --
	( 97.08,165.41) --
	( 97.79,166.14) --
	( 98.50,166.85) --
	( 99.21,167.57) --
	( 99.92,168.28) --
	(100.63,168.99) --
	(101.34,169.69) --
	(102.05,170.39) --
	(102.76,171.09) --
	(103.47,171.79) --
	(104.18,172.48) --
	(104.89,173.17) --
	(105.60,173.85) --
	(106.31,174.53) --
	(107.02,175.21) --
	(107.73,175.88) --
	(108.44,176.55) --
	(109.14,177.22) --
	(109.85,177.88) --
	(110.56,178.53) --
	(111.27,179.19) --
	(111.98,179.83) --
	(112.69,180.48) --
	(113.40,181.12) --
	(114.11,181.75) --
	(114.82,182.38) --
	(115.53,183.00) --
	(116.24,183.62) --
	(116.95,184.24) --
	(117.66,184.84) --
	(118.37,185.45) --
	(119.08,186.04) --
	(119.79,186.63) --
	(120.50,187.22) --
	(121.21,187.80) --
	(121.92,188.37) --
	(122.63,188.94) --
	(123.33,189.49) --
	(124.04,190.05) --
	(124.75,190.59) --
	(125.46,191.13) --
	(126.17,191.67) --
	(126.88,192.19) --
	(127.59,192.71) --
	(128.30,193.22) --
	(129.01,193.72) --
	(129.72,194.22) --
	(130.43,194.71) --
	(131.14,195.18) --
	(131.85,195.66) --
	(132.56,196.12) --
	(133.27,196.57) --
	(133.98,197.02) --
	(134.69,197.46) --
	(135.40,197.88) --
	(136.11,198.30) --
	(136.82,198.71) --
	(137.52,199.11) --
	(138.23,199.50) --
	(138.94,199.88) --
	(139.65,200.25) --
	(140.36,200.62) --
	(141.07,200.97) --
	(141.78,201.31) --
	(142.49,201.64) --
	(143.20,201.96) --
	(143.91,202.27) --
	(144.62,202.57) --
	(145.33,202.86) --
	(146.04,203.14) --
	(146.75,203.41) --
	(147.46,203.66) --
	(148.17,203.91) --
	(148.88,204.14) --
	(149.59,204.37) --
	(150.30,204.58) --
	(151.01,204.78) --
	(151.71,204.97) --
	(152.42,205.15) --
	(153.13,205.31) --
	(153.84,205.47) --
	(154.55,205.61) --
	(155.26,205.74) --
	(155.97,205.86) --
	(156.68,205.97) --
	(157.39,206.06) --
	(158.10,206.15) --
	(158.81,206.21) --
	(159.52,206.28) --
	(160.23,206.32) --
	(160.94,206.36) --
	(161.65,206.38) --
	(162.36,206.39) --
	(163.07,206.39) --
	(163.78,206.38) --
	(164.49,206.35) --
	(165.19,206.31) --
	(165.90,206.26) --
	(166.61,206.20) --
	(167.32,206.12) --
	(168.03,206.04) --
	(168.74,205.94) --
	(169.45,205.83) --
	(170.16,205.71) --
	(170.87,205.58) --
	(171.58,205.43) --
	(172.29,205.28) --
	(173.00,205.11) --
	(173.71,204.93) --
	(174.42,204.74) --
	(175.13,204.54) --
	(175.84,204.32) --
	(176.55,204.10) --
	(177.26,203.86) --
	(177.97,203.61) --
	(178.68,203.36) --
	(179.38,203.09) --
	(180.09,202.81) --
	(180.80,202.52) --
	(181.51,202.22) --
	(182.22,201.91) --
	(182.93,201.59) --
	(183.64,201.26) --
	(184.35,200.92) --
	(185.06,200.56) --
	(185.77,200.21) --
	(186.48,199.84) --
	(187.19,199.46) --
	(187.90,199.07) --
	(188.61,198.68) --
	(189.32,198.27) --
	(190.03,197.86) --
	(190.74,197.43) --
	(191.45,197.00) --
	(192.16,196.56) --
	(192.87,196.12) --
	(193.57,195.66) --
	(194.28,195.20) --
	(194.99,194.73) --
	(195.70,194.26) --
	(196.41,193.77) --
	(197.12,193.29) --
	(197.83,192.79) --
	(198.54,192.29) --
	(199.25,191.78) --
	(199.96,191.27) --
	(200.67,190.75) --
	(201.38,190.22) --
	(202.09,189.69) --
	(202.80,189.16) --
	(203.51,188.62) --
	(204.22,188.08) --
	(204.93,187.53) --
	(205.64,186.98) --
	(206.35,186.42) --
	(207.06,185.86) --
	(207.76,185.30) --
	(208.47,184.74) --
	(209.18,184.17) --
	(209.89,183.60) --
	(210.60,183.03) --
	(211.31,182.45) --
	(212.02,181.88) --
	(212.73,181.30) --
	(213.44,180.72) --
	(214.15,180.14) --
	(214.86,179.56) --
	(215.57,178.98) --
	(216.28,178.40) --
	(216.99,177.82) --
	(217.70,177.24) --
	(218.41,176.66) --
	(219.12,176.08) --
	(219.83,175.50) --
	(220.54,174.92) --
	(221.24,174.35) --
	(221.95,173.77) --
	(222.66,173.20) --
	(223.37,172.63) --
	(224.08,172.07) --
	(224.79,171.50) --
	(225.50,170.94) --
	(226.21,170.39) --
	(226.92,169.83) --
	(227.63,169.28) --
	(228.34,168.73) --
	(229.05,168.19) --
	(229.76,167.65) --
	(230.47,167.12) --
	(231.18,166.59) --
	(231.89,166.07) --
	(232.60,165.55) --
	(233.31,165.04) --
	(234.02,164.54) --
	(234.73,164.04) --
	(235.43,163.54) --
	(236.14,163.06) --
	(236.85,162.58) --
	(237.56,162.10) --
	(238.27,161.64) --
	(238.98,161.18) --
	(239.69,160.72) --
	(240.40,160.28) --
	(241.11,159.84) --
	(241.82,159.42) --
	(242.53,159.00) --
	(243.24,158.59) --
	(243.95,158.18) --
	(244.66,157.79) --
	(245.37,157.40) --
	(246.08,157.02) --
	(246.79,156.65) --
	(247.50,156.30) --
	(248.21,155.95) --
	(248.92,155.61) --
	(249.62,155.28) --
	(250.33,154.95) --
	(251.04,154.64) --
	(251.75,154.34) --
	(252.46,154.05) --
	(253.17,153.77) --
	(253.88,153.50) --
	(254.59,153.23) --
	(255.30,152.98) --
	(256.01,152.74) --
	(256.72,152.51) --
	(257.43,152.29) --
	(258.14,152.08) --
	(258.85,151.88) --
	(259.56,151.69) --
	(260.27,151.51) --
	(260.98,151.35) --
	(261.69,151.19) --
	(262.40,151.04) --
	(263.11,150.90) --
	(263.81,150.78) --
	(264.52,150.66) --
	(265.23,150.56) --
	(265.94,150.46) --
	(266.65,150.37) --
	(267.36,150.30) --
	(268.07,150.23) --
	(268.78,150.18) --
	(269.49,150.13) --
	(270.20,150.10) --
	(270.91,150.07) --
	(271.62,150.05) --
	(272.33,150.05) --
	(273.04,150.05) --
	(273.75,150.06) --
	(274.46,150.08) --
	(275.17,150.11) --
	(275.88,150.15) --
	(276.59,150.19) --
	(277.29,150.25) --
	(278.00,150.31) --
	(278.71,150.39) --
	(279.42,150.46) --
	(280.13,150.55) --
	(280.84,150.64) --
	(281.55,150.75) --
	(282.26,150.85) --
	(282.97,150.97) --
	(283.68,151.09) --
	(284.39,151.22) --
	(285.10,151.35) --
	(285.81,151.50) --
	(286.52,151.64) --
	(287.23,151.79) --
	(287.94,151.95) --
	(288.65,152.11) --
	(289.36,152.28) --
	(290.07,152.45) --
	(290.78,152.62) --
	(291.48,152.80) --
	(292.19,152.98) --
	(292.90,153.17) --
	(293.61,153.35) --
	(294.32,153.54) --
	(295.03,153.74) --
	(295.74,153.93) --
	(296.45,154.13) --
	(297.16,154.33) --
	(297.87,154.53) --
	(298.58,154.73) --
	(299.29,154.93) --
	(300.00,155.13) --
	(300.71,155.33) --
	(301.42,155.53) --
	(302.13,155.73) --
	(302.84,155.93) --
	(303.55,156.13) --
	(304.26,156.33) --
	(304.97,156.52) --
	(305.67,156.71) --
	(306.38,156.90) --
	(307.09,157.09) --
	(307.80,157.27) --
	(308.51,157.46) --
	(309.22,157.63) --
	(309.93,157.81) --
	(310.64,157.98) --
	(311.35,158.14) --
	(312.06,158.30) --
	(312.77,158.46) --
	(313.48,158.61) --
	(314.19,158.75) --
	(314.90,158.89) --
	(315.61,159.02) --
	(316.32,159.15) --
	(317.03,159.27) --
	(317.74,159.38) --
	(318.45,159.49) --
	(319.16,159.59) --
	(319.86,159.68) --
	(320.57,159.76) --
	(321.28,159.84) --
	(321.99,159.91) --
	(322.70,159.96) --
	(323.41,160.02) --
	(324.12,160.06) --
	(324.83,160.09) --
	(325.54,160.11) --
	(326.25,160.13) --
	(326.96,160.13) --
	(327.67,160.12) --
	(328.38,160.11) --
	(329.09,160.08) --
	(329.80,160.04) --
	(330.51,160.00) --
	(331.22,159.94) --
	(331.93,159.88) --
	(332.64,159.79) --
	(333.35,159.71) --
	(334.05,159.60) --
	(334.76,159.49) --
	(335.47,159.37) --
	(336.18,159.24) --
	(336.89,159.09) --
	(337.60,158.93) --
	(338.31,158.76) --
	(339.02,158.58) --
	(339.73,158.38) --
	(340.44,158.18) --
	(341.15,157.96) --
	(341.86,157.73) --
	(342.57,157.49) --
	(343.28,157.24) --
	(343.99,156.98) --
	(344.70,156.70) --
	(345.41,156.41) --
	(346.12,156.11) --
	(346.83,155.80) --
	(347.53,155.47) --
	(348.24,155.13) --
	(348.95,154.78) --
	(349.66,154.42) --
	(350.37,154.05) --
	(351.08,153.67) --
	(351.79,153.26) --
	(352.50,152.86) --
	(353.21,152.43) --
	(353.92,152.01) --
	(354.63,151.56) --
	(355.34,151.11) --
	(356.05,150.63) --
	(356.76,150.16) --
	(357.47,149.66) --
	(358.18,149.17) --
	(358.89,148.65) --
	(359.60,148.13) --
	(360.31,147.59) --
	(361.02,147.05) --
	(361.72,146.49) --
	(362.43,145.92) --
	(363.14,145.34) --
	(363.85,144.76) --
	(364.56,144.15) --
	(365.27,143.55) --
	(365.98,142.93) --
	(366.69,142.30) --
	(367.40,141.66) --
	(368.11,141.01) --
	(368.82,140.36) --
	(369.53,139.69) --
	(370.24,139.02) --
	(370.95,138.33) --
	(371.66,137.64) --
	(372.37,136.94) --
	(373.08,136.23) --
	(373.79,135.51) --
	(374.50,134.79) --
	(375.21,134.05) --
	(375.91,133.32) --
	(376.62,132.57) --
	(377.33,131.81) --
	(378.04,131.05) --
	(378.75,130.28) --
	(379.46,129.51) --
	(380.17,128.73) --
	(380.88,127.94) --
	(381.59,127.15) --
	(382.30,126.35) --
	(383.01,125.54) --
	(383.72,124.73) --
	(384.43,123.92) --
	(385.14,123.10) --
	(385.85,122.28) --
	(386.56,121.45) --
	(387.27,120.62) --
	(387.98,119.78) --
	(388.69,118.94) --
	(389.40,118.10) --
	(390.10,117.25) --
	(390.81,116.40) --
	(391.52,115.55) --
	(392.23,114.69) --
	(392.94,113.84) --
	(393.65,112.98) --
	(394.36,112.12) --
	(395.07,111.25) --
	(395.78,110.39) --
	(396.49,109.53) --
	(397.20,108.66) --
	(397.91,107.79) --
	(398.62,106.93) --
	(399.33,106.06) --
	(400.04,105.19) --
	(400.75,104.33) --
	(401.46,103.46) --
	(402.17,102.59) --
	(402.88,101.73) --
	(403.58,100.86) --
	(403.58, 36.83) --
	(402.88, 36.83) --
	(402.17, 36.83) --
	(401.46, 36.83) --
	(400.75, 36.83) --
	(400.04, 36.83) --
	(399.33, 36.83) --
	(398.62, 36.83) --
	(397.91, 36.83) --
	(397.20, 36.83) --
	(396.49, 36.83) --
	(395.78, 36.83) --
	(395.07, 36.83) --
	(394.36, 36.83) --
	(393.65, 36.83) --
	(392.94, 36.83) --
	(392.23, 36.83) --
	(391.52, 36.83) --
	(390.81, 36.83) --
	(390.10, 36.83) --
	(389.40, 36.83) --
	(388.69, 36.83) --
	(387.98, 36.83) --
	(387.27, 36.83) --
	(386.56, 36.83) --
	(385.85, 36.83) --
	(385.14, 36.83) --
	(384.43, 36.83) --
	(383.72, 36.83) --
	(383.01, 36.83) --
	(382.30, 36.83) --
	(381.59, 36.83) --
	(380.88, 36.83) --
	(380.17, 36.83) --
	(379.46, 36.83) --
	(378.75, 36.83) --
	(378.04, 36.83) --
	(377.33, 36.83) --
	(376.62, 36.83) --
	(375.91, 36.83) --
	(375.21, 36.83) --
	(374.50, 36.83) --
	(373.79, 36.83) --
	(373.08, 36.83) --
	(372.37, 36.83) --
	(371.66, 36.83) --
	(370.95, 36.83) --
	(370.24, 36.83) --
	(369.53, 36.83) --
	(368.82, 36.83) --
	(368.11, 36.83) --
	(367.40, 36.83) --
	(366.69, 36.83) --
	(365.98, 36.83) --
	(365.27, 36.83) --
	(364.56, 36.83) --
	(363.85, 36.83) --
	(363.14, 36.83) --
	(362.43, 36.83) --
	(361.72, 36.83) --
	(361.02, 36.83) --
	(360.31, 36.83) --
	(359.60, 36.83) --
	(358.89, 36.83) --
	(358.18, 36.83) --
	(357.47, 36.83) --
	(356.76, 36.83) --
	(356.05, 36.83) --
	(355.34, 36.83) --
	(354.63, 36.83) --
	(353.92, 36.83) --
	(353.21, 36.83) --
	(352.50, 36.83) --
	(351.79, 36.83) --
	(351.08, 36.83) --
	(350.37, 36.83) --
	(349.66, 36.83) --
	(348.95, 36.83) --
	(348.24, 36.83) --
	(347.53, 36.83) --
	(346.83, 36.83) --
	(346.12, 36.83) --
	(345.41, 36.83) --
	(344.70, 36.83) --
	(343.99, 36.83) --
	(343.28, 36.83) --
	(342.57, 36.83) --
	(341.86, 36.83) --
	(341.15, 36.83) --
	(340.44, 36.83) --
	(339.73, 36.83) --
	(339.02, 36.83) --
	(338.31, 36.83) --
	(337.60, 36.83) --
	(336.89, 36.83) --
	(336.18, 36.83) --
	(335.47, 36.83) --
	(334.76, 36.83) --
	(334.05, 36.83) --
	(333.35, 36.83) --
	(332.64, 36.83) --
	(331.93, 36.83) --
	(331.22, 36.83) --
	(330.51, 36.83) --
	(329.80, 36.83) --
	(329.09, 36.83) --
	(328.38, 36.83) --
	(327.67, 36.83) --
	(326.96, 36.83) --
	(326.25, 36.83) --
	(325.54, 36.83) --
	(324.83, 36.83) --
	(324.12, 36.83) --
	(323.41, 36.83) --
	(322.70, 36.83) --
	(321.99, 36.83) --
	(321.28, 36.83) --
	(320.57, 36.83) --
	(319.86, 36.83) --
	(319.16, 36.83) --
	(318.45, 36.83) --
	(317.74, 36.83) --
	(317.03, 36.83) --
	(316.32, 36.83) --
	(315.61, 36.83) --
	(314.90, 36.83) --
	(314.19, 36.83) --
	(313.48, 36.83) --
	(312.77, 36.83) --
	(312.06, 36.83) --
	(311.35, 36.83) --
	(310.64, 36.83) --
	(309.93, 36.83) --
	(309.22, 36.83) --
	(308.51, 36.83) --
	(307.80, 36.83) --
	(307.09, 36.83) --
	(306.38, 36.83) --
	(305.67, 36.83) --
	(304.97, 36.83) --
	(304.26, 36.83) --
	(303.55, 36.83) --
	(302.84, 36.83) --
	(302.13, 36.83) --
	(301.42, 36.83) --
	(300.71, 36.83) --
	(300.00, 36.83) --
	(299.29, 36.83) --
	(298.58, 36.83) --
	(297.87, 36.83) --
	(297.16, 36.83) --
	(296.45, 36.83) --
	(295.74, 36.83) --
	(295.03, 36.83) --
	(294.32, 36.83) --
	(293.61, 36.83) --
	(292.90, 36.83) --
	(292.19, 36.83) --
	(291.48, 36.83) --
	(290.78, 36.83) --
	(290.07, 36.83) --
	(289.36, 36.83) --
	(288.65, 36.83) --
	(287.94, 36.83) --
	(287.23, 36.83) --
	(286.52, 36.83) --
	(285.81, 36.83) --
	(285.10, 36.83) --
	(284.39, 36.83) --
	(283.68, 36.83) --
	(282.97, 36.83) --
	(282.26, 36.83) --
	(281.55, 36.83) --
	(280.84, 36.83) --
	(280.13, 36.83) --
	(279.42, 36.83) --
	(278.71, 36.83) --
	(278.00, 36.83) --
	(277.29, 36.83) --
	(276.59, 36.83) --
	(275.88, 36.83) --
	(275.17, 36.83) --
	(274.46, 36.83) --
	(273.75, 36.83) --
	(273.04, 36.83) --
	(272.33, 36.83) --
	(271.62, 36.83) --
	(270.91, 36.83) --
	(270.20, 36.83) --
	(269.49, 36.83) --
	(268.78, 36.83) --
	(268.07, 36.83) --
	(267.36, 36.83) --
	(266.65, 36.83) --
	(265.94, 36.83) --
	(265.23, 36.83) --
	(264.52, 36.83) --
	(263.81, 36.83) --
	(263.11, 36.83) --
	(262.40, 36.83) --
	(261.69, 36.83) --
	(260.98, 36.83) --
	(260.27, 36.83) --
	(259.56, 36.83) --
	(258.85, 36.83) --
	(258.14, 36.83) --
	(257.43, 36.83) --
	(256.72, 36.83) --
	(256.01, 36.83) --
	(255.30, 36.83) --
	(254.59, 36.83) --
	(253.88, 36.83) --
	(253.17, 36.83) --
	(252.46, 36.83) --
	(251.75, 36.83) --
	(251.04, 36.83) --
	(250.33, 36.83) --
	(249.62, 36.83) --
	(248.92, 36.83) --
	(248.21, 36.83) --
	(247.50, 36.83) --
	(246.79, 36.83) --
	(246.08, 36.83) --
	(245.37, 36.83) --
	(244.66, 36.83) --
	(243.95, 36.83) --
	(243.24, 36.83) --
	(242.53, 36.83) --
	(241.82, 36.83) --
	(241.11, 36.83) --
	(240.40, 36.83) --
	(239.69, 36.83) --
	(238.98, 36.83) --
	(238.27, 36.83) --
	(237.56, 36.83) --
	(236.85, 36.83) --
	(236.14, 36.83) --
	(235.43, 36.83) --
	(234.73, 36.83) --
	(234.02, 36.83) --
	(233.31, 36.83) --
	(232.60, 36.83) --
	(231.89, 36.83) --
	(231.18, 36.83) --
	(230.47, 36.83) --
	(229.76, 36.83) --
	(229.05, 36.83) --
	(228.34, 36.83) --
	(227.63, 36.83) --
	(226.92, 36.83) --
	(226.21, 36.83) --
	(225.50, 36.83) --
	(224.79, 36.83) --
	(224.08, 36.83) --
	(223.37, 36.83) --
	(222.66, 36.83) --
	(221.95, 36.83) --
	(221.24, 36.83) --
	(220.54, 36.83) --
	(219.83, 36.83) --
	(219.12, 36.83) --
	(218.41, 36.83) --
	(217.70, 36.83) --
	(216.99, 36.83) --
	(216.28, 36.83) --
	(215.57, 36.83) --
	(214.86, 36.83) --
	(214.15, 36.83) --
	(213.44, 36.83) --
	(212.73, 36.83) --
	(212.02, 36.83) --
	(211.31, 36.83) --
	(210.60, 36.83) --
	(209.89, 36.83) --
	(209.18, 36.83) --
	(208.47, 36.83) --
	(207.76, 36.83) --
	(207.06, 36.83) --
	(206.35, 36.83) --
	(205.64, 36.83) --
	(204.93, 36.83) --
	(204.22, 36.83) --
	(203.51, 36.83) --
	(202.80, 36.83) --
	(202.09, 36.83) --
	(201.38, 36.83) --
	(200.67, 36.83) --
	(199.96, 36.83) --
	(199.25, 36.83) --
	(198.54, 36.83) --
	(197.83, 36.83) --
	(197.12, 36.83) --
	(196.41, 36.83) --
	(195.70, 36.83) --
	(194.99, 36.83) --
	(194.28, 36.83) --
	(193.57, 36.83) --
	(192.87, 36.83) --
	(192.16, 36.83) --
	(191.45, 36.83) --
	(190.74, 36.83) --
	(190.03, 36.83) --
	(189.32, 36.83) --
	(188.61, 36.83) --
	(187.90, 36.83) --
	(187.19, 36.83) --
	(186.48, 36.83) --
	(185.77, 36.83) --
	(185.06, 36.83) --
	(184.35, 36.83) --
	(183.64, 36.83) --
	(182.93, 36.83) --
	(182.22, 36.83) --
	(181.51, 36.83) --
	(180.80, 36.83) --
	(180.09, 36.83) --
	(179.38, 36.83) --
	(178.68, 36.83) --
	(177.97, 36.83) --
	(177.26, 36.83) --
	(176.55, 36.83) --
	(175.84, 36.83) --
	(175.13, 36.83) --
	(174.42, 36.83) --
	(173.71, 36.83) --
	(173.00, 36.83) --
	(172.29, 36.83) --
	(171.58, 36.83) --
	(170.87, 36.83) --
	(170.16, 36.83) --
	(169.45, 36.83) --
	(168.74, 36.83) --
	(168.03, 36.83) --
	(167.32, 36.83) --
	(166.61, 36.83) --
	(165.90, 36.83) --
	(165.19, 36.83) --
	(164.49, 36.83) --
	(163.78, 36.83) --
	(163.07, 36.83) --
	(162.36, 36.83) --
	(161.65, 36.83) --
	(160.94, 36.83) --
	(160.23, 36.83) --
	(159.52, 36.83) --
	(158.81, 36.83) --
	(158.10, 36.83) --
	(157.39, 36.83) --
	(156.68, 36.83) --
	(155.97, 36.83) --
	(155.26, 36.83) --
	(154.55, 36.83) --
	(153.84, 36.83) --
	(153.13, 36.83) --
	(152.42, 36.83) --
	(151.71, 36.83) --
	(151.01, 36.83) --
	(150.30, 36.83) --
	(149.59, 36.83) --
	(148.88, 36.83) --
	(148.17, 36.83) --
	(147.46, 36.83) --
	(146.75, 36.83) --
	(146.04, 36.83) --
	(145.33, 36.83) --
	(144.62, 36.83) --
	(143.91, 36.83) --
	(143.20, 36.83) --
	(142.49, 36.83) --
	(141.78, 36.83) --
	(141.07, 36.83) --
	(140.36, 36.83) --
	(139.65, 36.83) --
	(138.94, 36.83) --
	(138.23, 36.83) --
	(137.52, 36.83) --
	(136.82, 36.83) --
	(136.11, 36.83) --
	(135.40, 36.83) --
	(134.69, 36.83) --
	(133.98, 36.83) --
	(133.27, 36.83) --
	(132.56, 36.83) --
	(131.85, 36.83) --
	(131.14, 36.83) --
	(130.43, 36.83) --
	(129.72, 36.83) --
	(129.01, 36.83) --
	(128.30, 36.83) --
	(127.59, 36.83) --
	(126.88, 36.83) --
	(126.17, 36.83) --
	(125.46, 36.83) --
	(124.75, 36.83) --
	(124.04, 36.83) --
	(123.33, 36.83) --
	(122.63, 36.83) --
	(121.92, 36.83) --
	(121.21, 36.83) --
	(120.50, 36.83) --
	(119.79, 36.83) --
	(119.08, 36.83) --
	(118.37, 36.83) --
	(117.66, 36.83) --
	(116.95, 36.83) --
	(116.24, 36.83) --
	(115.53, 36.83) --
	(114.82, 36.83) --
	(114.11, 36.83) --
	(113.40, 36.83) --
	(112.69, 36.83) --
	(111.98, 36.83) --
	(111.27, 36.83) --
	(110.56, 36.83) --
	(109.85, 36.83) --
	(109.14, 36.83) --
	(108.44, 36.83) --
	(107.73, 36.83) --
	(107.02, 36.83) --
	(106.31, 36.83) --
	(105.60, 36.83) --
	(104.89, 36.83) --
	(104.18, 36.83) --
	(103.47, 36.83) --
	(102.76, 36.83) --
	(102.05, 36.83) --
	(101.34, 36.83) --
	(100.63, 36.83) --
	( 99.92, 36.83) --
	( 99.21, 36.83) --
	( 98.50, 36.83) --
	( 97.79, 36.83) --
	( 97.08, 36.83) --
	( 96.37, 36.83) --
	( 95.66, 36.83) --
	( 94.96, 36.83) --
	( 94.25, 36.83) --
	( 93.54, 36.83) --
	( 92.83, 36.83) --
	( 92.12, 36.83) --
	( 91.41, 36.83) --
	( 90.70, 36.83) --
	( 89.99, 36.83) --
	( 89.28, 36.83) --
	( 88.57, 36.83) --
	( 87.86, 36.83) --
	( 87.15, 36.83) --
	( 86.44, 36.83) --
	( 85.73, 36.83) --
	( 85.02, 36.83) --
	( 84.31, 36.83) --
	( 83.60, 36.83) --
	( 82.89, 36.83) --
	( 82.18, 36.83) --
	( 81.47, 36.83) --
	( 80.77, 36.83) --
	( 80.06, 36.83) --
	( 79.35, 36.83) --
	( 78.64, 36.83) --
	( 77.93, 36.83) --
	( 77.22, 36.83) --
	( 76.51, 36.83) --
	( 75.80, 36.83) --
	( 75.09, 36.83) --
	( 74.38, 36.83) --
	( 73.67, 36.83) --
	( 72.96, 36.83) --
	( 72.25, 36.83) --
	( 71.54, 36.83) --
	( 70.83, 36.83) --
	( 70.12, 36.83) --
	( 69.41, 36.83) --
	( 68.70, 36.83) --
	( 67.99, 36.83) --
	( 67.28, 36.83) --
	( 66.58, 36.83) --
	( 65.87, 36.83) --
	( 65.16, 36.83) --
	( 64.45, 36.83) --
	( 63.74, 36.83) --
	( 63.03, 36.83) --
	( 62.32, 36.83) --
	( 61.61, 36.83) --
	( 60.90, 36.83) --
	( 60.19, 36.83) --
	( 59.48, 36.83) --
	( 58.77, 36.83) --
	( 58.06, 36.83) --
	( 57.35, 36.83) --
	( 56.64, 36.83) --
	( 55.93, 36.83) --
	( 55.22, 36.83) --
	( 54.51, 36.83) --
	( 53.80, 36.83) --
	( 53.09, 36.83) --
	( 52.39, 36.83) --
	( 51.68, 36.83) --
	( 50.97, 36.83) --
	( 50.26, 36.83) --
	( 49.55, 36.83) --
	( 48.84, 36.83) --
	( 48.13, 36.83) --
	( 47.42, 36.83) --
	( 46.71, 36.83) --
	( 46.00, 36.83) --
	( 45.29, 36.83) --
	( 44.58, 36.83) --
	( 43.87, 36.83) --
	( 43.16, 36.83) --
	( 42.45, 36.83) --
	( 41.74, 36.83) --
	( 41.03, 36.83) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.03,101.29) --
	( 41.74,102.15) --
	( 42.45,103.00) --
	( 43.16,103.86) --
	( 43.87,104.71) --
	( 44.58,105.57) --
	( 45.29,106.43) --
	( 46.00,107.29) --
	( 46.71,108.15) --
	( 47.42,109.01) --
	( 48.13,109.87) --
	( 48.84,110.73) --
	( 49.55,111.59) --
	( 50.26,112.45) --
	( 50.97,113.31) --
	( 51.68,114.17) --
	( 52.39,115.03) --
	( 53.09,115.88) --
	( 53.80,116.74) --
	( 54.51,117.60) --
	( 55.22,118.45) --
	( 55.93,119.31) --
	( 56.64,120.16) --
	( 57.35,121.01) --
	( 58.06,121.86) --
	( 58.77,122.71) --
	( 59.48,123.56) --
	( 60.19,124.41) --
	( 60.90,125.25) --
	( 61.61,126.10) --
	( 62.32,126.94) --
	( 63.03,127.78) --
	( 63.74,128.62) --
	( 64.45,129.45) --
	( 65.16,130.29) --
	( 65.87,131.12) --
	( 66.58,131.95) --
	( 67.28,132.78) --
	( 67.99,133.60) --
	( 68.70,134.43) --
	( 69.41,135.25) --
	( 70.12,136.07) --
	( 70.83,136.89) --
	( 71.54,137.70) --
	( 72.25,138.51) --
	( 72.96,139.32) --
	( 73.67,140.13) --
	( 74.38,140.94) --
	( 75.09,141.74) --
	( 75.80,142.54) --
	( 76.51,143.34) --
	( 77.22,144.14) --
	( 77.93,144.93) --
	( 78.64,145.72) --
	( 79.35,146.51) --
	( 80.06,147.30) --
	( 80.77,148.08) --
	( 81.47,148.86) --
	( 82.18,149.64) --
	( 82.89,150.42) --
	( 83.60,151.20) --
	( 84.31,151.97) --
	( 85.02,152.74) --
	( 85.73,153.50) --
	( 86.44,154.27) --
	( 87.15,155.03) --
	( 87.86,155.79) --
	( 88.57,156.54) --
	( 89.28,157.30) --
	( 89.99,158.05) --
	( 90.70,158.80) --
	( 91.41,159.54) --
	( 92.12,160.29) --
	( 92.83,161.03) --
	( 93.54,161.77) --
	( 94.25,162.50) --
	( 94.96,163.23) --
	( 95.66,163.96) --
	( 96.37,164.69) --
	( 97.08,165.41) --
	( 97.79,166.14) --
	( 98.50,166.85) --
	( 99.21,167.57) --
	( 99.92,168.28) --
	(100.63,168.99) --
	(101.34,169.69) --
	(102.05,170.39) --
	(102.76,171.09) --
	(103.47,171.79) --
	(104.18,172.48) --
	(104.89,173.17) --
	(105.60,173.85) --
	(106.31,174.53) --
	(107.02,175.21) --
	(107.73,175.88) --
	(108.44,176.55) --
	(109.14,177.22) --
	(109.85,177.88) --
	(110.56,178.53) --
	(111.27,179.19) --
	(111.98,179.83) --
	(112.69,180.48) --
	(113.40,181.12) --
	(114.11,181.75) --
	(114.82,182.38) --
	(115.53,183.00) --
	(116.24,183.62) --
	(116.95,184.24) --
	(117.66,184.84) --
	(118.37,185.45) --
	(119.08,186.04) --
	(119.79,186.63) --
	(120.50,187.22) --
	(121.21,187.80) --
	(121.92,188.37) --
	(122.63,188.94) --
	(123.33,189.49) --
	(124.04,190.05) --
	(124.75,190.59) --
	(125.46,191.13) --
	(126.17,191.67) --
	(126.88,192.19) --
	(127.59,192.71) --
	(128.30,193.22) --
	(129.01,193.72) --
	(129.72,194.22) --
	(130.43,194.71) --
	(131.14,195.18) --
	(131.85,195.66) --
	(132.56,196.12) --
	(133.27,196.57) --
	(133.98,197.02) --
	(134.69,197.46) --
	(135.40,197.88) --
	(136.11,198.30) --
	(136.82,198.71) --
	(137.52,199.11) --
	(138.23,199.50) --
	(138.94,199.88) --
	(139.65,200.25) --
	(140.36,200.62) --
	(141.07,200.97) --
	(141.78,201.31) --
	(142.49,201.64) --
	(143.20,201.96) --
	(143.91,202.27) --
	(144.62,202.57) --
	(145.33,202.86) --
	(146.04,203.14) --
	(146.75,203.41) --
	(147.46,203.66) --
	(148.17,203.91) --
	(148.88,204.14) --
	(149.59,204.37) --
	(150.30,204.58) --
	(151.01,204.78) --
	(151.71,204.97) --
	(152.42,205.15) --
	(153.13,205.31) --
	(153.84,205.47) --
	(154.55,205.61) --
	(155.26,205.74) --
	(155.97,205.86) --
	(156.68,205.97) --
	(157.39,206.06) --
	(158.10,206.15) --
	(158.81,206.21) --
	(159.52,206.28) --
	(160.23,206.32) --
	(160.94,206.36) --
	(161.65,206.38) --
	(162.36,206.39) --
	(163.07,206.39) --
	(163.78,206.38) --
	(164.49,206.35) --
	(165.19,206.31) --
	(165.90,206.26) --
	(166.61,206.20) --
	(167.32,206.12) --
	(168.03,206.04) --
	(168.74,205.94) --
	(169.45,205.83) --
	(170.16,205.71) --
	(170.87,205.58) --
	(171.58,205.43) --
	(172.29,205.28) --
	(173.00,205.11) --
	(173.71,204.93) --
	(174.42,204.74) --
	(175.13,204.54) --
	(175.84,204.32) --
	(176.55,204.10) --
	(177.26,203.86) --
	(177.97,203.61) --
	(178.68,203.36) --
	(179.38,203.09) --
	(180.09,202.81) --
	(180.80,202.52) --
	(181.51,202.22) --
	(182.22,201.91) --
	(182.93,201.59) --
	(183.64,201.26) --
	(184.35,200.92) --
	(185.06,200.56) --
	(185.77,200.21) --
	(186.48,199.84) --
	(187.19,199.46) --
	(187.90,199.07) --
	(188.61,198.68) --
	(189.32,198.27) --
	(190.03,197.86) --
	(190.74,197.43) --
	(191.45,197.00) --
	(192.16,196.56) --
	(192.87,196.12) --
	(193.57,195.66) --
	(194.28,195.20) --
	(194.99,194.73) --
	(195.70,194.26) --
	(196.41,193.77) --
	(197.12,193.29) --
	(197.83,192.79) --
	(198.54,192.29) --
	(199.25,191.78) --
	(199.96,191.27) --
	(200.67,190.75) --
	(201.38,190.22) --
	(202.09,189.69) --
	(202.80,189.16) --
	(203.51,188.62) --
	(204.22,188.08) --
	(204.93,187.53) --
	(205.64,186.98) --
	(206.35,186.42) --
	(207.06,185.86) --
	(207.76,185.30) --
	(208.47,184.74) --
	(209.18,184.17) --
	(209.89,183.60) --
	(210.60,183.03) --
	(211.31,182.45) --
	(212.02,181.88) --
	(212.73,181.30) --
	(213.44,180.72) --
	(214.15,180.14) --
	(214.86,179.56) --
	(215.57,178.98) --
	(216.28,178.40) --
	(216.99,177.82) --
	(217.70,177.24) --
	(218.41,176.66) --
	(219.12,176.08) --
	(219.83,175.50) --
	(220.54,174.92) --
	(221.24,174.35) --
	(221.95,173.77) --
	(222.66,173.20) --
	(223.37,172.63) --
	(224.08,172.07) --
	(224.79,171.50) --
	(225.50,170.94) --
	(226.21,170.39) --
	(226.92,169.83) --
	(227.63,169.28) --
	(228.34,168.73) --
	(229.05,168.19) --
	(229.76,167.65) --
	(230.47,167.12) --
	(231.18,166.59) --
	(231.89,166.07) --
	(232.60,165.55) --
	(233.31,165.04) --
	(234.02,164.54) --
	(234.73,164.04) --
	(235.43,163.54) --
	(236.14,163.06) --
	(236.85,162.58) --
	(237.56,162.10) --
	(238.27,161.64) --
	(238.98,161.18) --
	(239.69,160.72) --
	(240.40,160.28) --
	(241.11,159.84) --
	(241.82,159.42) --
	(242.53,159.00) --
	(243.24,158.59) --
	(243.95,158.18) --
	(244.66,157.79) --
	(245.37,157.40) --
	(246.08,157.02) --
	(246.79,156.65) --
	(247.50,156.30) --
	(248.21,155.95) --
	(248.92,155.61) --
	(249.62,155.28) --
	(250.33,154.95) --
	(251.04,154.64) --
	(251.75,154.34) --
	(252.46,154.05) --
	(253.17,153.77) --
	(253.88,153.50) --
	(254.59,153.23) --
	(255.30,152.98) --
	(256.01,152.74) --
	(256.72,152.51) --
	(257.43,152.29) --
	(258.14,152.08) --
	(258.85,151.88) --
	(259.56,151.69) --
	(260.27,151.51) --
	(260.98,151.35) --
	(261.69,151.19) --
	(262.40,151.04) --
	(263.11,150.90) --
	(263.81,150.78) --
	(264.52,150.66) --
	(265.23,150.56) --
	(265.94,150.46) --
	(266.65,150.37) --
	(267.36,150.30) --
	(268.07,150.23) --
	(268.78,150.18) --
	(269.49,150.13) --
	(270.20,150.10) --
	(270.91,150.07) --
	(271.62,150.05) --
	(272.33,150.05) --
	(273.04,150.05) --
	(273.75,150.06) --
	(274.46,150.08) --
	(275.17,150.11) --
	(275.88,150.15) --
	(276.59,150.19) --
	(277.29,150.25) --
	(278.00,150.31) --
	(278.71,150.39) --
	(279.42,150.46) --
	(280.13,150.55) --
	(280.84,150.64) --
	(281.55,150.75) --
	(282.26,150.85) --
	(282.97,150.97) --
	(283.68,151.09) --
	(284.39,151.22) --
	(285.10,151.35) --
	(285.81,151.50) --
	(286.52,151.64) --
	(287.23,151.79) --
	(287.94,151.95) --
	(288.65,152.11) --
	(289.36,152.28) --
	(290.07,152.45) --
	(290.78,152.62) --
	(291.48,152.80) --
	(292.19,152.98) --
	(292.90,153.17) --
	(293.61,153.35) --
	(294.32,153.54) --
	(295.03,153.74) --
	(295.74,153.93) --
	(296.45,154.13) --
	(297.16,154.33) --
	(297.87,154.53) --
	(298.58,154.73) --
	(299.29,154.93) --
	(300.00,155.13) --
	(300.71,155.33) --
	(301.42,155.53) --
	(302.13,155.73) --
	(302.84,155.93) --
	(303.55,156.13) --
	(304.26,156.33) --
	(304.97,156.52) --
	(305.67,156.71) --
	(306.38,156.90) --
	(307.09,157.09) --
	(307.80,157.27) --
	(308.51,157.46) --
	(309.22,157.63) --
	(309.93,157.81) --
	(310.64,157.98) --
	(311.35,158.14) --
	(312.06,158.30) --
	(312.77,158.46) --
	(313.48,158.61) --
	(314.19,158.75) --
	(314.90,158.89) --
	(315.61,159.02) --
	(316.32,159.15) --
	(317.03,159.27) --
	(317.74,159.38) --
	(318.45,159.49) --
	(319.16,159.59) --
	(319.86,159.68) --
	(320.57,159.76) --
	(321.28,159.84) --
	(321.99,159.91) --
	(322.70,159.96) --
	(323.41,160.02) --
	(324.12,160.06) --
	(324.83,160.09) --
	(325.54,160.11) --
	(326.25,160.13) --
	(326.96,160.13) --
	(327.67,160.12) --
	(328.38,160.11) --
	(329.09,160.08) --
	(329.80,160.04) --
	(330.51,160.00) --
	(331.22,159.94) --
	(331.93,159.88) --
	(332.64,159.79) --
	(333.35,159.71) --
	(334.05,159.60) --
	(334.76,159.49) --
	(335.47,159.37) --
	(336.18,159.24) --
	(336.89,159.09) --
	(337.60,158.93) --
	(338.31,158.76) --
	(339.02,158.58) --
	(339.73,158.38) --
	(340.44,158.18) --
	(341.15,157.96) --
	(341.86,157.73) --
	(342.57,157.49) --
	(343.28,157.24) --
	(343.99,156.98) --
	(344.70,156.70) --
	(345.41,156.41) --
	(346.12,156.11) --
	(346.83,155.80) --
	(347.53,155.47) --
	(348.24,155.13) --
	(348.95,154.78) --
	(349.66,154.42) --
	(350.37,154.05) --
	(351.08,153.67) --
	(351.79,153.26) --
	(352.50,152.86) --
	(353.21,152.43) --
	(353.92,152.01) --
	(354.63,151.56) --
	(355.34,151.11) --
	(356.05,150.63) --
	(356.76,150.16) --
	(357.47,149.66) --
	(358.18,149.17) --
	(358.89,148.65) --
	(359.60,148.13) --
	(360.31,147.59) --
	(361.02,147.05) --
	(361.72,146.49) --
	(362.43,145.92) --
	(363.14,145.34) --
	(363.85,144.76) --
	(364.56,144.15) --
	(365.27,143.55) --
	(365.98,142.93) --
	(366.69,142.30) --
	(367.40,141.66) --
	(368.11,141.01) --
	(368.82,140.36) --
	(369.53,139.69) --
	(370.24,139.02) --
	(370.95,138.33) --
	(371.66,137.64) --
	(372.37,136.94) --
	(373.08,136.23) --
	(373.79,135.51) --
	(374.50,134.79) --
	(375.21,134.05) --
	(375.91,133.32) --
	(376.62,132.57) --
	(377.33,131.81) --
	(378.04,131.05) --
	(378.75,130.28) --
	(379.46,129.51) --
	(380.17,128.73) --
	(380.88,127.94) --
	(381.59,127.15) --
	(382.30,126.35) --
	(383.01,125.54) --
	(383.72,124.73) --
	(384.43,123.92) --
	(385.14,123.10) --
	(385.85,122.28) --
	(386.56,121.45) --
	(387.27,120.62) --
	(387.98,119.78) --
	(388.69,118.94) --
	(389.40,118.10) --
	(390.10,117.25) --
	(390.81,116.40) --
	(391.52,115.55) --
	(392.23,114.69) --
	(392.94,113.84) --
	(393.65,112.98) --
	(394.36,112.12) --
	(395.07,111.25) --
	(395.78,110.39) --
	(396.49,109.53) --
	(397.20,108.66) --
	(397.91,107.79) --
	(398.62,106.93) --
	(399.33,106.06) --
	(400.04,105.19) --
	(400.75,104.33) --
	(401.46,103.46) --
	(402.17,102.59) --
	(402.88,101.73) --
	(403.58,100.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 33.80) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96, 90.73) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,147.66) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 17.96,204.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.16, 36.83) --
	( 22.91, 36.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.16, 93.76) --
	( 22.91, 93.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.16,150.69) --
	( 22.91,150.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.16,207.63) --
	( 22.91,207.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.11, 23.53) --
	( 65.11, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.49, 23.53) --
	(152.49, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.87, 23.53) --
	(239.87, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.25, 23.53) --
	(327.25, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.63, 23.53) --
	(414.63, 26.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.11, 15.27) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.49, 15.27) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.87, 15.27) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.25, 15.27) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (414.63, 15.27) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (222.31,  6.67) {\bfseries Share of female faculty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  9.64,142.35) {\bfseries Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (432.71,100.79) rectangle (500.39,183.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.21,169.77) {type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (438.21,134.75) rectangle (452.44,163.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.20] (438.92,135.46) rectangle (451.73,162.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (438.21,106.29) rectangle (452.44,134.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.20] (438.92,107.00) rectangle (451.73,134.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (457.94,145.94) {simulated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (457.94,117.49) {real};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 22.91,265.29) {\bfseries Real shares vs. simulated shares with a quota};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 22.91,277.37) {\bfseries Distribution of female share across disciplines};
\end{scope}
\end{tikzpicture}


==> plot_means_size.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 14:59:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 42.73, 87.13) rectangle (474.59,272.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.73, 87.13) rectangle (474.59,272.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,114.18) --
	(474.59,114.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,151.39) --
	(474.59,151.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,188.60) --
	(474.59,188.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,225.82) --
	(474.59,225.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.73,263.03) --
	(474.59,263.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73, 95.57) --
	(474.59, 95.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73,132.78) --
	(474.59,132.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73,170.00) --
	(474.59,170.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73,207.21) --
	(474.59,207.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.73,244.42) --
	(474.59,244.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89, 87.13) --
	( 47.89,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49, 87.13) --
	( 56.49,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.10, 87.13) --
	( 65.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.70, 87.13) --
	( 73.70,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.30, 87.13) --
	( 82.30,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.90, 87.13) --
	( 90.90,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.51, 87.13) --
	( 99.51,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.11, 87.13) --
	(108.11,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71, 87.13) --
	(116.71,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.32, 87.13) --
	(125.32,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.92, 87.13) --
	(133.92,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.52, 87.13) --
	(142.52,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.12, 87.13) --
	(151.12,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73, 87.13) --
	(159.73,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33, 87.13) --
	(168.33,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 87.13) --
	(176.93,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.54, 87.13) --
	(185.54,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.14, 87.13) --
	(194.14,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.74, 87.13) --
	(202.74,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.34, 87.13) --
	(211.34,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.95, 87.13) --
	(219.95,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.55, 87.13) --
	(228.55,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.15, 87.13) --
	(237.15,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.76, 87.13) --
	(245.76,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.36, 87.13) --
	(254.36,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.96, 87.13) --
	(262.96,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.56, 87.13) --
	(271.56,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.17, 87.13) --
	(280.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.77, 87.13) --
	(288.77,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.37, 87.13) --
	(297.37,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.98, 87.13) --
	(305.98,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.58, 87.13) --
	(314.58,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.18, 87.13) --
	(323.18,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.78, 87.13) --
	(331.78,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.39, 87.13) --
	(340.39,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.99, 87.13) --
	(348.99,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.59, 87.13) --
	(357.59,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.20, 87.13) --
	(366.20,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.80, 87.13) --
	(374.80,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.40, 87.13) --
	(383.40,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.00, 87.13) --
	(392.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.61, 87.13) --
	(400.61,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.21, 87.13) --
	(409.21,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.81, 87.13) --
	(417.81,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.42, 87.13) --
	(426.42,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.02, 87.13) --
	(435.02,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.62, 87.13) --
	(443.62,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.22, 87.13) --
	(452.22,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.83, 87.13) --
	(460.83,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.43, 87.13) --
	(469.43,272.77);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (112.84, 95.57) rectangle (120.58,121.96);

\path[fill=fillColor] (190.27, 95.57) rectangle (198.01,127.67);

\path[fill=fillColor] (181.66, 95.57) rectangle (189.41,127.30);

\path[fill=fillColor] ( 52.62, 95.57) rectangle ( 60.36,117.06);

\path[fill=fillColor] (259.09, 95.57) rectangle (266.83,139.71);

\path[fill=fillColor] (155.86, 95.57) rectangle (163.60,126.76);

\path[fill=fillColor] (241.88, 95.57) rectangle (249.63,135.70);

\path[fill=fillColor] ( 78.43, 95.57) rectangle ( 86.17,118.56);

\path[fill=fillColor] ( 69.83, 95.57) rectangle ( 77.57,118.02);

\path[fill=fillColor] (284.90, 95.57) rectangle (292.64,146.14);

\path[fill=fillColor] ( 95.64, 95.57) rectangle (103.38,120.92);

\path[fill=fillColor] ( 61.22, 95.57) rectangle ( 68.97,117.28);

\path[fill=fillColor] (138.65, 95.57) rectangle (146.39,124.78);

\path[fill=fillColor] (121.44, 95.57) rectangle (129.19,122.80);

\path[fill=fillColor] (147.25, 95.57) rectangle (155.00,126.29);

\path[fill=fillColor] (198.87, 95.57) rectangle (206.61,127.82);

\path[fill=fillColor] (379.53, 95.57) rectangle (387.27,164.70);

\path[fill=fillColor] (422.54, 95.57) rectangle (430.29,183.71);

\path[fill=fillColor] (224.68, 95.57) rectangle (232.42,132.11);

\path[fill=fillColor] (310.71, 95.57) rectangle (318.45,146.97);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (173.06, 95.57) rectangle (180.80,127.20);

\path[fill=fillColor] (370.93, 95.57) rectangle (378.67,157.05);

\path[fill=fillColor] (405.34, 95.57) rectangle (413.08,174.15);

\path[fill=fillColor] (353.72, 95.57) rectangle (361.46,156.91);

\path[fill=fillColor] (164.46, 95.57) rectangle (172.20,126.94);

\path[fill=fillColor] (396.74, 95.57) rectangle (404.48,166.80);

\path[fill=fillColor] (267.69, 95.57) rectangle (275.44,142.79);

\path[fill=fillColor] (130.05, 95.57) rectangle (137.79,123.83);

\path[fill=fillColor] (207.47, 95.57) rectangle (215.22,128.65);

\path[fill=fillColor] (302.10, 95.57) rectangle (309.85,146.77);

\path[fill=fillColor] (413.94, 95.57) rectangle (421.68,175.03);

\path[fill=fillColor] (465.56, 95.57) rectangle (473.30,264.34);

\path[fill=fillColor] (327.91, 95.57) rectangle (335.66,150.65);

\path[fill=fillColor] (250.49, 95.57) rectangle (258.23,137.99);

\path[fill=fillColor] (431.15, 95.57) rectangle (438.89,186.74);

\path[fill=fillColor] (104.24, 95.57) rectangle (111.98,121.62);

\path[fill=fillColor] (448.35, 95.57) rectangle (456.10,191.50);

\path[fill=fillColor] (388.13, 95.57) rectangle (395.88,165.24);

\path[fill=fillColor] (319.31, 95.57) rectangle (327.05,149.36);

\path[fill=fillColor] (362.32, 95.57) rectangle (370.07,156.97);

\path[fill=fillColor] (345.12, 95.57) rectangle (352.86,155.28);

\path[fill=fillColor] (336.52, 95.57) rectangle (344.26,152.31);

\path[fill=fillColor] (216.08, 95.57) rectangle (223.82,129.48);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] ( 44.02, 95.57) rectangle ( 51.76,116.74);

\path[fill=fillColor] (293.50, 95.57) rectangle (301.24,146.33);

\path[fill=fillColor] (276.30, 95.57) rectangle (284.04,144.96);

\path[fill=fillColor] (233.28, 95.57) rectangle (241.02,135.15);

\path[fill=fillColor] (456.96, 95.57) rectangle (464.70,198.48);

\path[fill=fillColor] ( 87.03, 95.57) rectangle ( 94.78,119.76);

\path[fill=fillColor] (439.75, 95.57) rectangle (447.49,188.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78, 93.85) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78,131.06) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78,168.28) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78,205.49) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 37.78,242.70) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98, 95.57) --
	( 42.73, 95.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,132.78) --
	( 42.73,132.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,170.00) --
	( 42.73,170.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,207.21) --
	( 42.73,207.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.98,244.42) --
	( 42.73,244.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.89, 84.38) --
	( 47.89, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49, 84.38) --
	( 56.49, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.10, 84.38) --
	( 65.10, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.70, 84.38) --
	( 73.70, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.30, 84.38) --
	( 82.30, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.90, 84.38) --
	( 90.90, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.51, 84.38) --
	( 99.51, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.11, 84.38) --
	(108.11, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71, 84.38) --
	(116.71, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.32, 84.38) --
	(125.32, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.92, 84.38) --
	(133.92, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.52, 84.38) --
	(142.52, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.12, 84.38) --
	(151.12, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.73, 84.38) --
	(159.73, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33, 84.38) --
	(168.33, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.93, 84.38) --
	(176.93, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.54, 84.38) --
	(185.54, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.14, 84.38) --
	(194.14, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.74, 84.38) --
	(202.74, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.34, 84.38) --
	(211.34, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.95, 84.38) --
	(219.95, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.55, 84.38) --
	(228.55, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.15, 84.38) --
	(237.15, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.76, 84.38) --
	(245.76, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.36, 84.38) --
	(254.36, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.96, 84.38) --
	(262.96, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.56, 84.38) --
	(271.56, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.17, 84.38) --
	(280.17, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.77, 84.38) --
	(288.77, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.37, 84.38) --
	(297.37, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.98, 84.38) --
	(305.98, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.58, 84.38) --
	(314.58, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.18, 84.38) --
	(323.18, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.78, 84.38) --
	(331.78, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.39, 84.38) --
	(340.39, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.99, 84.38) --
	(348.99, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.59, 84.38) --
	(357.59, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.20, 84.38) --
	(366.20, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.80, 84.38) --
	(374.80, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.40, 84.38) --
	(383.40, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.00, 84.38) --
	(392.00, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.61, 84.38) --
	(400.61, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.21, 84.38) --
	(409.21, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.81, 84.38) --
	(417.81, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.42, 84.38) --
	(426.42, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.02, 84.38) --
	(435.02, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.62, 84.38) --
	(443.62, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.22, 84.38) --
	(452.22, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.83, 84.38) --
	(460.83, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.43, 84.38) --
	(469.43, 87.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 45.46, 79.75) {Art};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 54.06, 79.75) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 62.66, 79.75) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 71.26, 79.75) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 79.87, 79.75) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 88.47, 79.75) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 97.07, 79.75) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (105.68, 79.75) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (114.28, 79.75) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (122.88, 79.75) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (131.48, 79.75) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (140.09, 79.75) {Law, Economics and Social Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (148.69, 79.75) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (157.29, 79.75) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (165.90, 79.75) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (174.50, 79.75) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (183.10, 79.75) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (191.70, 79.75) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (200.31, 79.75) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (208.91, 79.75) {Health Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (217.51, 79.75) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (226.12, 79.75) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (234.72, 79.75) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (243.32, 79.75) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (251.92, 79.75) {Clinical-pract. Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (260.53, 79.75) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (269.13, 79.75) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (277.73, 79.75) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (286.34, 79.75) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (294.94, 79.75) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (303.54, 79.75) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (312.14, 79.75) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (320.75, 79.75) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (329.35, 79.75) {Clinical-theo, Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (337.95, 79.75) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (346.56, 79.75) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (355.16, 79.75) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (363.76, 79.75) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (372.36, 79.75) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (380.97, 79.75) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (389.57, 79.75) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (398.17, 79.75) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (406.78, 79.75) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (415.38, 79.75) {Clinical-theo. Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (423.98, 79.75) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (432.58, 79.75) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (441.19, 79.75) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (449.79, 79.75) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (458.39, 79.75) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (467.00, 79.75) {Clinical-Pract. Medicine};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 29.06,179.95) {\bfseries Average department size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 42.73,280.02) {\bfseries Average department size by discipline};
\end{scope}
\end{tikzpicture}


==> plot_res_all_0.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 15:14:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 43.91,117.81) rectangle (448.98,272.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.91,117.81) rectangle (448.98,272.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,126.37) --
	(448.98,126.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,171.00) --
	(448.98,171.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,215.63) --
	(448.98,215.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,260.26) --
	(448.98,260.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,148.69) --
	(448.98,148.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,193.32) --
	(448.98,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,237.95) --
	(448.98,237.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75,117.81) --
	( 48.75,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82,117.81) --
	( 56.82,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.89,117.81) --
	( 64.89,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,117.81) --
	( 72.96,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.03,117.81) --
	( 81.03,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10,117.81) --
	( 89.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17,117.81) --
	( 97.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,117.81) --
	(105.23,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,117.81) --
	(113.30,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.37,117.81) --
	(121.37,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.44,117.81) --
	(129.44,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,117.81) --
	(137.51,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.58,117.81) --
	(145.58,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,117.81) --
	(153.65,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72,117.81) --
	(161.72,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,117.81) --
	(169.79,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.86,117.81) --
	(177.86,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.93,117.81) --
	(185.93,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.00,117.81) --
	(194.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,117.81) --
	(202.07,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,117.81) --
	(210.13,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.20,117.81) --
	(218.20,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,117.81) --
	(226.27,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.34,117.81) --
	(234.34,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,117.81) --
	(242.41,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,117.81) --
	(250.48,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,117.81) --
	(258.55,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.62,117.81) --
	(266.62,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.69,117.81) --
	(274.69,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.76,117.81) --
	(282.76,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.83,117.81) --
	(290.83,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90,117.81) --
	(298.90,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,117.81) --
	(306.97,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.03,117.81) --
	(315.03,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.10,117.81) --
	(323.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.17,117.81) --
	(331.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,117.81) --
	(339.24,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.31,117.81) --
	(347.31,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.38,117.81) --
	(355.38,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.45,117.81) --
	(363.45,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.52,117.81) --
	(371.52,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.59,117.81) --
	(379.59,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,117.81) --
	(387.66,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.73,117.81) --
	(395.73,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.80,117.81) --
	(403.80,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.87,117.81) --
	(411.87,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.94,117.81) --
	(419.94,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.00,117.81) --
	(428.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,117.81) --
	(436.07,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.14,117.81) --
	(444.14,272.77);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 45.12,124.85) rectangle ( 52.38,193.32);

\path[fill=fillColor] ( 53.19,138.42) rectangle ( 60.45,193.32);

\path[fill=fillColor] ( 61.26,142.13) rectangle ( 68.52,193.32);

\path[fill=fillColor] ( 69.33,142.46) rectangle ( 76.59,193.32);

\path[fill=fillColor] ( 77.40,142.73) rectangle ( 84.66,193.32);

\path[fill=fillColor] ( 85.46,148.22) rectangle ( 92.73,193.32);

\path[fill=fillColor] ( 93.53,151.74) rectangle (100.80,193.32);

\path[fill=fillColor] (101.60,152.08) rectangle (108.87,193.32);

\path[fill=fillColor] (109.67,152.84) rectangle (116.93,193.32);

\path[fill=fillColor] (117.74,155.05) rectangle (125.00,193.32);

\path[fill=fillColor] (125.81,158.68) rectangle (133.07,193.32);

\path[fill=fillColor] (133.88,161.21) rectangle (141.14,193.32);

\path[fill=fillColor] (141.95,166.07) rectangle (149.21,193.32);

\path[fill=fillColor] (150.02,170.24) rectangle (157.28,193.32);

\path[fill=fillColor] (158.09,173.37) rectangle (165.35,193.32);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (166.16,173.95) rectangle (173.42,193.32);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (174.23,175.24) rectangle (181.49,193.32);

\path[fill=fillColor] (182.30,175.73) rectangle (189.56,193.32);

\path[fill=fillColor] (190.37,176.54) rectangle (197.63,193.32);

\path[fill=fillColor] (198.43,179.15) rectangle (205.70,193.32);

\path[fill=fillColor] (206.50,179.41) rectangle (213.77,193.32);

\path[fill=fillColor] (214.57,181.31) rectangle (221.84,193.32);

\path[fill=fillColor] (222.64,182.43) rectangle (229.90,193.32);

\path[fill=fillColor] (230.71,182.78) rectangle (237.97,193.32);

\path[fill=fillColor] (238.78,184.64) rectangle (246.04,193.32);

\path[fill=fillColor] (254.92,184.86) rectangle (262.18,193.32);

\path[fill=fillColor] (246.85,184.86) rectangle (254.11,193.32);

\path[fill=fillColor] (262.99,187.23) rectangle (270.25,193.32);

\path[fill=fillColor] (271.06,188.43) rectangle (278.32,193.32);

\path[fill=fillColor] (279.13,188.59) rectangle (286.39,193.32);

\path[fill=fillColor] (287.20,190.15) rectangle (294.46,193.32);

\path[fill=fillColor] (295.27,190.19) rectangle (302.53,193.32);

\path[fill=fillColor] (303.33,190.48) rectangle (310.60,193.32);

\path[fill=fillColor] (311.40,191.06) rectangle (318.67,193.32);

\path[fill=fillColor] (319.47,191.91) rectangle (326.74,193.32);

\path[fill=fillColor] (327.54,192.71) rectangle (334.80,193.32);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.61,193.32) rectangle (342.87,195.33);

\path[fill=fillColor] (343.68,193.32) rectangle (350.94,197.27);

\path[fill=fillColor] (351.75,193.32) rectangle (359.01,197.76);

\path[fill=fillColor] (359.82,193.32) rectangle (367.08,203.23);

\path[fill=fillColor] (367.89,193.32) rectangle (375.15,204.94);

\path[fill=fillColor] (375.96,193.32) rectangle (383.22,212.64);

\path[fill=fillColor] (384.03,193.32) rectangle (391.29,214.00);

\path[fill=fillColor] (392.10,193.32) rectangle (399.36,215.88);

\path[fill=fillColor] (400.17,193.32) rectangle (407.43,217.69);

\path[fill=fillColor] (408.23,193.32) rectangle (415.50,219.74);

\path[fill=fillColor] (416.30,193.32) rectangle (423.57,227.48);

\path[fill=fillColor] (424.37,193.32) rectangle (431.64,241.07);

\path[fill=fillColor] (432.44,193.32) rectangle (439.70,250.76);

\path[fill=fillColor] (440.51,193.32) rectangle (447.77,265.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,193.32) -- (448.98,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,117.81) -- (242.41,272.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,146.28) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,190.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,235.54) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,148.69) --
	( 43.91,148.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,193.32) --
	( 43.91,193.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,237.95) --
	( 43.91,237.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75,115.06) --
	( 48.75,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82,115.06) --
	( 56.82,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.89,115.06) --
	( 64.89,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,115.06) --
	( 72.96,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.03,115.06) --
	( 81.03,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10,115.06) --
	( 89.10,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17,115.06) --
	( 97.17,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,115.06) --
	(105.23,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,115.06) --
	(113.30,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.37,115.06) --
	(121.37,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.44,115.06) --
	(129.44,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,115.06) --
	(137.51,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.58,115.06) --
	(145.58,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,115.06) --
	(153.65,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72,115.06) --
	(161.72,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,115.06) --
	(169.79,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.86,115.06) --
	(177.86,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.93,115.06) --
	(185.93,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.00,115.06) --
	(194.00,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,115.06) --
	(202.07,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,115.06) --
	(210.13,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.20,115.06) --
	(218.20,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,115.06) --
	(226.27,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.34,115.06) --
	(234.34,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,115.06) --
	(242.41,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,115.06) --
	(250.48,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,115.06) --
	(258.55,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.62,115.06) --
	(266.62,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.69,115.06) --
	(274.69,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.76,115.06) --
	(282.76,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.83,115.06) --
	(290.83,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90,115.06) --
	(298.90,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,115.06) --
	(306.97,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.03,115.06) --
	(315.03,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.10,115.06) --
	(323.10,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.17,115.06) --
	(331.17,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,115.06) --
	(339.24,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.31,115.06) --
	(347.31,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.38,115.06) --
	(355.38,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.45,115.06) --
	(363.45,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.52,115.06) --
	(371.52,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.59,115.06) --
	(379.59,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,115.06) --
	(387.66,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.73,115.06) --
	(395.73,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.80,115.06) --
	(403.80,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.87,115.06) --
	(411.87,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.94,115.06) --
	(419.94,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.00,115.06) --
	(428.00,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,115.06) --
	(436.07,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.14,115.06) --
	(444.14,117.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.34,109.45) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 53.41,109.45) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.48,109.45) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.55,109.45) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.62,109.45) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.69,109.45) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.76,109.45) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.83,109.45) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.89,109.45) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.96,109.45) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.03,109.45) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.10,109.45) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (142.17,109.45) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.24,109.45) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (158.31,109.45) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.38,109.45) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (174.45,109.45) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (182.52,109.45) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (190.59,109.45) {Clinical-theoretical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.66,109.45) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.73,109.45) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.80,109.45) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (222.86,109.45) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (230.93,109.45) {Art, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (239.00,109.45) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (247.07,109.45) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (255.14,109.45) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.21,109.45) {Health Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (271.28,109.45) {Law, Economics and Social Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.35,109.45) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (287.42,109.45) {Clinical-practical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.49,109.45) {Clinical-theoretical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (303.56,109.45) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (311.63,109.45) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (319.70,109.45) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (327.76,109.45) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.83,109.45) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (343.90,109.45) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (351.97,109.45) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (360.04,109.45) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (368.11,109.45) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.18,109.45) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.25,109.45) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (392.32,109.45) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (400.39,109.45) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (408.46,109.45) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (416.53,109.45) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.60,109.45) {Clinical-Practical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (432.66,109.45) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (440.73,109.45) {Electrical Engineering};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.02,195.29) {\bfseries Deviation from expected Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (246.45,280.02) {\bfseries Dev. zero women};
\end{scope}
\end{tikzpicture}


==> plot_res_all_1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 15:14:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 43.91,117.81) rectangle (448.98,272.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.91,117.81) rectangle (448.98,272.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,131.80) --
	(448.98,131.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,170.65) --
	(448.98,170.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,209.51) --
	(448.98,209.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,248.36) --
	(448.98,248.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,151.23) --
	(448.98,151.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,190.08) --
	(448.98,190.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,228.94) --
	(448.98,228.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,267.79) --
	(448.98,267.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75,117.81) --
	( 48.75,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82,117.81) --
	( 56.82,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.89,117.81) --
	( 64.89,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,117.81) --
	( 72.96,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.03,117.81) --
	( 81.03,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10,117.81) --
	( 89.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17,117.81) --
	( 97.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,117.81) --
	(105.23,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,117.81) --
	(113.30,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.37,117.81) --
	(121.37,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.44,117.81) --
	(129.44,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,117.81) --
	(137.51,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.58,117.81) --
	(145.58,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,117.81) --
	(153.65,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72,117.81) --
	(161.72,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,117.81) --
	(169.79,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.86,117.81) --
	(177.86,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.93,117.81) --
	(185.93,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.00,117.81) --
	(194.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,117.81) --
	(202.07,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,117.81) --
	(210.13,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.20,117.81) --
	(218.20,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,117.81) --
	(226.27,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.34,117.81) --
	(234.34,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,117.81) --
	(242.41,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,117.81) --
	(250.48,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,117.81) --
	(258.55,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.62,117.81) --
	(266.62,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.69,117.81) --
	(274.69,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.76,117.81) --
	(282.76,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.83,117.81) --
	(290.83,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90,117.81) --
	(298.90,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,117.81) --
	(306.97,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.03,117.81) --
	(315.03,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.10,117.81) --
	(323.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.17,117.81) --
	(331.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,117.81) --
	(339.24,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.31,117.81) --
	(347.31,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.38,117.81) --
	(355.38,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.45,117.81) --
	(363.45,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.52,117.81) --
	(371.52,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.59,117.81) --
	(379.59,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,117.81) --
	(387.66,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.73,117.81) --
	(395.73,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.80,117.81) --
	(403.80,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.87,117.81) --
	(411.87,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.94,117.81) --
	(419.94,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.00,117.81) --
	(428.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,117.81) --
	(436.07,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.14,117.81) --
	(444.14,272.77);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (384.03,190.08) rectangle (391.29,214.08);

\path[fill=fillColor] (230.71,190.08) rectangle (237.97,192.61);

\path[fill=fillColor] (440.51,190.08) rectangle (447.77,265.73);

\path[fill=fillColor] (367.89,190.08) rectangle (375.15,210.38);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 93.53,172.33) rectangle (100.80,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (327.54,190.08) rectangle (334.80,199.88);

\path[fill=fillColor] (311.40,190.08) rectangle (318.67,199.46);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 77.40,160.35) rectangle ( 84.66,190.08);

\path[fill=fillColor] ( 85.46,165.93) rectangle ( 92.73,190.08);

\path[fill=fillColor] (166.16,184.47) rectangle (173.42,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (303.33,190.08) rectangle (310.60,198.82);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 69.33,156.54) rectangle ( 76.59,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (238.78,190.08) rectangle (246.04,193.41);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (190.37,188.59) rectangle (197.63,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (432.44,190.08) rectangle (439.70,232.85);

\path[fill=fillColor] (271.06,190.08) rectangle (278.32,194.95);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 45.12,124.85) rectangle ( 52.38,190.08);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (287.20,190.08) rectangle (294.46,196.77);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (319.47,190.08) rectangle (326.74,199.60);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (109.67,174.44) rectangle (116.93,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (262.99,190.08) rectangle (270.25,194.45);

\path[fill=fillColor] (408.23,190.08) rectangle (415.50,222.37);

\path[fill=fillColor] (416.30,190.08) rectangle (423.57,223.30);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (125.81,179.97) rectangle (133.07,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (424.37,190.08) rectangle (431.64,226.40);

\path[fill=fillColor] (392.10,190.08) rectangle (399.36,215.28);

\path[fill=fillColor] (400.17,190.08) rectangle (407.43,221.48);

\path[fill=fillColor] (335.61,190.08) rectangle (342.87,200.88);

\path[fill=fillColor] (214.57,190.08) rectangle (221.84,190.39);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (206.50,190.07) rectangle (213.77,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (222.64,190.08) rectangle (229.90,190.50);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (117.74,177.22) rectangle (125.00,190.08);

\path[fill=fillColor] (174.23,184.54) rectangle (181.49,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (254.92,190.08) rectangle (262.18,194.19);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (150.02,183.11) rectangle (157.28,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (343.68,190.08) rectangle (350.94,202.70);

\path[fill=fillColor] (246.85,190.08) rectangle (254.11,193.47);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 61.26,155.94) rectangle ( 68.52,190.08);

\path[fill=fillColor] (158.09,183.32) rectangle (165.35,190.08);

\path[fill=fillColor] (198.43,189.09) rectangle (205.70,190.08);

\path[fill=fillColor] (133.88,180.46) rectangle (141.14,190.08);

\path[fill=fillColor] ( 53.19,142.02) rectangle ( 60.45,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.75,190.08) rectangle (359.01,203.15);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (101.60,173.99) rectangle (108.87,190.08);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (279.13,190.08) rectangle (286.39,195.15);

\path[fill=fillColor] (295.27,190.08) rectangle (302.53,197.08);

\path[fill=fillColor] (359.82,190.08) rectangle (367.08,208.98);

\path[fill=fillColor] (375.96,190.08) rectangle (383.22,211.44);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (141.95,180.94) rectangle (149.21,190.08);

\path[fill=fillColor] (182.30,186.91) rectangle (189.56,190.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,190.08) -- (448.98,190.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,117.81) -- (242.41,272.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,148.82) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,187.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,226.52) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,265.38) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,151.23) --
	( 43.91,151.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,190.08) --
	( 43.91,190.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,228.94) --
	( 43.91,228.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,267.79) --
	( 43.91,267.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75,115.06) --
	( 48.75,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82,115.06) --
	( 56.82,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.89,115.06) --
	( 64.89,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,115.06) --
	( 72.96,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.03,115.06) --
	( 81.03,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10,115.06) --
	( 89.10,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17,115.06) --
	( 97.17,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,115.06) --
	(105.23,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,115.06) --
	(113.30,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.37,115.06) --
	(121.37,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.44,115.06) --
	(129.44,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,115.06) --
	(137.51,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.58,115.06) --
	(145.58,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,115.06) --
	(153.65,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72,115.06) --
	(161.72,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,115.06) --
	(169.79,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.86,115.06) --
	(177.86,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.93,115.06) --
	(185.93,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.00,115.06) --
	(194.00,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,115.06) --
	(202.07,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,115.06) --
	(210.13,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.20,115.06) --
	(218.20,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,115.06) --
	(226.27,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.34,115.06) --
	(234.34,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,115.06) --
	(242.41,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,115.06) --
	(250.48,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,115.06) --
	(258.55,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.62,115.06) --
	(266.62,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.69,115.06) --
	(274.69,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.76,115.06) --
	(282.76,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.83,115.06) --
	(290.83,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90,115.06) --
	(298.90,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,115.06) --
	(306.97,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.03,115.06) --
	(315.03,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.10,115.06) --
	(323.10,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.17,115.06) --
	(331.17,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,115.06) --
	(339.24,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.31,115.06) --
	(347.31,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.38,115.06) --
	(355.38,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.45,115.06) --
	(363.45,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.52,115.06) --
	(371.52,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.59,115.06) --
	(379.59,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,115.06) --
	(387.66,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.73,115.06) --
	(395.73,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.80,115.06) --
	(403.80,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.87,115.06) --
	(411.87,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.94,115.06) --
	(419.94,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.00,115.06) --
	(428.00,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,115.06) --
	(436.07,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.14,115.06) --
	(444.14,117.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.34,109.45) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 53.41,109.45) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.48,109.45) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.55,109.45) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.62,109.45) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.69,109.45) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.76,109.45) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.83,109.45) {Art, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.89,109.45) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.96,109.45) {Clinical-Practical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.03,109.45) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.10,109.45) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (142.17,109.45) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.24,109.45) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (158.31,109.45) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.38,109.45) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (174.45,109.45) {Clinical-theoretical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (182.52,109.45) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (190.59,109.45) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.66,109.45) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.73,109.45) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.80,109.45) {Health Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (222.86,109.45) {Clinical-theoretical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (230.93,109.45) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (239.00,109.45) {Law, Economics and Social Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (247.07,109.45) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (255.14,109.45) {Clinical-practical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.21,109.45) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (271.28,109.45) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.35,109.45) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (287.42,109.45) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.49,109.45) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (303.56,109.45) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (311.63,109.45) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (319.70,109.45) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (327.76,109.45) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.83,109.45) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (343.90,109.45) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (351.97,109.45) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (360.04,109.45) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (368.11,109.45) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.18,109.45) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.25,109.45) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (392.32,109.45) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (400.39,109.45) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (408.46,109.45) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (416.53,109.45) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.60,109.45) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (432.66,109.45) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (440.73,109.45) {Theology (catholic)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.02,195.29) {\bfseries Deviation from expected Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (246.45,280.02) {\bfseries Dev. one woman};
\end{scope}
\end{tikzpicture}


==> plot_res_all_2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-04-28 16:11:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 44.52, 74.49) rectangle (448.98,272.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 44.52, 74.49) rectangle (448.98,272.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.52, 85.93) --
	(448.98, 85.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.52,126.85) --
	(448.98,126.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.52,167.77) --
	(448.98,167.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.52,208.70) --
	(448.98,208.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.52,249.62) --
	(448.98,249.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52,106.39) --
	(448.98,106.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52,147.31) --
	(448.98,147.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52,188.23) --
	(448.98,188.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52,229.16) --
	(448.98,229.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52,270.08) --
	(448.98,270.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.35, 74.49) --
	( 49.35,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.41, 74.49) --
	( 57.41,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.47, 74.49) --
	( 65.47,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.52, 74.49) --
	( 73.52,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 74.49) --
	( 81.58,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.64, 74.49) --
	( 89.64,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.70, 74.49) --
	( 97.70,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.75, 74.49) --
	(105.75,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.81, 74.49) --
	(113.81,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.87, 74.49) --
	(121.87,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.92, 74.49) --
	(129.92,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.98, 74.49) --
	(137.98,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04, 74.49) --
	(146.04,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.10, 74.49) --
	(154.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.15, 74.49) --
	(162.15,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.21, 74.49) --
	(170.21,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.27, 74.49) --
	(178.27,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 74.49) --
	(186.32,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.38, 74.49) --
	(194.38,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44, 74.49) --
	(202.44,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.49, 74.49) --
	(210.49,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.55, 74.49) --
	(218.55,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.61, 74.49) --
	(226.61,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.67, 74.49) --
	(234.67,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.72, 74.49) --
	(242.72,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.78, 74.49) --
	(250.78,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.84, 74.49) --
	(258.84,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.89, 74.49) --
	(266.89,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.95, 74.49) --
	(274.95,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.01, 74.49) --
	(283.01,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.07, 74.49) --
	(291.07,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.12, 74.49) --
	(299.12,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.18, 74.49) --
	(307.18,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.24, 74.49) --
	(315.24,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29, 74.49) --
	(323.29,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.35, 74.49) --
	(331.35,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.41, 74.49) --
	(339.41,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.47, 74.49) --
	(347.47,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 74.49) --
	(355.52,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.58, 74.49) --
	(363.58,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.64, 74.49) --
	(371.64,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.69, 74.49) --
	(379.69,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.75, 74.49) --
	(387.75,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.81, 74.49) --
	(395.81,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.86, 74.49) --
	(403.86,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.92, 74.49) --
	(411.92,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.98, 74.49) --
	(419.98,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.04, 74.49) --
	(428.04,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.09, 74.49) --
	(436.09,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.15, 74.49) --
	(444.15,272.77);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 45.73, 83.51) rectangle ( 52.98,147.31);

\path[fill=fillColor] ( 53.78,115.05) rectangle ( 61.04,147.31);

\path[fill=fillColor] ( 61.84,115.56) rectangle ( 69.09,147.31);

\path[fill=fillColor] ( 69.90,118.78) rectangle ( 77.15,147.31);

\path[fill=fillColor] ( 77.96,119.44) rectangle ( 85.21,147.31);

\path[fill=fillColor] ( 86.01,122.69) rectangle ( 93.26,147.31);

\path[fill=fillColor] ( 94.07,124.38) rectangle (101.32,147.31);

\path[fill=fillColor] (102.13,125.87) rectangle (109.38,147.31);

\path[fill=fillColor] (110.18,127.78) rectangle (117.44,147.31);

\path[fill=fillColor] (118.24,131.63) rectangle (125.49,147.31);

\path[fill=fillColor] (126.30,135.71) rectangle (133.55,147.31);

\path[fill=fillColor] (134.36,136.23) rectangle (141.61,147.31);

\path[fill=fillColor] (142.41,138.85) rectangle (149.66,147.31);

\path[fill=fillColor] (150.47,138.90) rectangle (157.72,147.31);

\path[fill=fillColor] (158.53,139.77) rectangle (165.78,147.31);

\path[fill=fillColor] (166.58,141.06) rectangle (173.84,147.31);

\path[fill=fillColor] (174.64,141.65) rectangle (181.89,147.31);

\path[fill=fillColor] (182.70,141.78) rectangle (189.95,147.31);

\path[fill=fillColor] (190.76,143.55) rectangle (198.01,147.31);

\path[fill=fillColor] (198.81,143.78) rectangle (206.06,147.31);

\path[fill=fillColor] (206.87,146.54) rectangle (214.12,147.31);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (214.93,147.31) rectangle (222.18,147.46);

\path[fill=fillColor] (222.98,147.31) rectangle (230.23,148.88);

\path[fill=fillColor] (231.04,147.31) rectangle (238.29,150.75);

\path[fill=fillColor] (239.10,147.31) rectangle (246.35,153.09);

\path[fill=fillColor] (247.15,147.31) rectangle (254.41,156.00);

\path[fill=fillColor] (255.21,147.31) rectangle (262.46,159.11);

\path[fill=fillColor] (263.27,147.31) rectangle (270.52,159.38);

\path[fill=fillColor] (271.33,147.31) rectangle (278.58,163.09);

\path[fill=fillColor] (279.38,147.31) rectangle (286.63,163.89);

\path[fill=fillColor] (287.44,147.31) rectangle (294.69,167.36);

\path[fill=fillColor] (295.50,147.31) rectangle (302.75,169.26);

\path[fill=fillColor] (303.55,147.31) rectangle (310.81,169.75);

\path[fill=fillColor] (311.61,147.31) rectangle (318.86,170.49);

\path[fill=fillColor] (319.67,147.31) rectangle (326.92,173.09);

\path[fill=fillColor] (327.73,147.31) rectangle (334.98,174.09);

\path[fill=fillColor] (335.78,147.31) rectangle (343.03,174.76);

\path[fill=fillColor] (343.84,147.31) rectangle (351.09,176.99);

\path[fill=fillColor] (351.90,147.31) rectangle (359.15,195.85);

\path[fill=fillColor] (359.95,147.31) rectangle (367.21,197.01);

\path[fill=fillColor] (368.01,147.31) rectangle (375.26,199.20);

\path[fill=fillColor] (376.07,147.31) rectangle (383.32,201.92);

\path[fill=fillColor] (384.12,147.31) rectangle (391.38,202.38);

\path[fill=fillColor] (392.18,147.31) rectangle (399.43,204.34);

\path[fill=fillColor] (400.24,147.31) rectangle (407.49,214.54);

\path[fill=fillColor] (408.30,147.31) rectangle (415.55,220.20);

\path[fill=fillColor] (416.35,147.31) rectangle (423.60,237.24);

\path[fill=fillColor] (424.41,147.31) rectangle (431.66,240.44);

\path[fill=fillColor] (432.47,147.31) rectangle (439.72,243.95);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (440.52,147.31) rectangle (447.78,263.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.52,147.31) -- (448.98,147.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.72, 74.49) -- (242.72,272.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 39.57,105.01) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 39.57,145.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 39.57,186.86) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 39.57,227.78) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 39.57,268.70) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.77,106.39) --
	( 44.52,106.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.77,147.31) --
	( 44.52,147.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.77,188.23) --
	( 44.52,188.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.77,229.16) --
	( 44.52,229.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.77,270.08) --
	( 44.52,270.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.35, 71.74) --
	( 49.35, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.41, 71.74) --
	( 57.41, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.47, 71.74) --
	( 65.47, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.52, 71.74) --
	( 73.52, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58, 71.74) --
	( 81.58, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.64, 71.74) --
	( 89.64, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.70, 71.74) --
	( 97.70, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.75, 71.74) --
	(105.75, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.81, 71.74) --
	(113.81, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.87, 71.74) --
	(121.87, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.92, 71.74) --
	(129.92, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.98, 71.74) --
	(137.98, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04, 71.74) --
	(146.04, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.10, 71.74) --
	(154.10, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.15, 71.74) --
	(162.15, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.21, 71.74) --
	(170.21, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.27, 71.74) --
	(178.27, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 71.74) --
	(186.32, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.38, 71.74) --
	(194.38, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.44, 71.74) --
	(202.44, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.49, 71.74) --
	(210.49, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.55, 71.74) --
	(218.55, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.61, 71.74) --
	(226.61, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.67, 71.74) --
	(234.67, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.72, 71.74) --
	(242.72, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.78, 71.74) --
	(250.78, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.84, 71.74) --
	(258.84, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.89, 71.74) --
	(266.89, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.95, 71.74) --
	(274.95, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.01, 71.74) --
	(283.01, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.07, 71.74) --
	(291.07, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.12, 71.74) --
	(299.12, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.18, 71.74) --
	(307.18, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.24, 71.74) --
	(315.24, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.29, 71.74) --
	(323.29, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.35, 71.74) --
	(331.35, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.41, 71.74) --
	(339.41, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.47, 71.74) --
	(347.47, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 71.74) --
	(355.52, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.58, 71.74) --
	(363.58, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.64, 71.74) --
	(371.64, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.69, 71.74) --
	(379.69, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.75, 71.74) --
	(387.75, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.81, 71.74) --
	(395.81, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.86, 71.74) --
	(403.86, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.92, 71.74) --
	(411.92, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.98, 71.74) --
	(419.98, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.04, 71.74) --
	(428.04, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.09, 71.74) --
	(436.09, 74.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.15, 71.74) --
	(444.15, 74.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 47.41, 67.59) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 55.46, 67.59) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 63.52, 67.59) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 71.58, 67.59) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 79.63, 67.59) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 87.69, 67.59) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 95.75, 67.59) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (103.80, 67.59) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (111.86, 67.59) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (119.92, 67.59) {Clinical-practical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (127.98, 67.59) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (136.03, 67.59) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (144.09, 67.59) {Law, Economics and Social Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (152.15, 67.59) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (160.20, 67.59) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (168.26, 67.59) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (176.32, 67.59) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (184.38, 67.59) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (192.43, 67.59) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (200.49, 67.59) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (208.55, 67.59) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (216.60, 67.59) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (224.66, 67.59) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (232.72, 67.59) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (240.78, 67.59) {Health Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (248.83, 67.59) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (256.89, 67.59) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (264.95, 67.59) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (273.00, 67.59) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (281.06, 67.59) {Clinical-theoretical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (289.12, 67.59) {Clinical-Practical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (297.17, 67.59) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (305.23, 67.59) {Clinical-theoretical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (313.29, 67.59) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (321.35, 67.59) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (329.40, 67.59) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (337.46, 67.59) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (345.52, 67.59) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (353.57, 67.59) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (361.63, 67.59) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (369.69, 67.59) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (377.75, 67.59) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (385.80, 67.59) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (393.86, 67.59) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (401.92, 67.59) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (409.97, 67.59) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (418.03, 67.59) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (426.09, 67.59) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (434.15, 67.59) {Art, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (442.20, 67.59) {Economics};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (246.75,280.02) {\bfseries Dev. two women};
\end{scope}
\end{tikzpicture}


==> plot_res_all_3.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 15:14:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 43.91,117.81) rectangle (448.98,272.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.91,117.81) rectangle (448.98,272.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,137.85) --
	(448.98,137.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,181.65) --
	(448.98,181.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,225.45) --
	(448.98,225.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,269.26) --
	(448.98,269.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,159.75) --
	(448.98,159.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,203.55) --
	(448.98,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,247.36) --
	(448.98,247.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75,117.81) --
	( 48.75,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82,117.81) --
	( 56.82,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.89,117.81) --
	( 64.89,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,117.81) --
	( 72.96,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.03,117.81) --
	( 81.03,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10,117.81) --
	( 89.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17,117.81) --
	( 97.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,117.81) --
	(105.23,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,117.81) --
	(113.30,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.37,117.81) --
	(121.37,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.44,117.81) --
	(129.44,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,117.81) --
	(137.51,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.58,117.81) --
	(145.58,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,117.81) --
	(153.65,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72,117.81) --
	(161.72,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,117.81) --
	(169.79,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.86,117.81) --
	(177.86,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.93,117.81) --
	(185.93,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.00,117.81) --
	(194.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,117.81) --
	(202.07,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,117.81) --
	(210.13,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.20,117.81) --
	(218.20,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,117.81) --
	(226.27,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.34,117.81) --
	(234.34,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,117.81) --
	(242.41,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,117.81) --
	(250.48,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,117.81) --
	(258.55,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.62,117.81) --
	(266.62,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.69,117.81) --
	(274.69,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.76,117.81) --
	(282.76,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.83,117.81) --
	(290.83,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90,117.81) --
	(298.90,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,117.81) --
	(306.97,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.03,117.81) --
	(315.03,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.10,117.81) --
	(323.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.17,117.81) --
	(331.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,117.81) --
	(339.24,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.31,117.81) --
	(347.31,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.38,117.81) --
	(355.38,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.45,117.81) --
	(363.45,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.52,117.81) --
	(371.52,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.59,117.81) --
	(379.59,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,117.81) --
	(387.66,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.73,117.81) --
	(395.73,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.80,117.81) --
	(403.80,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.87,117.81) --
	(411.87,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.94,117.81) --
	(419.94,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.00,117.81) --
	(428.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,117.81) --
	(436.07,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.14,117.81) --
	(444.14,272.77);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 85.46,172.60) rectangle ( 92.73,203.55);

\path[fill=fillColor] ( 93.53,172.85) rectangle (100.80,203.55);

\path[fill=fillColor] (101.60,173.65) rectangle (108.87,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (335.61,203.55) rectangle (342.87,207.28);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (125.81,182.26) rectangle (133.07,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (375.96,203.55) rectangle (383.22,214.87);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 53.19,137.90) rectangle ( 60.45,203.55);

\path[fill=fillColor] (262.99,201.33) rectangle (270.25,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (408.23,203.55) rectangle (415.50,225.30);

\path[fill=fillColor] (400.17,203.55) rectangle (407.43,222.78);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (141.95,184.28) rectangle (149.21,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (424.37,203.55) rectangle (431.64,234.18);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (230.71,196.40) rectangle (237.97,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (343.68,203.55) rectangle (350.94,210.49);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (198.43,194.65) rectangle (205.70,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (303.33,203.55) rectangle (310.60,204.43);

\path[fill=fillColor] (440.51,203.55) rectangle (447.77,265.73);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 45.12,124.85) rectangle ( 52.38,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (384.03,203.55) rectangle (391.29,221.37);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (246.85,200.02) rectangle (254.11,203.55);

\path[fill=fillColor] (279.13,202.86) rectangle (286.39,203.55);

\path[fill=fillColor] ( 69.33,171.02) rectangle ( 76.59,203.55);

\path[fill=fillColor] ( 61.26,156.62) rectangle ( 68.52,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (432.44,203.55) rectangle (439.70,242.49);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (166.16,188.43) rectangle (173.42,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (351.75,203.55) rectangle (359.01,211.29);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (117.74,179.84) rectangle (125.00,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (319.47,203.55) rectangle (326.74,206.24);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (206.50,194.74) rectangle (213.77,203.55);

\path[fill=fillColor] (109.67,174.96) rectangle (116.93,203.55);

\path[fill=fillColor] (222.64,196.20) rectangle (229.90,203.55);

\path[fill=fillColor] ( 77.40,171.04) rectangle ( 84.66,203.55);

\path[fill=fillColor] (271.06,202.56) rectangle (278.32,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (367.89,203.55) rectangle (375.15,213.03);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (238.78,198.39) rectangle (246.04,203.55);

\path[fill=fillColor] (182.30,191.87) rectangle (189.56,203.55);

\path[fill=fillColor] (174.23,188.72) rectangle (181.49,203.55);

\path[fill=fillColor] (150.02,185.41) rectangle (157.28,203.55);

\path[fill=fillColor] (214.57,195.06) rectangle (221.84,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (359.82,203.55) rectangle (367.08,211.37);

\path[fill=fillColor] (311.40,203.55) rectangle (318.67,205.07);

\path[fill=fillColor] (327.54,203.55) rectangle (334.80,207.03);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (254.92,200.19) rectangle (262.18,203.55);

\path[fill=fillColor] (158.09,186.88) rectangle (165.35,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (392.10,203.55) rectangle (399.36,222.60);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (295.27,203.32) rectangle (302.53,203.55);

\path[fill=fillColor] (133.88,183.22) rectangle (141.14,203.55);

\path[fill=fillColor] (190.37,193.20) rectangle (197.63,203.55);

\path[fill=fillColor] (287.20,203.19) rectangle (294.46,203.55);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (416.30,203.55) rectangle (423.57,230.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,203.55) -- (448.98,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,117.81) -- (242.41,272.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,157.34) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,201.14) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,244.95) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,159.75) --
	( 43.91,159.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,203.55) --
	( 43.91,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,247.36) --
	( 43.91,247.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75,115.06) --
	( 48.75,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82,115.06) --
	( 56.82,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.89,115.06) --
	( 64.89,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,115.06) --
	( 72.96,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.03,115.06) --
	( 81.03,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10,115.06) --
	( 89.10,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17,115.06) --
	( 97.17,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,115.06) --
	(105.23,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,115.06) --
	(113.30,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.37,115.06) --
	(121.37,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.44,115.06) --
	(129.44,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,115.06) --
	(137.51,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.58,115.06) --
	(145.58,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,115.06) --
	(153.65,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72,115.06) --
	(161.72,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,115.06) --
	(169.79,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.86,115.06) --
	(177.86,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.93,115.06) --
	(185.93,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.00,115.06) --
	(194.00,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,115.06) --
	(202.07,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,115.06) --
	(210.13,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.20,115.06) --
	(218.20,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,115.06) --
	(226.27,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.34,115.06) --
	(234.34,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,115.06) --
	(242.41,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,115.06) --
	(250.48,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,115.06) --
	(258.55,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.62,115.06) --
	(266.62,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.69,115.06) --
	(274.69,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.76,115.06) --
	(282.76,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.83,115.06) --
	(290.83,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90,115.06) --
	(298.90,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,115.06) --
	(306.97,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.03,115.06) --
	(315.03,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.10,115.06) --
	(323.10,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.17,115.06) --
	(331.17,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,115.06) --
	(339.24,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.31,115.06) --
	(347.31,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.38,115.06) --
	(355.38,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.45,115.06) --
	(363.45,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.52,115.06) --
	(371.52,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.59,115.06) --
	(379.59,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,115.06) --
	(387.66,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.73,115.06) --
	(395.73,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.80,115.06) --
	(403.80,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.87,115.06) --
	(411.87,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.94,115.06) --
	(419.94,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.00,115.06) --
	(428.00,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,115.06) --
	(436.07,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.14,115.06) --
	(444.14,117.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.34,109.45) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 53.41,109.45) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.48,109.45) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.55,109.45) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.62,109.45) {Clinical-Practical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.69,109.45) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.76,109.45) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.83,109.45) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.89,109.45) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.96,109.45) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.03,109.45) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.10,109.45) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (142.17,109.45) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.24,109.45) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (158.31,109.45) {Art, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.38,109.45) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (174.45,109.45) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (182.52,109.45) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (190.59,109.45) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.66,109.45) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.73,109.45) {Health Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.80,109.45) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (222.86,109.45) {Clinical-theoretical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (230.93,109.45) {Law, Economics and Social Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (239.00,109.45) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (247.07,109.45) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (255.14,109.45) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.21,109.45) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (271.28,109.45) {Clinical-theoretical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.35,109.45) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (287.42,109.45) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.49,109.45) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (303.56,109.45) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (311.63,109.45) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (319.70,109.45) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (327.76,109.45) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.83,109.45) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (343.90,109.45) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (351.97,109.45) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (360.04,109.45) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (368.11,109.45) {Clinical-practical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.18,109.45) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.25,109.45) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (392.32,109.45) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (400.39,109.45) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (408.46,109.45) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (416.53,109.45) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.60,109.45) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (432.66,109.45) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (440.73,109.45) {Law};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (246.45,280.02) {\bfseries Deviation three women};
\end{scope}
\end{tikzpicture}


==> plot_res_all_4.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 15:15:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 43.91,117.81) rectangle (448.98,272.77);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 43.91,117.81) rectangle (448.98,272.77);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,136.23) --
	(448.98,136.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,183.74) --
	(448.98,183.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.91,231.24) --
	(448.98,231.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,159.98) --
	(448.98,159.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,207.49) --
	(448.98,207.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,254.99) --
	(448.98,254.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75,117.81) --
	( 48.75,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82,117.81) --
	( 56.82,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.89,117.81) --
	( 64.89,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,117.81) --
	( 72.96,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.03,117.81) --
	( 81.03,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10,117.81) --
	( 89.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17,117.81) --
	( 97.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,117.81) --
	(105.23,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,117.81) --
	(113.30,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.37,117.81) --
	(121.37,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.44,117.81) --
	(129.44,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,117.81) --
	(137.51,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.58,117.81) --
	(145.58,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,117.81) --
	(153.65,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72,117.81) --
	(161.72,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,117.81) --
	(169.79,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.86,117.81) --
	(177.86,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.93,117.81) --
	(185.93,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.00,117.81) --
	(194.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,117.81) --
	(202.07,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,117.81) --
	(210.13,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.20,117.81) --
	(218.20,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,117.81) --
	(226.27,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.34,117.81) --
	(234.34,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,117.81) --
	(242.41,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,117.81) --
	(250.48,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,117.81) --
	(258.55,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.62,117.81) --
	(266.62,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.69,117.81) --
	(274.69,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.76,117.81) --
	(282.76,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.83,117.81) --
	(290.83,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90,117.81) --
	(298.90,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,117.81) --
	(306.97,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.03,117.81) --
	(315.03,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.10,117.81) --
	(323.10,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.17,117.81) --
	(331.17,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,117.81) --
	(339.24,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.31,117.81) --
	(347.31,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.38,117.81) --
	(355.38,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.45,117.81) --
	(363.45,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.52,117.81) --
	(371.52,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.59,117.81) --
	(379.59,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,117.81) --
	(387.66,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.73,117.81) --
	(395.73,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.80,117.81) --
	(403.80,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.87,117.81) --
	(411.87,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.94,117.81) --
	(419.94,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.00,117.81) --
	(428.00,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,117.81) --
	(436.07,272.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.14,117.81) --
	(444.14,272.77);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (141.95,189.13) rectangle (149.21,207.49);

\path[fill=fillColor] ( 61.26,135.95) rectangle ( 68.52,207.49);

\path[fill=fillColor] (101.60,171.01) rectangle (108.87,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (319.47,207.49) rectangle (326.74,210.81);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 69.33,143.97) rectangle ( 76.59,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (287.20,207.49) rectangle (294.46,209.94);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (222.64,203.33) rectangle (229.90,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (432.44,207.49) rectangle (439.70,258.60);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (125.81,182.62) rectangle (133.07,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (440.51,207.49) rectangle (447.77,265.73);

\path[fill=fillColor] (408.23,207.49) rectangle (415.50,244.21);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (158.09,191.43) rectangle (165.35,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (416.30,207.49) rectangle (423.57,244.31);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (238.78,204.71) rectangle (246.04,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (271.06,207.49) rectangle (278.32,208.51);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (254.92,205.47) rectangle (262.18,207.49);

\path[fill=fillColor] ( 45.12,124.85) rectangle ( 52.38,207.49);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] ( 85.46,158.94) rectangle ( 92.73,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (327.54,207.49) rectangle (334.80,211.41);

\path[fill=fillColor] (424.37,207.49) rectangle (431.64,255.90);

\path[fill=fillColor] (384.03,207.49) rectangle (391.29,240.17);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (117.74,182.62) rectangle (125.00,207.49);

\path[fill=fillColor] (190.37,195.80) rectangle (197.63,207.49);

\path[fill=fillColor] (262.99,205.87) rectangle (270.25,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (375.96,207.49) rectangle (383.22,240.17);

\path[fill=fillColor] (343.68,207.49) rectangle (350.94,221.65);

\path[fill=fillColor] (351.75,207.49) rectangle (359.01,232.26);

\path[fill=fillColor] (295.27,207.49) rectangle (302.53,210.20);

\path[fill=fillColor] (335.61,207.49) rectangle (342.87,217.56);

\path[fill=fillColor] (367.89,207.49) rectangle (375.15,239.08);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (133.88,183.59) rectangle (141.14,207.49);

\path[fill=fillColor] ( 77.40,157.04) rectangle ( 84.66,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (311.40,207.49) rectangle (318.67,210.46);

\path[fill=fillColor] (279.13,207.49) rectangle (286.39,209.63);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (174.23,193.48) rectangle (181.49,207.49);

\path[fill=fillColor] (109.67,175.71) rectangle (116.93,207.49);

\path[fill=fillColor] (206.50,198.84) rectangle (213.77,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (392.10,207.49) rectangle (399.36,241.24);

\path[fill=fillColor] (400.17,207.49) rectangle (407.43,241.29);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (214.57,200.96) rectangle (221.84,207.49);

\path[fill=fillColor] (230.71,204.07) rectangle (237.97,207.49);

\path[fill=fillColor] (246.85,205.26) rectangle (254.11,207.49);

\path[fill=fillColor] (166.16,191.62) rectangle (173.42,207.49);

\path[fill=fillColor] ( 53.19,128.35) rectangle ( 60.45,207.49);

\path[fill=fillColor] ( 93.53,161.96) rectangle (100.80,207.49);

\path[fill=fillColor] (150.02,190.62) rectangle (157.28,207.49);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (303.33,207.49) rectangle (310.60,210.20);

\path[fill=fillColor] (359.82,207.49) rectangle (367.08,236.66);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (182.30,195.30) rectangle (189.56,207.49);

\path[fill=fillColor] (198.43,197.70) rectangle (205.70,207.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91,207.49) -- (448.98,207.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,117.81) -- (242.41,272.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,157.57) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,205.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 38.96,252.58) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,159.98) --
	( 43.91,159.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,207.49) --
	( 43.91,207.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.16,254.99) --
	( 43.91,254.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.75,115.06) --
	( 48.75,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82,115.06) --
	( 56.82,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.89,115.06) --
	( 64.89,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.96,115.06) --
	( 72.96,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.03,115.06) --
	( 81.03,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10,115.06) --
	( 89.10,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17,115.06) --
	( 97.17,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,115.06) --
	(105.23,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,115.06) --
	(113.30,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.37,115.06) --
	(121.37,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.44,115.06) --
	(129.44,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,115.06) --
	(137.51,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.58,115.06) --
	(145.58,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,115.06) --
	(153.65,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72,115.06) --
	(161.72,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,115.06) --
	(169.79,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.86,115.06) --
	(177.86,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.93,115.06) --
	(185.93,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.00,115.06) --
	(194.00,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.07,115.06) --
	(202.07,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,115.06) --
	(210.13,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.20,115.06) --
	(218.20,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,115.06) --
	(226.27,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.34,115.06) --
	(234.34,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.41,115.06) --
	(242.41,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,115.06) --
	(250.48,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.55,115.06) --
	(258.55,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.62,115.06) --
	(266.62,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.69,115.06) --
	(274.69,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.76,115.06) --
	(282.76,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.83,115.06) --
	(290.83,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.90,115.06) --
	(298.90,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.97,115.06) --
	(306.97,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.03,115.06) --
	(315.03,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.10,115.06) --
	(323.10,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.17,115.06) --
	(331.17,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,115.06) --
	(339.24,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.31,115.06) --
	(347.31,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.38,115.06) --
	(355.38,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.45,115.06) --
	(363.45,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.52,115.06) --
	(371.52,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.59,115.06) --
	(379.59,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,115.06) --
	(387.66,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.73,115.06) --
	(395.73,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.80,115.06) --
	(403.80,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.87,115.06) --
	(411.87,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.94,115.06) --
	(419.94,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.00,115.06) --
	(428.00,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,115.06) --
	(436.07,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.14,115.06) --
	(444.14,117.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.34,109.45) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 53.41,109.45) {Art, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.48,109.45) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.55,109.45) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 77.62,109.45) {Clinical-Practical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.69,109.45) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.76,109.45) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (101.83,109.45) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (109.89,109.45) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.96,109.45) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (126.03,109.45) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (134.10,109.45) {Clinical-theoretical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (142.17,109.45) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (150.24,109.45) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (158.31,109.45) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.38,109.45) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (174.45,109.45) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (182.52,109.45) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (190.59,109.45) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.66,109.45) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (206.73,109.45) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (214.80,109.45) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (222.86,109.45) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (230.93,109.45) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (239.00,109.45) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (247.07,109.45) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (255.14,109.45) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (263.21,109.45) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (271.28,109.45) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.35,109.45) {Clinical-practical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (287.42,109.45) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (295.49,109.45) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (303.56,109.45) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (311.63,109.45) {Clinical-theoretical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (319.70,109.45) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (327.76,109.45) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (335.83,109.45) {Health Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (343.90,109.45) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (351.97,109.45) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (360.04,109.45) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (368.11,109.45) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.18,109.45) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.25,109.45) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (392.32,109.45) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (400.39,109.45) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (408.46,109.45) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (416.53,109.45) {Law, Economics and Social Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (424.60,109.45) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (432.66,109.45) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (440.73,109.45) {Other Language/Cultural Studies};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.02,195.29) {\bfseries Deviation from expected Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (246.45,280.02) {\bfseries Dev. four women};
\end{scope}
\end{tikzpicture}


==> plot_res_all_disc.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 15:15:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (578.16,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,578.16);
\end{scope}
\begin{scope}
\path[clip] (  5.50,289.08) rectangle (290.64,572.66);

\path[] (  5.50,289.08) rectangle (290.64,572.66);
\end{scope}
\begin{scope}
\path[clip] ( 25.83,360.73) rectangle (290.64,559.20);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 25.83,360.73) rectangle (290.64,559.20);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.83,371.69) --
	(290.64,371.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.83,428.85) --
	(290.64,428.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.83,486.01) --
	(290.64,486.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.83,543.18) --
	(290.64,543.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,400.27) --
	(290.64,400.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,457.43) --
	(290.64,457.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,514.60) --
	(290.64,514.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.00,360.73) --
	( 29.00,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,360.73) --
	( 34.27,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55,360.73) --
	( 39.55,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.82,360.73) --
	( 44.82,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.10,360.73) --
	( 50.10,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.37,360.73) --
	( 55.37,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.65,360.73) --
	( 60.65,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92,360.73) --
	( 65.92,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20,360.73) --
	( 71.20,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47,360.73) --
	( 76.47,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.75,360.73) --
	( 81.75,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.02,360.73) --
	( 87.02,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30,360.73) --
	( 92.30,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.57,360.73) --
	( 97.57,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85,360.73) --
	(102.85,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12,360.73) --
	(108.12,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40,360.73) --
	(113.40,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.67,360.73) --
	(118.67,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.95,360.73) --
	(123.95,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.22,360.73) --
	(129.22,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.50,360.73) --
	(134.50,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,360.73) --
	(139.77,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.05,360.73) --
	(145.05,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.32,360.73) --
	(150.32,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60,360.73) --
	(155.60,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.87,360.73) --
	(160.87,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.15,360.73) --
	(166.15,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.42,360.73) --
	(171.42,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.70,360.73) --
	(176.70,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.97,360.73) --
	(181.97,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.25,360.73) --
	(187.25,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52,360.73) --
	(192.52,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.80,360.73) --
	(197.80,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.07,360.73) --
	(203.07,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.35,360.73) --
	(208.35,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.62,360.73) --
	(213.62,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.90,360.73) --
	(218.90,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.17,360.73) --
	(224.17,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.45,360.73) --
	(229.45,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.72,360.73) --
	(234.72,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.00,360.73) --
	(240.00,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.27,360.73) --
	(245.27,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.55,360.73) --
	(250.55,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.82,360.73) --
	(255.82,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.10,360.73) --
	(261.10,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37,360.73) --
	(266.37,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.65,360.73) --
	(271.65,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,360.73) --
	(276.92,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.20,360.73) --
	(282.20,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.47,360.73) --
	(287.47,559.20);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 26.63,369.75) rectangle ( 31.37,457.43);

\path[fill=fillColor] ( 31.90,387.13) rectangle ( 36.65,457.43);

\path[fill=fillColor] ( 37.18,391.87) rectangle ( 41.92,457.43);

\path[fill=fillColor] ( 42.45,392.30) rectangle ( 47.20,457.43);

\path[fill=fillColor] ( 47.73,392.64) rectangle ( 52.47,457.43);

\path[fill=fillColor] ( 53.00,399.67) rectangle ( 57.75,457.43);

\path[fill=fillColor] ( 58.27,404.19) rectangle ( 63.02,457.43);

\path[fill=fillColor] ( 63.55,404.62) rectangle ( 68.30,457.43);

\path[fill=fillColor] ( 68.82,405.59) rectangle ( 73.57,457.43);

\path[fill=fillColor] ( 74.10,408.42) rectangle ( 78.85,457.43);

\path[fill=fillColor] ( 79.37,413.08) rectangle ( 84.12,457.43);

\path[fill=fillColor] ( 84.65,416.31) rectangle ( 89.40,457.43);

\path[fill=fillColor] ( 89.92,422.54) rectangle ( 94.67,457.43);

\path[fill=fillColor] ( 95.20,427.88) rectangle ( 99.95,457.43);

\path[fill=fillColor] (100.47,431.88) rectangle (105.22,457.43);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (105.75,432.63) rectangle (110.50,457.43);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (111.02,434.28) rectangle (115.77,457.43);

\path[fill=fillColor] (116.30,434.91) rectangle (121.05,457.43);

\path[fill=fillColor] (121.57,435.94) rectangle (126.32,457.43);

\path[fill=fillColor] (126.85,439.29) rectangle (131.60,457.43);

\path[fill=fillColor] (132.12,439.63) rectangle (136.87,457.43);

\path[fill=fillColor] (137.40,442.06) rectangle (142.15,457.43);

\path[fill=fillColor] (142.67,443.49) rectangle (147.42,457.43);

\path[fill=fillColor] (147.95,443.94) rectangle (152.70,457.43);

\path[fill=fillColor] (153.22,446.32) rectangle (157.97,457.43);

\path[fill=fillColor] (163.77,446.60) rectangle (168.52,457.43);

\path[fill=fillColor] (158.50,446.60) rectangle (163.25,457.43);

\path[fill=fillColor] (169.05,449.63) rectangle (173.80,457.43);

\path[fill=fillColor] (174.32,451.17) rectangle (179.07,457.43);

\path[fill=fillColor] (179.60,451.37) rectangle (184.35,457.43);

\path[fill=fillColor] (184.87,453.38) rectangle (189.62,457.43);

\path[fill=fillColor] (190.15,453.43) rectangle (194.90,457.43);

\path[fill=fillColor] (195.42,453.80) rectangle (200.17,457.43);

\path[fill=fillColor] (200.70,454.55) rectangle (205.45,457.43);

\path[fill=fillColor] (205.97,455.63) rectangle (210.72,457.43);

\path[fill=fillColor] (211.25,456.66) rectangle (216.00,457.43);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (216.52,457.43) rectangle (221.27,460.01);

\path[fill=fillColor] (221.80,457.43) rectangle (226.54,462.49);

\path[fill=fillColor] (227.07,457.43) rectangle (231.82,463.12);

\path[fill=fillColor] (232.35,457.43) rectangle (237.09,470.12);

\path[fill=fillColor] (237.62,457.43) rectangle (242.37,472.32);

\path[fill=fillColor] (242.90,457.43) rectangle (247.64,482.18);

\path[fill=fillColor] (248.17,457.43) rectangle (252.92,483.93);

\path[fill=fillColor] (253.45,457.43) rectangle (258.19,486.33);

\path[fill=fillColor] (258.72,457.43) rectangle (263.47,488.64);

\path[fill=fillColor] (264.00,457.43) rectangle (268.74,491.27);

\path[fill=fillColor] (269.27,457.43) rectangle (274.02,501.19);

\path[fill=fillColor] (274.55,457.43) rectangle (279.29,518.60);

\path[fill=fillColor] (279.82,457.43) rectangle (284.57,531.00);

\path[fill=fillColor] (285.10,457.43) rectangle (289.84,550.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,457.43) -- (290.64,457.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60,360.73) -- (155.60,559.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 20.88,398.90) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 20.88,456.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 20.88,513.22) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.08,400.27) --
	( 25.83,400.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.08,457.43) --
	( 25.83,457.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.08,514.60) --
	( 25.83,514.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.00,357.98) --
	( 29.00,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27,357.98) --
	( 34.27,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55,357.98) --
	( 39.55,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.82,357.98) --
	( 44.82,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.10,357.98) --
	( 50.10,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.37,357.98) --
	( 55.37,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.65,357.98) --
	( 60.65,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92,357.98) --
	( 65.92,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20,357.98) --
	( 71.20,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47,357.98) --
	( 76.47,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.75,357.98) --
	( 81.75,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.02,357.98) --
	( 87.02,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30,357.98) --
	( 92.30,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.57,357.98) --
	( 97.57,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85,357.98) --
	(102.85,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12,357.98) --
	(108.12,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40,357.98) --
	(113.40,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.67,357.98) --
	(118.67,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.95,357.98) --
	(123.95,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.22,357.98) --
	(129.22,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.50,357.98) --
	(134.50,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,357.98) --
	(139.77,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.05,357.98) --
	(145.05,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.32,357.98) --
	(150.32,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60,357.98) --
	(155.60,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.87,357.98) --
	(160.87,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.15,357.98) --
	(166.15,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.42,357.98) --
	(171.42,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.70,357.98) --
	(176.70,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.97,357.98) --
	(181.97,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.25,357.98) --
	(187.25,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52,357.98) --
	(192.52,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.80,357.98) --
	(197.80,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.07,357.98) --
	(203.07,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.35,357.98) --
	(208.35,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.62,357.98) --
	(213.62,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.90,357.98) --
	(218.90,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.17,357.98) --
	(224.17,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.45,357.98) --
	(229.45,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.72,357.98) --
	(234.72,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.00,357.98) --
	(240.00,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.27,357.98) --
	(245.27,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.55,357.98) --
	(250.55,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.82,357.98) --
	(255.82,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.10,357.98) --
	(261.10,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37,357.98) --
	(266.37,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.65,357.98) --
	(271.65,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92,357.98) --
	(276.92,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.20,357.98) --
	(282.20,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.47,357.98) --
	(287.47,360.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 27.05,353.83) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 32.33,353.83) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 37.60,353.83) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 42.88,353.83) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 48.15,353.83) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 53.43,353.83) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 58.70,353.83) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 63.98,353.83) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 69.25,353.83) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 74.53,353.83) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 79.80,353.83) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 85.08,353.83) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 90.35,353.83) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 95.63,353.83) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (100.90,353.83) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (106.18,353.83) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (111.45,353.83) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (116.72,353.83) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (122.00,353.83) {Clinical-theoretical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (127.27,353.83) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (132.55,353.83) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (137.82,353.83) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (143.10,353.83) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (148.37,353.83) {Art, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (153.65,353.83) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (158.92,353.83) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (164.20,353.83) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (169.47,353.83) {Health Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (174.75,353.83) {Law, Economics and Social Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (180.02,353.83) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (185.30,353.83) {Clinical-practical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (190.57,353.83) {Clinical-theoretical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (195.85,353.83) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (201.12,353.83) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (206.40,353.83) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (211.67,353.83) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (216.95,353.83) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (222.22,353.83) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (227.50,353.83) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (232.77,353.83) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (238.05,353.83) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (243.32,353.83) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (248.60,353.83) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (253.87,353.83) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (259.15,353.83) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (264.42,353.83) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (269.70,353.83) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (274.97,353.83) {Clinical-Practical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (280.25,353.83) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (285.52,353.83) {Electrical Engineering};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (158.23,566.45) {\bfseries Deviation zero women};
\end{scope}
\begin{scope}
\path[clip] (290.64,289.08) rectangle (572.66,572.66);

\path[] (290.64,289.08) rectangle (572.66,572.66);
\end{scope}
\begin{scope}
\path[clip] (307.86,360.73) rectangle (572.66,559.20);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (307.86,360.73) rectangle (572.66,559.20);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.86,378.64) --
	(572.66,378.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.86,428.41) --
	(572.66,428.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.86,478.17) --
	(572.66,478.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.86,527.93) --
	(572.66,527.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,403.53) --
	(572.66,403.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,453.29) --
	(572.66,453.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,503.05) --
	(572.66,503.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,552.82) --
	(572.66,552.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.02,360.73) --
	(311.02,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.30,360.73) --
	(316.30,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.57,360.73) --
	(321.57,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.85,360.73) --
	(326.85,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.12,360.73) --
	(332.12,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.40,360.73) --
	(337.40,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.67,360.73) --
	(342.67,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.95,360.73) --
	(347.95,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.22,360.73) --
	(353.22,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.50,360.73) --
	(358.50,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.77,360.73) --
	(363.77,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.05,360.73) --
	(369.05,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.32,360.73) --
	(374.32,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.60,360.73) --
	(379.60,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.87,360.73) --
	(384.87,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.15,360.73) --
	(390.15,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.42,360.73) --
	(395.42,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.70,360.73) --
	(400.70,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.97,360.73) --
	(405.97,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.25,360.73) --
	(411.25,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.52,360.73) --
	(416.52,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.80,360.73) --
	(421.80,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.07,360.73) --
	(427.07,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.35,360.73) --
	(432.35,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.62,360.73) --
	(437.62,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.90,360.73) --
	(442.90,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.17,360.73) --
	(448.17,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.45,360.73) --
	(453.45,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.72,360.73) --
	(458.72,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.00,360.73) --
	(464.00,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.27,360.73) --
	(469.27,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.55,360.73) --
	(474.55,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.82,360.73) --
	(479.82,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.10,360.73) --
	(485.10,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.37,360.73) --
	(490.37,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.65,360.73) --
	(495.65,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.92,360.73) --
	(500.92,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.20,360.73) --
	(506.20,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.47,360.73) --
	(511.47,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.75,360.73) --
	(516.75,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (522.02,360.73) --
	(522.02,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.30,360.73) --
	(527.30,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (532.57,360.73) --
	(532.57,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.85,360.73) --
	(537.85,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.12,360.73) --
	(543.12,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.40,360.73) --
	(548.40,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.67,360.73) --
	(553.67,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (558.95,360.73) --
	(558.95,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.22,360.73) --
	(564.22,559.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.50,360.73) --
	(569.50,559.20);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (530.20,453.29) rectangle (534.94,484.03);

\path[fill=fillColor] (429.97,453.29) rectangle (434.72,456.52);

\path[fill=fillColor] (567.12,453.29) rectangle (571.87,550.18);

\path[fill=fillColor] (519.65,453.29) rectangle (524.39,479.29);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (340.30,430.56) rectangle (345.05,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (493.27,453.29) rectangle (498.02,465.84);

\path[fill=fillColor] (482.72,453.29) rectangle (487.47,465.31);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (329.75,415.21) rectangle (334.50,453.29);

\path[fill=fillColor] (335.02,422.36) rectangle (339.77,453.29);

\path[fill=fillColor] (387.77,446.10) rectangle (392.52,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (477.45,453.29) rectangle (482.20,464.49);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (324.48,410.33) rectangle (329.22,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (435.25,453.29) rectangle (440.00,457.56);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (403.60,451.39) rectangle (408.35,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (561.85,453.29) rectangle (566.59,508.07);

\path[fill=fillColor] (456.35,453.29) rectangle (461.10,459.52);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (308.65,369.75) rectangle (313.40,453.29);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (466.90,453.29) rectangle (471.65,461.86);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (488.00,453.29) rectangle (492.74,465.48);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (350.85,433.26) rectangle (355.60,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (451.07,453.29) rectangle (455.82,458.89);

\path[fill=fillColor] (546.02,453.29) rectangle (550.77,494.64);

\path[fill=fillColor] (551.30,453.29) rectangle (556.04,495.84);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (361.40,440.34) rectangle (366.15,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (556.57,453.29) rectangle (561.32,499.81);

\path[fill=fillColor] (535.47,453.29) rectangle (540.22,485.56);

\path[fill=fillColor] (540.75,453.29) rectangle (545.49,493.50);

\path[fill=fillColor] (498.55,453.29) rectangle (503.29,467.12);

\path[fill=fillColor] (419.42,453.29) rectangle (424.17,453.69);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (414.15,453.28) rectangle (418.90,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (424.70,453.29) rectangle (429.45,453.82);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (356.12,436.82) rectangle (360.87,453.29);

\path[fill=fillColor] (393.05,446.20) rectangle (397.80,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (445.80,453.29) rectangle (450.55,458.55);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (377.22,444.36) rectangle (381.97,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (503.82,453.29) rectangle (508.57,469.45);

\path[fill=fillColor] (440.52,453.29) rectangle (445.27,457.63);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (319.20,409.56) rectangle (323.95,453.29);

\path[fill=fillColor] (382.50,444.63) rectangle (387.25,453.29);

\path[fill=fillColor] (408.87,452.02) rectangle (413.62,453.29);

\path[fill=fillColor] (366.67,440.97) rectangle (371.42,453.29);

\path[fill=fillColor] (313.93,391.73) rectangle (318.67,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (509.10,453.29) rectangle (513.84,470.02);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (345.57,432.67) rectangle (350.32,453.29);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (461.62,453.29) rectangle (466.37,459.78);

\path[fill=fillColor] (472.17,453.29) rectangle (476.92,462.26);

\path[fill=fillColor] (514.37,453.29) rectangle (519.12,477.50);

\path[fill=fillColor] (524.92,453.29) rectangle (529.67,480.65);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (371.95,441.58) rectangle (376.70,453.29);

\path[fill=fillColor] (398.32,449.23) rectangle (403.07,453.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,453.29) -- (572.66,453.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.62,360.73) -- (437.62,559.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at (302.91,402.15) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at (302.91,451.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at (302.91,501.67) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at (302.91,551.44) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.11,403.53) --
	(307.86,403.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.11,453.29) --
	(307.86,453.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.11,503.05) --
	(307.86,503.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.11,552.82) --
	(307.86,552.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.02,357.98) --
	(311.02,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.30,357.98) --
	(316.30,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.57,357.98) --
	(321.57,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.85,357.98) --
	(326.85,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.12,357.98) --
	(332.12,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.40,357.98) --
	(337.40,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.67,357.98) --
	(342.67,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.95,357.98) --
	(347.95,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.22,357.98) --
	(353.22,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.50,357.98) --
	(358.50,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.77,357.98) --
	(363.77,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.05,357.98) --
	(369.05,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.32,357.98) --
	(374.32,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.60,357.98) --
	(379.60,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.87,357.98) --
	(384.87,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.15,357.98) --
	(390.15,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.42,357.98) --
	(395.42,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.70,357.98) --
	(400.70,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.97,357.98) --
	(405.97,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.25,357.98) --
	(411.25,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.52,357.98) --
	(416.52,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.80,357.98) --
	(421.80,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.07,357.98) --
	(427.07,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.35,357.98) --
	(432.35,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.62,357.98) --
	(437.62,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.90,357.98) --
	(442.90,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.17,357.98) --
	(448.17,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.45,357.98) --
	(453.45,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.72,357.98) --
	(458.72,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.00,357.98) --
	(464.00,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.27,357.98) --
	(469.27,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.55,357.98) --
	(474.55,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.82,357.98) --
	(479.82,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.10,357.98) --
	(485.10,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.37,357.98) --
	(490.37,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.65,357.98) --
	(495.65,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.92,357.98) --
	(500.92,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.20,357.98) --
	(506.20,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.47,357.98) --
	(511.47,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.75,357.98) --
	(516.75,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (522.02,357.98) --
	(522.02,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.30,357.98) --
	(527.30,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (532.57,357.98) --
	(532.57,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.85,357.98) --
	(537.85,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.12,357.98) --
	(543.12,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.40,357.98) --
	(548.40,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.67,357.98) --
	(553.67,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (558.95,357.98) --
	(558.95,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.22,357.98) --
	(564.22,360.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.50,357.98) --
	(569.50,360.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (309.08,353.83) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (314.35,353.83) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (319.63,353.83) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (324.90,353.83) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (330.18,353.83) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (335.45,353.83) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (340.73,353.83) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (346.00,353.83) {Art, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (351.28,353.83) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (356.55,353.83) {Clinical-Practical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (361.83,353.83) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (367.10,353.83) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (372.38,353.83) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (377.65,353.83) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (382.92,353.83) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (388.20,353.83) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (393.47,353.83) {Clinical-theoretical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (398.75,353.83) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (404.02,353.83) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (409.30,353.83) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (414.57,353.83) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (419.85,353.83) {Health Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (425.12,353.83) {Clinical-theoretical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (430.40,353.83) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (435.67,353.83) {Law, Economics and Social Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (440.95,353.83) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (446.22,353.83) {Clinical-practical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (451.50,353.83) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (456.77,353.83) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (462.05,353.83) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (467.32,353.83) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (472.60,353.83) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (477.87,353.83) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (483.15,353.83) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (488.42,353.83) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (493.70,353.83) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (498.97,353.83) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (504.25,353.83) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (509.52,353.83) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (514.80,353.83) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (520.07,353.83) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (525.35,353.83) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (530.62,353.83) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (535.90,353.83) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (541.17,353.83) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (546.45,353.83) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (551.72,353.83) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (557.00,353.83) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (562.27,353.83) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (567.55,353.83) {Theology (catholic)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (440.26,566.45) {\bfseries Deviation one woman};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (290.64,289.08);

\path[] (  5.50,  5.50) rectangle (290.64,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 25.83, 77.15) rectangle (290.64,275.62);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 25.83, 77.15) rectangle (290.64,275.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.83, 88.59) --
	(290.64, 88.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.83,129.56) --
	(290.64,129.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.83,170.52) --
	(290.64,170.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.83,211.48) --
	(290.64,211.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.83,252.44) --
	(290.64,252.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,109.07) --
	(290.64,109.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,150.04) --
	(290.64,150.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,191.00) --
	(290.64,191.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,231.96) --
	(290.64,231.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,272.92) --
	(290.64,272.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.00, 77.15) --
	( 29.00,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27, 77.15) --
	( 34.27,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 77.15) --
	( 39.55,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.82, 77.15) --
	( 44.82,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.10, 77.15) --
	( 50.10,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.37, 77.15) --
	( 55.37,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.65, 77.15) --
	( 60.65,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92, 77.15) --
	( 65.92,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20, 77.15) --
	( 71.20,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47, 77.15) --
	( 76.47,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.75, 77.15) --
	( 81.75,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.02, 77.15) --
	( 87.02,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30, 77.15) --
	( 92.30,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.57, 77.15) --
	( 97.57,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85, 77.15) --
	(102.85,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 77.15) --
	(108.12,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40, 77.15) --
	(113.40,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.67, 77.15) --
	(118.67,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.95, 77.15) --
	(123.95,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.22, 77.15) --
	(129.22,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.50, 77.15) --
	(134.50,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77, 77.15) --
	(139.77,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.05, 77.15) --
	(145.05,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.32, 77.15) --
	(150.32,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60, 77.15) --
	(155.60,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.87, 77.15) --
	(160.87,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.15, 77.15) --
	(166.15,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.42, 77.15) --
	(171.42,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.70, 77.15) --
	(176.70,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.97, 77.15) --
	(181.97,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.25, 77.15) --
	(187.25,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52, 77.15) --
	(192.52,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.80, 77.15) --
	(197.80,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.07, 77.15) --
	(203.07,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.35, 77.15) --
	(208.35,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.62, 77.15) --
	(213.62,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.90, 77.15) --
	(218.90,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.17, 77.15) --
	(224.17,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.45, 77.15) --
	(229.45,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.72, 77.15) --
	(234.72,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.00, 77.15) --
	(240.00,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.27, 77.15) --
	(245.27,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.55, 77.15) --
	(250.55,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.82, 77.15) --
	(255.82,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.10, 77.15) --
	(261.10,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37, 77.15) --
	(266.37,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.65, 77.15) --
	(271.65,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92, 77.15) --
	(276.92,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.20, 77.15) --
	(282.20,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.47, 77.15) --
	(287.47,275.62);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (227.07,150.04) rectangle (231.82,198.62);

\path[fill=fillColor] (274.55,150.04) rectangle (279.29,243.25);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 95.20,141.61) rectangle ( 99.95,150.04);

\path[fill=fillColor] ( 68.82,130.49) rectangle ( 73.57,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (242.90,150.04) rectangle (247.64,204.70);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 63.55,128.57) rectangle ( 68.30,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (258.72,150.04) rectangle (263.47,217.33);

\path[fill=fillColor] (237.62,150.04) rectangle (242.37,201.98);

\path[fill=fillColor] (142.67,150.04) rectangle (147.42,151.61);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 58.27,127.08) rectangle ( 63.02,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (147.95,150.04) rectangle (152.70,153.48);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 79.37,138.42) rectangle ( 84.12,150.04);

\path[fill=fillColor] ( 89.92,141.57) rectangle ( 94.67,150.04);

\path[fill=fillColor] ( 26.63, 86.17) rectangle ( 31.37,150.04);

\path[fill=fillColor] ( 47.73,122.13) rectangle ( 52.47,150.04);

\path[fill=fillColor] (132.12,149.27) rectangle (136.87,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (248.17,150.04) rectangle (252.92,205.16);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (285.10,150.04) rectangle (289.84,266.60);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (211.25,150.04) rectangle (216.00,176.84);

\path[fill=fillColor] (232.35,150.04) rectangle (237.09,199.78);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 53.00,125.39) rectangle ( 57.75,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (264.00,150.04) rectangle (268.74,223.00);

\path[fill=fillColor] (190.15,150.04) rectangle (194.90,172.01);

\path[fill=fillColor] (137.40,150.04) rectangle (142.15,150.18);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 84.65,138.94) rectangle ( 89.40,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (174.32,150.04) rectangle (179.07,165.83);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (111.02,144.37) rectangle (115.77,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (205.97,150.04) rectangle (210.72,175.84);

\path[fill=fillColor] (153.22,150.04) rectangle (157.97,155.82);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 42.45,121.48) rectangle ( 47.20,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (195.42,150.04) rectangle (200.17,172.50);

\path[fill=fillColor] (184.87,150.04) rectangle (189.62,170.11);

\path[fill=fillColor] (179.60,150.04) rectangle (184.35,166.63);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] ( 74.10,134.34) rectangle ( 78.85,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (221.80,150.04) rectangle (226.54,179.74);

\path[fill=fillColor] (169.05,150.04) rectangle (173.80,162.11);

\path[fill=fillColor] (253.45,150.04) rectangle (258.19,207.12);

\path[fill=fillColor] (158.50,150.04) rectangle (163.25,158.74);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (105.75,143.78) rectangle (110.50,150.04);

\path[fill=fillColor] (121.57,146.27) rectangle (126.32,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (163.77,150.04) rectangle (168.52,161.85);

\path[fill=fillColor] (269.27,150.04) rectangle (274.02,240.05);

\path[fill=fillColor] (216.52,150.04) rectangle (221.27,177.51);

\path[fill=fillColor] (279.82,150.04) rectangle (284.57,246.77);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (116.30,144.50) rectangle (121.05,150.04);

\path[fill=fillColor] ( 31.90,117.74) rectangle ( 36.65,150.04);

\path[fill=fillColor] (126.85,146.50) rectangle (131.60,150.04);

\path[fill=fillColor] ( 37.18,118.25) rectangle ( 41.92,150.04);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (200.70,150.04) rectangle (205.45,173.24);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (100.47,142.48) rectangle (105.22,150.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.83,150.04) -- (290.64,150.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60, 77.15) -- (155.60,275.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 20.88,107.70) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 20.88,148.66) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 20.88,189.62) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 20.88,230.58) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 20.88,271.55) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.08,109.07) --
	( 25.83,109.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.08,150.04) --
	( 25.83,150.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.08,191.00) --
	( 25.83,191.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.08,231.96) --
	( 25.83,231.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.08,272.92) --
	( 25.83,272.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.00, 74.40) --
	( 29.00, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.27, 74.40) --
	( 34.27, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.55, 74.40) --
	( 39.55, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.82, 74.40) --
	( 44.82, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.10, 74.40) --
	( 50.10, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.37, 74.40) --
	( 55.37, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.65, 74.40) --
	( 60.65, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92, 74.40) --
	( 65.92, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20, 74.40) --
	( 71.20, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.47, 74.40) --
	( 76.47, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.75, 74.40) --
	( 81.75, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.02, 74.40) --
	( 87.02, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.30, 74.40) --
	( 92.30, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.57, 74.40) --
	( 97.57, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85, 74.40) --
	(102.85, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 74.40) --
	(108.12, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.40, 74.40) --
	(113.40, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.67, 74.40) --
	(118.67, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.95, 74.40) --
	(123.95, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.22, 74.40) --
	(129.22, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.50, 74.40) --
	(134.50, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77, 74.40) --
	(139.77, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.05, 74.40) --
	(145.05, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.32, 74.40) --
	(150.32, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.60, 74.40) --
	(155.60, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.87, 74.40) --
	(160.87, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.15, 74.40) --
	(166.15, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.42, 74.40) --
	(171.42, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.70, 74.40) --
	(176.70, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.97, 74.40) --
	(181.97, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.25, 74.40) --
	(187.25, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52, 74.40) --
	(192.52, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.80, 74.40) --
	(197.80, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.07, 74.40) --
	(203.07, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.35, 74.40) --
	(208.35, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.62, 74.40) --
	(213.62, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.90, 74.40) --
	(218.90, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.17, 74.40) --
	(224.17, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.45, 74.40) --
	(229.45, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.72, 74.40) --
	(234.72, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.00, 74.40) --
	(240.00, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.27, 74.40) --
	(245.27, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.55, 74.40) --
	(250.55, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.82, 74.40) --
	(255.82, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.10, 74.40) --
	(261.10, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37, 74.40) --
	(266.37, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.65, 74.40) --
	(271.65, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.92, 74.40) --
	(276.92, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.20, 74.40) --
	(282.20, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.47, 74.40) --
	(287.47, 77.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 27.05, 70.25) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 32.33, 70.25) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 37.60, 70.25) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 42.88, 70.25) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 48.15, 70.25) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 53.43, 70.25) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 58.70, 70.25) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 63.98, 70.25) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 69.25, 70.25) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 74.53, 70.25) {Clinical-practical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 79.80, 70.25) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 85.08, 70.25) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 90.35, 70.25) {Law, Economics and Social Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 95.63, 70.25) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (100.90, 70.25) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (106.18, 70.25) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (111.45, 70.25) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (116.72, 70.25) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (122.00, 70.25) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (127.27, 70.25) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (132.55, 70.25) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (137.82, 70.25) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (143.10, 70.25) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (148.37, 70.25) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (153.65, 70.25) {Health Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (158.92, 70.25) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (164.20, 70.25) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (169.47, 70.25) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (174.75, 70.25) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (180.02, 70.25) {Clinical-theoretical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (185.30, 70.25) {Clinical-Practical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (190.57, 70.25) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (195.85, 70.25) {Clinical-theoretical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (201.12, 70.25) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (206.40, 70.25) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (211.67, 70.25) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (216.95, 70.25) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (222.22, 70.25) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (227.50, 70.25) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (232.77, 70.25) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (238.05, 70.25) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (243.32, 70.25) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (248.60, 70.25) {Law};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (253.87, 70.25) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (259.15, 70.25) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (264.42, 70.25) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (269.70, 70.25) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (274.97, 70.25) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (280.25, 70.25) {Art, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (285.52, 70.25) {Economics};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (158.23,282.87) {\bfseries Deviation two women};
\end{scope}
\begin{scope}
\path[clip] (290.64,  5.50) rectangle (572.66,289.08);

\path[] (290.64,  5.50) rectangle (572.66,289.08);
\end{scope}
\begin{scope}
\path[clip] (307.86, 77.15) rectangle (572.66,275.62);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (307.86, 77.15) rectangle (572.66,275.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.86,102.82) --
	(572.66,102.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.86,158.92) --
	(572.66,158.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.86,215.01) --
	(572.66,215.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.86,271.11) --
	(572.66,271.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,130.87) --
	(572.66,130.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,186.97) --
	(572.66,186.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,243.06) --
	(572.66,243.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.02, 77.15) --
	(311.02,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.30, 77.15) --
	(316.30,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.57, 77.15) --
	(321.57,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.85, 77.15) --
	(326.85,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.12, 77.15) --
	(332.12,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.40, 77.15) --
	(337.40,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.67, 77.15) --
	(342.67,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.95, 77.15) --
	(347.95,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.22, 77.15) --
	(353.22,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.50, 77.15) --
	(358.50,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.77, 77.15) --
	(363.77,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.05, 77.15) --
	(369.05,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.32, 77.15) --
	(374.32,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.60, 77.15) --
	(379.60,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.87, 77.15) --
	(384.87,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.15, 77.15) --
	(390.15,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.42, 77.15) --
	(395.42,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.70, 77.15) --
	(400.70,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.97, 77.15) --
	(405.97,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.25, 77.15) --
	(411.25,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.52, 77.15) --
	(416.52,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.80, 77.15) --
	(421.80,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.07, 77.15) --
	(427.07,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.35, 77.15) --
	(432.35,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.62, 77.15) --
	(437.62,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.90, 77.15) --
	(442.90,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.17, 77.15) --
	(448.17,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.45, 77.15) --
	(453.45,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.72, 77.15) --
	(458.72,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.00, 77.15) --
	(464.00,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.27, 77.15) --
	(469.27,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.55, 77.15) --
	(474.55,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.82, 77.15) --
	(479.82,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.10, 77.15) --
	(485.10,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.37, 77.15) --
	(490.37,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.65, 77.15) --
	(495.65,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.92, 77.15) --
	(500.92,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.20, 77.15) --
	(506.20,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.47, 77.15) --
	(511.47,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.75, 77.15) --
	(516.75,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (522.02, 77.15) --
	(522.02,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.30, 77.15) --
	(527.30,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (532.57, 77.15) --
	(532.57,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.85, 77.15) --
	(537.85,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.12, 77.15) --
	(543.12,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.40, 77.15) --
	(548.40,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.67, 77.15) --
	(553.67,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (558.95, 77.15) --
	(558.95,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.22, 77.15) --
	(564.22,275.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.50, 77.15) --
	(569.50,275.62);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (335.02,147.32) rectangle (339.77,186.97);

\path[fill=fillColor] (340.30,147.64) rectangle (345.05,186.97);

\path[fill=fillColor] (345.57,148.66) rectangle (350.32,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (498.55,186.97) rectangle (503.29,191.73);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (361.40,159.69) rectangle (366.15,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (524.92,186.97) rectangle (529.67,201.45);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (313.93,102.87) rectangle (318.67,186.97);

\path[fill=fillColor] (451.07,184.12) rectangle (455.82,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (546.02,186.97) rectangle (550.77,214.82);

\path[fill=fillColor] (540.75,186.97) rectangle (545.49,211.59);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (371.95,162.28) rectangle (376.70,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (556.57,186.97) rectangle (561.32,226.19);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (429.97,177.81) rectangle (434.72,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (503.82,186.97) rectangle (508.57,195.84);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (408.87,175.56) rectangle (413.62,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (477.45,186.97) rectangle (482.20,188.09);

\path[fill=fillColor] (567.12,186.97) rectangle (571.87,266.60);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor] (308.65, 86.17) rectangle (313.40,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (530.20,186.97) rectangle (534.94,209.78);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (440.52,182.44) rectangle (445.27,186.97);

\path[fill=fillColor] (461.62,186.08) rectangle (466.37,186.97);

\path[fill=fillColor] (324.48,145.30) rectangle (329.22,186.97);

\path[fill=fillColor] (319.20,126.85) rectangle (323.95,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (561.85,186.97) rectangle (566.59,236.84);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (387.77,167.60) rectangle (392.52,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (509.10,186.97) rectangle (513.84,196.87);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (356.12,156.59) rectangle (360.87,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (488.00,186.97) rectangle (492.74,190.40);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (414.15,175.68) rectangle (418.90,186.97);

\path[fill=fillColor] (350.85,150.35) rectangle (355.60,186.97);

\path[fill=fillColor] (424.70,177.54) rectangle (429.45,186.97);

\path[fill=fillColor] (329.75,145.33) rectangle (334.50,186.97);

\path[fill=fillColor] (456.35,185.69) rectangle (461.10,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (519.65,186.97) rectangle (524.39,199.10);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (435.25,180.35) rectangle (440.00,186.97);

\path[fill=fillColor] (398.32,172.00) rectangle (403.07,186.97);

\path[fill=fillColor] (393.05,167.96) rectangle (397.80,186.97);

\path[fill=fillColor] (377.22,163.73) rectangle (381.97,186.97);

\path[fill=fillColor] (419.42,176.08) rectangle (424.17,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (514.37,186.97) rectangle (519.12,196.98);

\path[fill=fillColor] (482.72,186.97) rectangle (487.47,188.90);

\path[fill=fillColor] (493.27,186.97) rectangle (498.02,191.41);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (445.80,182.66) rectangle (450.55,186.97);

\path[fill=fillColor] (382.50,165.61) rectangle (387.25,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (535.47,186.97) rectangle (540.22,211.35);
\definecolor{fillColor}{RGB}{55,103,140}

\path[fill=fillColor] (472.17,186.67) rectangle (476.92,186.97);

\path[fill=fillColor] (366.67,160.92) rectangle (371.42,186.97);

\path[fill=fillColor] (403.60,173.70) rectangle (408.35,186.97);

\path[fill=fillColor] (466.90,186.50) rectangle (471.65,186.97);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (551.30,186.97) rectangle (556.04,222.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,186.97) -- (572.66,186.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.62, 77.15) -- (437.62,275.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at (302.91,129.49) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at (302.91,185.59) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at (302.91,241.69) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.11,130.87) --
	(307.86,130.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.11,186.97) --
	(307.86,186.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.11,243.06) --
	(307.86,243.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.02, 74.40) --
	(311.02, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.30, 74.40) --
	(316.30, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.57, 74.40) --
	(321.57, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.85, 74.40) --
	(326.85, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.12, 74.40) --
	(332.12, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.40, 74.40) --
	(337.40, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.67, 74.40) --
	(342.67, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.95, 74.40) --
	(347.95, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.22, 74.40) --
	(353.22, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.50, 74.40) --
	(358.50, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.77, 74.40) --
	(363.77, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.05, 74.40) --
	(369.05, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.32, 74.40) --
	(374.32, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.60, 74.40) --
	(379.60, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.87, 74.40) --
	(384.87, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.15, 74.40) --
	(390.15, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.42, 74.40) --
	(395.42, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.70, 74.40) --
	(400.70, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.97, 74.40) --
	(405.97, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.25, 74.40) --
	(411.25, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.52, 74.40) --
	(416.52, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.80, 74.40) --
	(421.80, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.07, 74.40) --
	(427.07, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.35, 74.40) --
	(432.35, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.62, 74.40) --
	(437.62, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.90, 74.40) --
	(442.90, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.17, 74.40) --
	(448.17, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.45, 74.40) --
	(453.45, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.72, 74.40) --
	(458.72, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.00, 74.40) --
	(464.00, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.27, 74.40) --
	(469.27, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.55, 74.40) --
	(474.55, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.82, 74.40) --
	(479.82, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.10, 74.40) --
	(485.10, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.37, 74.40) --
	(490.37, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.65, 74.40) --
	(495.65, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.92, 74.40) --
	(500.92, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.20, 74.40) --
	(506.20, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.47, 74.40) --
	(511.47, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.75, 74.40) --
	(516.75, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (522.02, 74.40) --
	(522.02, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.30, 74.40) --
	(527.30, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (532.57, 74.40) --
	(532.57, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.85, 74.40) --
	(537.85, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.12, 74.40) --
	(543.12, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.40, 74.40) --
	(548.40, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.67, 74.40) --
	(553.67, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (558.95, 74.40) --
	(558.95, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.22, 74.40) --
	(564.22, 77.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (569.50, 74.40) --
	(569.50, 77.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (309.08, 70.25) {Economics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (314.35, 70.25) {German Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (319.63, 70.25) {Physics and Astronomy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (324.90, 70.25) {Mathematics};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (330.18, 70.25) {Clinical-Practical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (335.45, 70.25) {Humanities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (340.73, 70.25) {Theology (protestant)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (346.00, 70.25) {Theology (catholic)};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (351.28, 70.25) {Preclinical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (356.55, 70.25) {Geology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (361.83, 70.25) {History};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (367.10, 70.25) {Performing Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (372.38, 70.25) {Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (377.65, 70.25) {Electrical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (382.92, 70.25) {Art, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (388.20, 70.25) {Pharmacy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (393.47, 70.25) {Mechanical Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (398.75, 70.25) {Dietary Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (404.02, 70.25) {Music};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (409.30, 70.25) {Sociology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (414.57, 70.25) {Health Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (419.85, 70.25) {Architecture};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (425.12, 70.25) {Clinical-theoretical Medicine};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (430.40, 70.25) {Law, Economics and Social Sciences, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (435.67, 70.25) {Agricultural Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (440.95, 70.25) {Paedagogy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (446.22, 70.25) {Material Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (451.50, 70.25) {English and American Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (456.77, 70.25) {Clinical-theoretical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (462.05, 70.25) {STEM, general};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (467.32, 70.25) {Central scientific Departments};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (472.60, 70.25) {Design};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (477.87, 70.25) {Social Work};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (483.15, 70.25) {Civil Engineering};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (488.42, 70.25) {Geography};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (493.70, 70.25) {Computer Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (498.97, 70.25) {Philosophy};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (504.25, 70.25) {Political Sciences};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (509.52, 70.25) {Biology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (514.80, 70.25) {Spatial Planning};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (520.07, 70.25) {Clinical-practical Veterinary Science};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (525.35, 70.25) {Literature and comparative language studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (530.62, 70.25) {Psychology};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (535.90, 70.25) {Visual Arts};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (541.17, 70.25) {Other Language/Cultural Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (546.45, 70.25) {Roman Language Studies};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (551.72, 70.25) {Institutes associated with Universities};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (557.00, 70.25) {Sports};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (562.27, 70.25) {Chemistry};

\node[text=drawColor,rotate=-45.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at (567.55, 70.25) {Law};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (440.26,282.87) {\bfseries Deviation three women};
\end{scope}
\end{tikzpicture}


==> plot_res_main.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 14:48:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 55.77, 15.31) rectangle (481.71,253.86);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 55.77, 15.31) rectangle (481.71,253.86);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77, 72.39) --
	(481.71, 72.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,144.39) --
	(481.71,144.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,216.39) --
	(481.71,216.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77, 36.39) --
	(481.71, 36.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,108.39) --
	(481.71,108.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,180.39) --
	(481.71,180.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,252.39) --
	(481.71,252.39);
\definecolor{fillColor}{RGB}{160,32,240}

\path[fill=fillColor,fill opacity=0.90] ( 76.89, 50.24) rectangle (108.58,108.39);

\path[fill=fillColor,fill opacity=0.90] (182.50, 26.15) rectangle (214.18,108.39);

\path[fill=fillColor,fill opacity=0.90] (217.70, 79.99) rectangle (249.38,108.39);

\path[fill=fillColor,fill opacity=0.90] (252.90, 77.59) rectangle (284.58,108.39);

\path[fill=fillColor,fill opacity=0.90] (323.30, 69.99) rectangle (354.98,108.39);
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.90] (112.10,108.39) rectangle (143.78,144.21);

\path[fill=fillColor,fill opacity=0.90] (147.30,108.39) rectangle (178.98,243.02);

\path[fill=fillColor,fill opacity=0.90] (288.10,108.39) rectangle (319.78,119.01);

\path[fill=fillColor,fill opacity=0.90] (358.50,108.39) rectangle (390.18,121.30);

\path[fill=fillColor,fill opacity=0.90] (393.70,108.39) rectangle (425.38,116.27);

\path[fill=fillColor,fill opacity=0.90] (428.90,108.39) rectangle (460.58,108.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.82, 33.36) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.82,105.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.82,177.36) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.82,249.36) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 36.39) --
	( 55.77, 36.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02,108.39) --
	( 55.77,108.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02,180.39) --
	( 55.77,180.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02,252.39) --
	( 55.77,252.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (268.74,  4.98) {Number of women per department};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 31.76,134.59) {Mean deviation from expected number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 55.77,261.50) {Mean over all 50 disciplines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 55.77,277.14) {Deviation from expected number of departments with zero to 10 women};
\end{scope}
\end{tikzpicture}


==> plot_res_main_test.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-09 16:46:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (520.34,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (520.34,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 30.24, 26.28) rectangle (514.84,366.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.24, 26.28) rectangle (514.84,366.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24,109.90) --
	(514.84,109.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24,211.45) --
	(514.84,211.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24,313.01) --
	(514.84,313.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24, 59.12) --
	(514.84, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,160.68) --
	(514.84,160.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,262.23) --
	(514.84,262.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,363.79) --
	(514.84,363.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.20, 26.28) --
	( 56.20,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.47, 26.28) --
	( 99.47,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.74, 26.28) --
	(142.74,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.00, 26.28) --
	(186.00,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.27, 26.28) --
	(229.27,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.54, 26.28) --
	(272.54,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.81, 26.28) --
	(315.81,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.08, 26.28) --
	(359.08,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.35, 26.28) --
	(402.35,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.61, 26.28) --
	(445.61,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.88, 26.28) --
	(488.88,366.83);
\definecolor{fillColor}{gray}{0.08}

\path[fill=fillColor] ( 36.73, 79.09) rectangle ( 75.67,160.68);
\definecolor{fillColor}{gray}{0.64}

\path[fill=fillColor] ( 80.00,160.68) rectangle (118.94,210.83);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (123.26,160.68) rectangle (162.21,351.35);
\definecolor{fillColor}{gray}{0.25}

\path[fill=fillColor] (166.53, 41.76) rectangle (205.47,160.68);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (209.80,119.80) rectangle (248.74,160.68);
\definecolor{fillColor}{RGB}{57,57,57}

\path[fill=fillColor] (253.07,118.18) rectangle (292.01,160.68);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] (296.34,160.68) rectangle (335.28,175.57);
\definecolor{fillColor}{RGB}{136,136,136}

\path[fill=fillColor] (339.61,105.04) rectangle (378.55,160.68);
\definecolor{fillColor}{gray}{0.06}

\path[fill=fillColor] (382.88,160.68) rectangle (421.82,178.29);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (426.14,160.68) rectangle (465.09,171.19);
\definecolor{fillColor}{RGB}{58,58,58}

\path[fill=fillColor] (469.41,160.43) rectangle (508.35,160.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.24, 26.28) rectangle (514.84,366.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29, 56.09) {-25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,157.65) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,259.20) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,360.76) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49, 59.12) --
	( 30.24, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,160.68) --
	( 30.24,160.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,262.23) --
	( 30.24,262.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,363.79) --
	( 30.24,363.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.20, 23.53) --
	( 56.20, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.47, 23.53) --
	( 99.47, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.74, 23.53) --
	(142.74, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.00, 23.53) --
	(186.00, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.27, 23.53) --
	(229.27, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.54, 23.53) --
	(272.54, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.81, 23.53) --
	(315.81, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.08, 23.53) --
	(359.08, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.35, 23.53) --
	(402.35, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.61, 23.53) --
	(445.61, 26.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.88, 23.53) --
	(488.88, 26.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.20, 15.27) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.47, 15.27) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.74, 15.27) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.00, 15.27) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.27, 15.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.54, 15.27) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.81, 15.27) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.08, 15.27) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.35, 15.27) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.61, 15.27) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.88, 15.27) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (272.54,  6.67) {\bfseries Number of Women per Department};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  9.64,196.56) {\bfseries Deviation from expected Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.24,373.69) {\bfseries Mean over all 50 disciplines, shaded by p-value, $p_{min}=0.011,$ $p_{max}=0.27$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,385.77) {\bfseries Deviation from expected Number of Departments with zero to 10 women};
\end{scope}
\end{tikzpicture}


==> plot_res_main_test_weighted.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-22 11:25:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.64, 30.69) rectangle (440.36,251.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.64, 30.69) rectangle (440.36,251.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64, 84.83) --
	(440.36, 84.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64,150.59) --
	(440.36,150.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.64,216.36) --
	(440.36,216.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64, 51.95) --
	(440.36, 51.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,117.71) --
	(440.36,117.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,183.48) --
	(440.36,183.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.64,249.24) --
	(440.36,249.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.38, 30.69) --
	( 56.38,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.60, 30.69) --
	( 92.60,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83, 30.69) --
	(128.83,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.05, 30.69) --
	(165.05,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28, 30.69) --
	(201.28,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50, 30.69) --
	(237.50,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.73, 30.69) --
	(273.73,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.95, 30.69) --
	(309.95,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.17, 30.69) --
	(346.17,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.40, 30.69) --
	(382.40,251.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.62, 30.69) --
	(418.62,251.21);
\definecolor{fillColor}{RGB}{30,65,97}

\path[fill=fillColor] ( 40.08, 64.89) rectangle ( 72.68,117.71);
\definecolor{fillColor}{RGB}{59,123,174}

\path[fill=fillColor] ( 76.30,117.71) rectangle (108.90,150.19);
\definecolor{fillColor}{RGB}{19,43,67}

\path[fill=fillColor] (112.53,117.71) rectangle (145.13,241.18);
\definecolor{fillColor}{RGB}{21,47,72}

\path[fill=fillColor] (148.75, 40.71) rectangle (181.35,117.71);
\definecolor{fillColor}{RGB}{43,90,130}

\path[fill=fillColor] (184.98, 91.24) rectangle (217.58,117.71);
\definecolor{fillColor}{RGB}{57,118,168}

\path[fill=fillColor] (221.20, 90.20) rectangle (253.80,117.71);
\definecolor{fillColor}{RGB}{86,177,247}

\path[fill=fillColor] (257.42,117.71) rectangle (290.03,127.36);
\definecolor{fillColor}{RGB}{20,45,70}

\path[fill=fillColor] (293.65, 81.69) rectangle (326.25,117.71);
\definecolor{fillColor}{RGB}{78,161,226}

\path[fill=fillColor] (329.87,117.71) rectangle (362.48,129.12);
\definecolor{fillColor}{RGB}{68,141,199}

\path[fill=fillColor] (366.10,117.71) rectangle (398.70,124.52);
\definecolor{fillColor}{RGB}{59,124,175}

\path[fill=fillColor] (402.32,117.56) rectangle (434.92,117.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.64, 30.69) rectangle (440.36,251.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69, 48.92) {-25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,114.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,180.45) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.69,246.21) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89, 51.95) --
	( 34.64, 51.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,117.71) --
	( 34.64,117.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,183.48) --
	( 34.64,183.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.89,249.24) --
	( 34.64,249.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.38, 27.94) --
	( 56.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.60, 27.94) --
	( 92.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.83, 27.94) --
	(128.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.05, 27.94) --
	(165.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28, 27.94) --
	(201.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.50, 27.94) --
	(237.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.73, 27.94) --
	(273.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.95, 27.94) --
	(309.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.17, 27.94) --
	(346.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.40, 27.94) --
	(382.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.62, 27.94) --
	(418.62, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.38, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.60, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.83, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.05, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.28, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.50, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.73, 19.68) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.95, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (346.17, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.40, 19.68) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (418.62, 19.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.50,  7.64) {Number of Women per Department};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,140.95) {Mean deviation from expected Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (451.36, 91.70) rectangle (500.39,190.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (456.86,  97.20) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{plot_res_main_test_weighted_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (476.81,110.29) {0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (476.81,126.37) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (476.81,142.44) {0.3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (476.81,158.52) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (456.86,176.04) {P-Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.86,113.32) -- (459.75,113.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.86,129.40) -- (459.75,129.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.86,145.47) -- (459.75,145.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (456.86,161.55) -- (459.75,161.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (468.42,113.32) -- (471.31,113.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] (468.42,129.40) -- (471.31,129.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (468.42,145.47) -- (471.31,145.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (468.42,161.55) -- (471.31,161.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 34.64,258.85) {Mean over all 50 disciplines, shaded by p-value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 34.64,274.49) {Deviation from expected Number of Departments with zero to 10 women};
\end{scope}
\end{tikzpicture}


==> plot_res_weighted.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 14:46:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 55.77, 15.31) rectangle (481.71,253.86);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 55.77, 15.31) rectangle (481.71,253.86);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77, 72.39) --
	(481.71, 72.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,144.39) --
	(481.71,144.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.77,216.39) --
	(481.71,216.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77, 36.39) --
	(481.71, 36.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,108.39) --
	(481.71,108.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,180.39) --
	(481.71,180.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,252.39) --
	(481.71,252.39);
\definecolor{fillColor}{RGB}{160,32,240}

\path[fill=fillColor,fill opacity=0.90] ( 76.89, 50.24) rectangle (108.58,108.39);

\path[fill=fillColor,fill opacity=0.90] (182.50, 26.15) rectangle (214.18,108.39);

\path[fill=fillColor,fill opacity=0.90] (217.70, 79.99) rectangle (249.38,108.39);

\path[fill=fillColor,fill opacity=0.90] (252.90, 77.59) rectangle (284.58,108.39);

\path[fill=fillColor,fill opacity=0.90] (323.30, 69.99) rectangle (354.98,108.39);
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.90] (112.10,108.39) rectangle (143.78,144.21);

\path[fill=fillColor,fill opacity=0.90] (147.30,108.39) rectangle (178.98,243.02);

\path[fill=fillColor,fill opacity=0.90] (288.10,108.39) rectangle (319.78,119.01);

\path[fill=fillColor,fill opacity=0.90] (358.50,108.39) rectangle (390.18,121.30);

\path[fill=fillColor,fill opacity=0.90] (393.70,108.39) rectangle (425.38,116.27);

\path[fill=fillColor,fill opacity=0.90] (428.90,108.39) rectangle (460.58,108.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.77,108.39) -- (481.71,108.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.82, 33.36) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.82,105.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.82,177.36) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.82,249.36) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02, 36.39) --
	( 55.77, 36.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02,108.39) --
	( 55.77,108.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02,180.39) --
	( 55.77,180.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.02,252.39) --
	( 55.77,252.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (268.74,  4.98) {Number of Women per Department};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 31.76,134.59) {Mean deviation from expected Number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 55.77,261.50) {Mean over all 50 disciplines};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 55.77,277.14) {Deviation from expected Number of Departments with zero to 10 women};
\end{scope}
\end{tikzpicture}


==> plot_test.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-19 10:02:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (355.85,338.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (355.85,338.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 76.44) --
	(355.85, 76.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,140.01) --
	(355.85,140.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,203.57) --
	(355.85,203.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,267.14) --
	(355.85,267.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,330.71) --
	(355.85,330.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.16, 30.69) --
	( 95.16,338.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.68, 30.69) --
	(173.68,338.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.20, 30.69) --
	(252.20,338.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.72, 30.69) --
	(330.72,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 44.65) --
	(355.85, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,108.22) --
	(355.85,108.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,171.79) --
	(355.85,171.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,235.36) --
	(355.85,235.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,298.93) --
	(355.85,298.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.90, 30.69) --
	( 55.90,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.42, 30.69) --
	(134.42,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.94, 30.69) --
	(212.94,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.46, 30.69) --
	(291.46,338.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.04, 44.69) --
	( 62.18, 44.69) --
	( 65.32, 44.69) --
	( 68.47, 44.70) --
	( 71.61, 44.70) --
	( 74.75, 44.71) --
	( 77.89, 44.71) --
	( 81.03, 44.72) --
	( 84.17, 44.73) --
	( 87.31, 44.74) --
	( 90.45, 44.75) --
	( 93.59, 44.76) --
	( 96.73, 44.77) --
	( 99.87, 44.78) --
	(103.01, 44.79) --
	(106.16, 44.81) --
	(109.30, 44.82) --
	(112.44, 44.84) --
	(115.58, 44.86) --
	(118.72, 44.88) --
	(121.86, 44.91) --
	(125.00, 44.93) --
	(128.14, 44.96) --
	(131.28, 45.00) --
	(134.42, 45.03) --
	(137.56, 45.07) --
	(140.70, 45.12) --
	(143.84, 45.17) --
	(146.99, 45.22) --
	(150.13, 45.28) --
	(153.27, 45.35) --
	(156.41, 45.42) --
	(159.55, 45.50) --
	(162.69, 45.59) --
	(165.83, 45.69) --
	(168.97, 45.80) --
	(172.11, 45.92) --
	(175.25, 46.05) --
	(178.39, 46.20) --
	(181.53, 46.36) --
	(184.68, 46.54) --
	(187.82, 46.74) --
	(190.96, 46.96) --
	(194.10, 47.20) --
	(197.24, 47.47) --
	(200.38, 47.76) --
	(203.52, 48.09) --
	(206.66, 48.45) --
	(209.80, 48.85) --
	(212.94, 49.29) --
	(216.08, 49.78) --
	(219.22, 50.32) --
	(222.37, 50.92) --
	(225.51, 51.58) --
	(228.65, 52.30) --
	(231.79, 53.11) --
	(234.93, 54.00) --
	(238.07, 54.98) --
	(241.21, 56.07) --
	(244.35, 57.27) --
	(247.49, 58.59) --
	(250.63, 60.06) --
	(253.77, 61.68) --
	(256.91, 63.47) --
	(260.06, 65.45) --
	(263.20, 67.64) --
	(266.34, 70.06) --
	(269.48, 72.73) --
	(272.62, 75.68) --
	(275.76, 78.94) --
	(278.90, 82.55) --
	(282.04, 86.54) --
	(285.18, 90.94) --
	(288.32, 95.81) --
	(291.46,101.19) --
	(294.60,107.14) --
	(297.74,113.71) --
	(300.89,120.97) --
	(304.03,129.00) --
	(307.17,137.87) --
	(310.31,147.67) --
	(313.45,158.51) --
	(316.59,170.48) --
	(319.73,183.72) --
	(322.87,198.34) --
	(326.01,214.50) --
	(329.15,232.37) --
	(332.29,252.11) --
	(335.43,273.93) --
	(338.58,298.04) --
	(341.72,324.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.91, 30.69) rectangle (355.85,338.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 41.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,105.19) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,168.76) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,232.33) {15000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,295.90) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 44.65) --
	( 44.91, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,108.22) --
	( 44.91,108.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,171.79) --
	( 44.91,171.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,235.36) --
	( 44.91,235.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,298.93) --
	( 44.91,298.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.90, 27.94) --
	( 55.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.42, 27.94) --
	(134.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.94, 27.94) --
	(212.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.46, 27.94) --
	(291.46, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.90, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.42, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.94, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.46, 19.68) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.38,  7.64) {$x$ = Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,184.69) {$\Phi$ = Innovation output};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 44.91,346.76) {Fancy \LaTeX  \hspace{0.01cm} title};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (355.85,338.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (355.85,338.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 76.44) --
	(355.85, 76.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,140.01) --
	(355.85,140.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,203.57) --
	(355.85,203.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,267.14) --
	(355.85,267.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,330.71) --
	(355.85,330.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.16, 30.69) --
	( 95.16,338.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.68, 30.69) --
	(173.68,338.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (252.20, 30.69) --
	(252.20,338.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (330.72, 30.69) --
	(330.72,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 44.65) --
	(355.85, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,108.22) --
	(355.85,108.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,171.79) --
	(355.85,171.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,235.36) --
	(355.85,235.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,298.93) --
	(355.85,298.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.90, 30.69) --
	( 55.90,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.42, 30.69) --
	(134.42,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.94, 30.69) --
	(212.94,338.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.46, 30.69) --
	(291.46,338.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.04, 44.69) --
	( 62.18, 44.69) --
	( 65.32, 44.69) --
	( 68.47, 44.70) --
	( 71.61, 44.70) --
	( 74.75, 44.71) --
	( 77.89, 44.71) --
	( 81.03, 44.72) --
	( 84.17, 44.73) --
	( 87.31, 44.74) --
	( 90.45, 44.75) --
	( 93.59, 44.76) --
	( 96.73, 44.77) --
	( 99.87, 44.78) --
	(103.01, 44.79) --
	(106.16, 44.81) --
	(109.30, 44.82) --
	(112.44, 44.84) --
	(115.58, 44.86) --
	(118.72, 44.88) --
	(121.86, 44.91) --
	(125.00, 44.93) --
	(128.14, 44.96) --
	(131.28, 45.00) --
	(134.42, 45.03) --
	(137.56, 45.07) --
	(140.70, 45.12) --
	(143.84, 45.17) --
	(146.99, 45.22) --
	(150.13, 45.28) --
	(153.27, 45.35) --
	(156.41, 45.42) --
	(159.55, 45.50) --
	(162.69, 45.59) --
	(165.83, 45.69) --
	(168.97, 45.80) --
	(172.11, 45.92) --
	(175.25, 46.05) --
	(178.39, 46.20) --
	(181.53, 46.36) --
	(184.68, 46.54) --
	(187.82, 46.74) --
	(190.96, 46.96) --
	(194.10, 47.20) --
	(197.24, 47.47) --
	(200.38, 47.76) --
	(203.52, 48.09) --
	(206.66, 48.45) --
	(209.80, 48.85) --
	(212.94, 49.29) --
	(216.08, 49.78) --
	(219.22, 50.32) --
	(222.37, 50.92) --
	(225.51, 51.58) --
	(228.65, 52.30) --
	(231.79, 53.11) --
	(234.93, 54.00) --
	(238.07, 54.98) --
	(241.21, 56.07) --
	(244.35, 57.27) --
	(247.49, 58.59) --
	(250.63, 60.06) --
	(253.77, 61.68) --
	(256.91, 63.47) --
	(260.06, 65.45) --
	(263.20, 67.64) --
	(266.34, 70.06) --
	(269.48, 72.73) --
	(272.62, 75.68) --
	(275.76, 78.94) --
	(278.90, 82.55) --
	(282.04, 86.54) --
	(285.18, 90.94) --
	(288.32, 95.81) --
	(291.46,101.19) --
	(294.60,107.14) --
	(297.74,113.71) --
	(300.89,120.97) --
	(304.03,129.00) --
	(307.17,137.87) --
	(310.31,147.67) --
	(313.45,158.51) --
	(316.59,170.48) --
	(319.73,183.72) --
	(322.87,198.34) --
	(326.01,214.50) --
	(329.15,232.37) --
	(332.29,252.11) --
	(335.43,273.93) --
	(338.58,298.04) --
	(341.72,324.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.91, 30.69) rectangle (355.85,338.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 41.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,105.19) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,168.76) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,232.33) {15000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,295.90) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 44.65) --
	( 44.91, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,108.22) --
	( 44.91,108.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,171.79) --
	( 44.91,171.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,235.36) --
	( 44.91,235.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,298.93) --
	( 44.91,298.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.90, 27.94) --
	( 55.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.42, 27.94) --
	(134.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.94, 27.94) --
	(212.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.46, 27.94) --
	(291.46, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.90, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.42, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.94, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.46, 19.68) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.38,  7.64) {$x$ = Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,184.69) {$\Phi$ = Innovation output};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 44.91,346.76) {Fancy \LaTeX  \hspace{0.01cm} title};
\end{scope}
\end{tikzpicture}


==> uc.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-09 16:42:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (520.34,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (520.34,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 30.24, 62.73) rectangle (514.84,366.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.24, 62.73) rectangle (514.84,366.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24, 84.31) --
	(514.84, 84.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24,163.79) --
	(514.84,163.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24,243.27) --
	(514.84,243.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.24,322.75) --
	(514.84,322.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,124.05) --
	(514.84,124.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,203.53) --
	(514.84,203.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,283.01) --
	(514.84,283.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.24,362.48) --
	(514.84,362.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.20, 62.73) --
	( 56.20,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.47, 62.73) --
	( 99.47,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.74, 62.73) --
	(142.74,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.00, 62.73) --
	(186.00,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.27, 62.73) --
	(229.27,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.54, 62.73) --
	(272.54,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.81, 62.73) --
	(315.81,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.08, 62.73) --
	(359.08,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.35, 62.73) --
	(402.35,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.61, 62.73) --
	(445.61,366.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.88, 62.73) --
	(488.88,366.83);
\definecolor{drawColor}{gray}{0.01}
\definecolor{fillColor}{gray}{0.01}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.20,139.33) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.47,243.07) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.74,352.14) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.00,112.75) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.27,172.17) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.54,169.52) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.81,215.25) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.08,161.14) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.35,217.77) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.61,212.22) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.88,203.54) circle (  5.21);
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] ( 50.99, 96.36) --
	( 56.20,101.57) --
	( 61.41, 96.36) --
	( 56.20, 91.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,121.92) --
	( 56.20,127.13) --
	( 61.41,121.92) --
	( 56.20,116.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,137.09) --
	( 56.20,142.30) --
	( 61.41,137.09) --
	( 56.20,131.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,141.57) --
	( 56.20,146.78) --
	( 61.41,141.57) --
	( 56.20,136.35) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] ( 56.20,153.08) --
	( 63.22,140.92) --
	( 49.18,140.92) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] ( 50.99,145.64) --
	( 56.20,150.85) --
	( 61.41,145.64) --
	( 56.20,140.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,146.97) --
	( 56.20,152.19) --
	( 61.41,146.97) --
	( 56.20,141.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,151.61) --
	( 56.20,156.83) --
	( 61.41,151.61) --
	( 56.20,146.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,156.48) --
	( 56.20,161.69) --
	( 61.41,156.48) --
	( 56.20,151.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,156.76) --
	( 56.20,161.98) --
	( 61.41,156.76) --
	( 56.20,151.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,158.23) --
	( 56.20,163.44) --
	( 61.41,158.23) --
	( 56.20,153.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,161.02) --
	( 56.20,166.24) --
	( 61.41,161.02) --
	( 56.20,155.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,162.96) --
	( 56.20,168.18) --
	( 61.41,162.96) --
	( 56.20,157.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,163.03) --
	( 56.20,168.24) --
	( 61.41,163.03) --
	( 56.20,157.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,163.44) --
	( 56.20,168.65) --
	( 61.41,163.44) --
	( 56.20,158.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,163.57) --
	( 56.20,168.78) --
	( 61.41,163.57) --
	( 56.20,158.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,170.21) --
	( 56.20,175.42) --
	( 61.41,170.21) --
	( 56.20,165.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,170.47) --
	( 56.20,175.68) --
	( 61.41,170.47) --
	( 56.20,165.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,172.95) --
	( 56.20,178.16) --
	( 61.41,172.95) --
	( 56.20,167.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,173.80) --
	( 56.20,179.02) --
	( 61.41,173.80) --
	( 56.20,168.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,174.66) --
	( 56.20,179.88) --
	( 61.41,174.66) --
	( 56.20,169.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,175.33) --
	( 56.20,180.54) --
	( 61.41,175.33) --
	( 56.20,170.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,176.12) --
	( 56.20,181.34) --
	( 61.41,176.12) --
	( 56.20,170.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,177.75) --
	( 56.20,182.96) --
	( 61.41,177.75) --
	( 56.20,172.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,178.32) --
	( 56.20,183.53) --
	( 61.41,178.32) --
	( 56.20,173.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,178.76) --
	( 56.20,183.98) --
	( 61.41,178.76) --
	( 56.20,173.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,179.30) --
	( 56.20,184.52) --
	( 61.41,179.30) --
	( 56.20,174.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,181.59) --
	( 56.20,186.81) --
	( 61.41,181.59) --
	( 56.20,176.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,182.07) --
	( 56.20,187.28) --
	( 61.41,182.07) --
	( 56.20,176.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,182.20) --
	( 56.20,187.41) --
	( 61.41,182.20) --
	( 56.20,176.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,182.48) --
	( 56.20,187.70) --
	( 61.41,182.48) --
	( 56.20,177.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,182.71) --
	( 56.20,187.92) --
	( 61.41,182.71) --
	( 56.20,177.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,183.88) --
	( 56.20,189.10) --
	( 61.41,183.88) --
	( 56.20,178.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,183.91) --
	( 56.20,189.13) --
	( 61.41,183.91) --
	( 56.20,178.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,184.61) --
	( 56.20,189.83) --
	( 61.41,184.61) --
	( 56.20,179.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,185.47) --
	( 56.20,190.68) --
	( 61.41,185.47) --
	( 56.20,180.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,186.55) --
	( 56.20,191.77) --
	( 61.41,186.55) --
	( 56.20,181.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,188.05) --
	( 56.20,193.26) --
	( 61.41,188.05) --
	( 56.20,182.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,190.05) --
	( 56.20,195.26) --
	( 61.41,190.05) --
	( 56.20,184.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,190.53) --
	( 56.20,195.74) --
	( 61.41,190.53) --
	( 56.20,185.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,191.19) --
	( 56.20,196.41) --
	( 61.41,191.19) --
	( 56.20,185.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,192.43) --
	( 56.20,197.65) --
	( 61.41,192.43) --
	( 56.20,187.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,192.97) --
	( 56.20,198.19) --
	( 61.41,192.97) --
	( 56.20,187.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,193.48) --
	( 56.20,198.70) --
	( 61.41,193.48) --
	( 56.20,188.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,199.65) --
	( 56.20,204.86) --
	( 61.41,199.65) --
	( 56.20,194.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,199.68) --
	( 56.20,204.90) --
	( 61.41,199.68) --
	( 56.20,194.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,200.60) --
	( 56.20,205.82) --
	( 61.41,200.60) --
	( 56.20,195.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,201.40) --
	( 56.20,206.61) --
	( 61.41,201.40) --
	( 56.20,196.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,201.59) --
	( 56.20,206.80) --
	( 61.41,201.59) --
	( 56.20,196.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,203.75) --
	( 56.20,208.96) --
	( 61.41,203.75) --
	( 56.20,198.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,205.15) --
	( 56.20,210.36) --
	( 61.41,205.15) --
	( 56.20,199.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,205.21) --
	( 56.20,210.43) --
	( 61.41,205.21) --
	( 56.20,200.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,205.66) --
	( 56.20,210.87) --
	( 61.41,205.66) --
	( 56.20,200.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,206.84) --
	( 56.20,212.05) --
	( 61.41,206.84) --
	( 56.20,201.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,206.96) --
	( 56.20,212.18) --
	( 61.41,206.96) --
	( 56.20,201.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,207.28) --
	( 56.20,212.49) --
	( 61.41,207.28) --
	( 56.20,202.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,207.92) --
	( 56.20,213.13) --
	( 61.41,207.92) --
	( 56.20,202.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,207.98) --
	( 56.20,213.19) --
	( 61.41,207.98) --
	( 56.20,202.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,209.00) --
	( 56.20,214.21) --
	( 61.41,209.00) --
	( 56.20,203.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,211.19) --
	( 56.20,216.40) --
	( 61.41,211.19) --
	( 56.20,205.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,212.91) --
	( 56.20,218.12) --
	( 61.41,212.91) --
	( 56.20,207.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,214.12) --
	( 56.20,219.33) --
	( 61.41,214.12) --
	( 56.20,208.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,214.85) --
	( 56.20,220.06) --
	( 61.41,214.85) --
	( 56.20,209.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,217.80) --
	( 56.20,223.02) --
	( 61.41,217.80) --
	( 56.20,212.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,218.79) --
	( 56.20,224.00) --
	( 61.41,218.79) --
	( 56.20,213.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,219.74) --
	( 56.20,224.96) --
	( 61.41,219.74) --
	( 56.20,214.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,220.12) --
	( 56.20,225.34) --
	( 61.41,220.12) --
	( 56.20,214.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,220.12) --
	( 56.20,225.34) --
	( 61.41,220.12) --
	( 56.20,214.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,222.64) --
	( 56.20,227.85) --
	( 61.41,222.64) --
	( 56.20,217.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,222.79) --
	( 56.20,228.01) --
	( 61.41,222.79) --
	( 56.20,217.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,224.70) --
	( 56.20,229.91) --
	( 61.41,224.70) --
	( 56.20,219.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,225.18) --
	( 56.20,230.39) --
	( 61.41,225.18) --
	( 56.20,219.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,228.04) --
	( 56.20,233.25) --
	( 61.41,228.04) --
	( 56.20,222.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,229.09) --
	( 56.20,234.30) --
	( 61.41,229.09) --
	( 56.20,223.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,231.47) --
	( 56.20,236.69) --
	( 61.41,231.47) --
	( 56.20,226.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,232.71) --
	( 56.20,237.93) --
	( 61.41,232.71) --
	( 56.20,227.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,232.74) --
	( 56.20,237.96) --
	( 61.41,232.74) --
	( 56.20,227.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,234.30) --
	( 56.20,239.52) --
	( 61.41,234.30) --
	( 56.20,229.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,234.30) --
	( 56.20,239.52) --
	( 61.41,234.30) --
	( 56.20,229.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,234.53) --
	( 56.20,239.74) --
	( 61.41,234.53) --
	( 56.20,229.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,234.65) --
	( 56.20,239.87) --
	( 61.41,234.65) --
	( 56.20,229.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,234.68) --
	( 56.20,239.90) --
	( 61.41,234.68) --
	( 56.20,229.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,235.00) --
	( 56.20,240.22) --
	( 61.41,235.00) --
	( 56.20,229.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,239.33) --
	( 56.20,244.54) --
	( 61.41,239.33) --
	( 56.20,234.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,243.43) --
	( 56.20,248.64) --
	( 61.41,243.43) --
	( 56.20,238.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,243.78) --
	( 56.20,248.99) --
	( 61.41,243.78) --
	( 56.20,238.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,244.38) --
	( 56.20,249.59) --
	( 61.41,244.38) --
	( 56.20,239.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,244.54) --
	( 56.20,249.75) --
	( 61.41,244.54) --
	( 56.20,239.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,244.83) --
	( 56.20,250.04) --
	( 61.41,244.83) --
	( 56.20,239.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,250.93) --
	( 56.20,256.14) --
	( 61.41,250.93) --
	( 56.20,245.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,251.50) --
	( 56.20,256.71) --
	( 61.41,251.50) --
	( 56.20,246.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,253.00) --
	( 56.20,258.21) --
	( 61.41,253.00) --
	( 56.20,247.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,253.19) --
	( 56.20,258.40) --
	( 61.41,253.19) --
	( 56.20,247.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,254.30) --
	( 56.20,259.51) --
	( 61.41,254.30) --
	( 56.20,249.09) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] ( 56.20,264.76) --
	( 63.22,252.60) --
	( 49.18,252.60) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] ( 50.99,261.77) --
	( 56.20,266.98) --
	( 61.41,261.77) --
	( 56.20,256.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,262.41) --
	( 56.20,267.62) --
	( 61.41,262.41) --
	( 56.20,257.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,267.65) --
	( 56.20,272.86) --
	( 61.41,267.65) --
	( 56.20,262.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,292.10) --
	( 56.20,297.31) --
	( 61.41,292.10) --
	( 56.20,286.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 50.99,324.08) --
	( 56.20,329.29) --
	( 61.41,324.08) --
	( 56.20,318.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,105.93) --
	( 99.47,111.14) --
	(104.68,105.93) --
	( 99.47,100.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,107.36) --
	( 99.47,112.57) --
	(104.68,107.36) --
	( 99.47,102.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,108.76) --
	( 99.47,113.97) --
	(104.68,108.76) --
	( 99.47,103.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,109.94) --
	( 99.47,115.15) --
	(104.68,109.94) --
	( 99.47,104.72) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] ( 99.47,118.96) --
	(106.49,106.80) --
	( 92.45,106.80) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] ( 94.25,121.73) --
	( 99.47,126.94) --
	(104.68,121.73) --
	( 99.47,116.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,127.74) --
	( 99.47,132.95) --
	(104.68,127.74) --
	( 99.47,122.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,132.98) --
	( 99.47,138.20) --
	(104.68,132.98) --
	( 99.47,127.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,133.72) --
	( 99.47,138.93) --
	(104.68,133.72) --
	( 99.47,128.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,138.68) --
	( 99.47,143.89) --
	(104.68,138.68) --
	( 99.47,133.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,138.93) --
	( 99.47,144.14) --
	(104.68,138.93) --
	( 99.47,133.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,141.73) --
	( 99.47,146.94) --
	(104.68,141.73) --
	( 99.47,136.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,142.71) --
	( 99.47,147.93) --
	(104.68,142.71) --
	( 99.47,137.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,145.89) --
	( 99.47,151.10) --
	(104.68,145.89) --
	( 99.47,140.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,147.96) --
	( 99.47,153.17) --
	(104.68,147.96) --
	( 99.47,142.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,154.67) --
	( 99.47,159.88) --
	(104.68,154.67) --
	( 99.47,149.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,155.65) --
	( 99.47,160.86) --
	(104.68,155.65) --
	( 99.47,150.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,157.11) --
	( 99.47,162.33) --
	(104.68,157.11) --
	( 99.47,151.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,157.40) --
	( 99.47,162.61) --
	(104.68,157.40) --
	( 99.47,152.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,158.83) --
	( 99.47,164.04) --
	(104.68,158.83) --
	( 99.47,153.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,160.04) --
	( 99.47,165.25) --
	(104.68,160.04) --
	( 99.47,154.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,162.90) --
	( 99.47,168.11) --
	(104.68,162.90) --
	( 99.47,157.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,163.28) --
	( 99.47,168.49) --
	(104.68,163.28) --
	( 99.47,158.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,164.39) --
	( 99.47,169.61) --
	(104.68,164.39) --
	( 99.47,159.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,166.27) --
	( 99.47,171.48) --
	(104.68,166.27) --
	( 99.47,161.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,170.97) --
	( 99.47,176.19) --
	(104.68,170.97) --
	( 99.47,165.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,174.89) --
	( 99.47,180.10) --
	(104.68,174.89) --
	( 99.47,169.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,176.12) --
	( 99.47,181.34) --
	(104.68,176.12) --
	( 99.47,170.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,176.44) --
	( 99.47,181.66) --
	(104.68,176.44) --
	( 99.47,171.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,177.17) --
	( 99.47,182.39) --
	(104.68,177.17) --
	( 99.47,171.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,177.52) --
	( 99.47,182.74) --
	(104.68,177.52) --
	( 99.47,172.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,178.76) --
	( 99.47,183.98) --
	(104.68,178.76) --
	( 99.47,173.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,179.30) --
	( 99.47,184.52) --
	(104.68,179.30) --
	( 99.47,174.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,180.64) --
	( 99.47,185.85) --
	(104.68,180.64) --
	( 99.47,175.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,180.96) --
	( 99.47,186.17) --
	(104.68,180.96) --
	( 99.47,175.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,182.67) --
	( 99.47,187.89) --
	(104.68,182.67) --
	( 99.47,177.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,186.14) --
	( 99.47,191.35) --
	(104.68,186.14) --
	( 99.47,180.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,189.45) --
	( 99.47,194.66) --
	(104.68,189.45) --
	( 99.47,184.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,190.84) --
	( 99.47,196.06) --
	(104.68,190.84) --
	( 99.47,185.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,192.85) --
	( 99.47,198.06) --
	(104.68,192.85) --
	( 99.47,187.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,193.83) --
	( 99.47,199.05) --
	(104.68,193.83) --
	( 99.47,188.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,196.22) --
	( 99.47,201.43) --
	(104.68,196.22) --
	( 99.47,191.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,197.14) --
	( 99.47,202.35) --
	(104.68,197.14) --
	( 99.47,191.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,197.87) --
	( 99.47,203.08) --
	(104.68,197.87) --
	( 99.47,192.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,198.35) --
	( 99.47,203.56) --
	(104.68,198.35) --
	( 99.47,193.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,198.38) --
	( 99.47,203.59) --
	(104.68,198.38) --
	( 99.47,193.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,199.08) --
	( 99.47,204.29) --
	(104.68,199.08) --
	( 99.47,193.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,203.12) --
	( 99.47,208.33) --
	(104.68,203.12) --
	( 99.47,197.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,204.20) --
	( 99.47,209.41) --
	(104.68,204.20) --
	( 99.47,198.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,204.32) --
	( 99.47,209.54) --
	(104.68,204.32) --
	( 99.47,199.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,204.77) --
	( 99.47,209.98) --
	(104.68,204.77) --
	( 99.47,199.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,206.45) --
	( 99.47,211.67) --
	(104.68,206.45) --
	( 99.47,201.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,208.36) --
	( 99.47,213.57) --
	(104.68,208.36) --
	( 99.47,203.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,209.38) --
	( 99.47,214.59) --
	(104.68,209.38) --
	( 99.47,204.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,210.01) --
	( 99.47,215.23) --
	(104.68,210.01) --
	( 99.47,204.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,212.88) --
	( 99.47,218.09) --
	(104.68,212.88) --
	( 99.47,207.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,214.53) --
	( 99.47,219.74) --
	(104.68,214.53) --
	( 99.47,209.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,217.64) --
	( 99.47,222.86) --
	(104.68,217.64) --
	( 99.47,212.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,219.39) --
	( 99.47,224.61) --
	(104.68,219.39) --
	( 99.47,214.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,219.65) --
	( 99.47,224.86) --
	(104.68,219.65) --
	( 99.47,214.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,221.01) --
	( 99.47,226.23) --
	(104.68,221.01) --
	( 99.47,215.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,222.60) --
	( 99.47,227.82) --
	(104.68,222.60) --
	( 99.47,217.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,223.24) --
	( 99.47,228.45) --
	(104.68,223.24) --
	( 99.47,218.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,225.78) --
	( 99.47,231.00) --
	(104.68,225.78) --
	( 99.47,220.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,226.26) --
	( 99.47,231.47) --
	(104.68,226.26) --
	( 99.47,221.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,228.42) --
	( 99.47,233.63) --
	(104.68,228.42) --
	( 99.47,223.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,231.73) --
	( 99.47,236.94) --
	(104.68,231.73) --
	( 99.47,226.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,233.19) --
	( 99.47,238.40) --
	(104.68,233.19) --
	( 99.47,227.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,233.35) --
	( 99.47,238.56) --
	(104.68,233.35) --
	( 99.47,228.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,233.41) --
	( 99.47,238.63) --
	(104.68,233.41) --
	( 99.47,228.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,234.11) --
	( 99.47,239.32) --
	(104.68,234.11) --
	( 99.47,228.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,236.53) --
	( 99.47,241.74) --
	(104.68,236.53) --
	( 99.47,231.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,236.91) --
	( 99.47,242.12) --
	(104.68,236.91) --
	( 99.47,231.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,237.48) --
	( 99.47,242.69) --
	(104.68,237.48) --
	( 99.47,232.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,238.75) --
	( 99.47,243.97) --
	(104.68,238.75) --
	( 99.47,233.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,242.31) --
	( 99.47,247.53) --
	(104.68,242.31) --
	( 99.47,237.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,244.54) --
	( 99.47,249.75) --
	(104.68,244.54) --
	( 99.47,239.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,245.18) --
	( 99.47,250.39) --
	(104.68,245.18) --
	( 99.47,239.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,249.82) --
	( 99.47,255.03) --
	(104.68,249.82) --
	( 99.47,244.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,250.23) --
	( 99.47,255.44) --
	(104.68,250.23) --
	( 99.47,245.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,250.23) --
	( 99.47,255.44) --
	(104.68,250.23) --
	( 99.47,245.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,252.33) --
	( 99.47,257.54) --
	(104.68,252.33) --
	( 99.47,247.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,254.59) --
	( 99.47,259.80) --
	(104.68,254.59) --
	( 99.47,249.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,255.60) --
	( 99.47,260.82) --
	(104.68,255.60) --
	( 99.47,250.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,255.98) --
	( 99.47,261.20) --
	(104.68,255.98) --
	( 99.47,250.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,256.87) --
	( 99.47,262.09) --
	(104.68,256.87) --
	( 99.47,251.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,257.54) --
	( 99.47,262.75) --
	(104.68,257.54) --
	( 99.47,252.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,258.91) --
	( 99.47,264.12) --
	(104.68,258.91) --
	( 99.47,253.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,261.77) --
	( 99.47,266.98) --
	(104.68,261.77) --
	( 99.47,256.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,262.98) --
	( 99.47,268.19) --
	(104.68,262.98) --
	( 99.47,257.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,263.90) --
	( 99.47,269.11) --
	(104.68,263.90) --
	( 99.47,258.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,266.57) --
	( 99.47,271.78) --
	(104.68,266.57) --
	( 99.47,261.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,267.21) --
	( 99.47,272.42) --
	(104.68,267.21) --
	( 99.47,261.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,267.68) --
	( 99.47,272.90) --
	(104.68,267.68) --
	( 99.47,262.47) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] ( 99.47,279.99) --
	(106.49,267.83) --
	( 92.45,267.83) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] ( 94.25,278.62) --
	( 99.47,283.83) --
	(104.68,278.62) --
	( 99.47,273.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,279.45) --
	( 99.47,284.66) --
	(104.68,279.45) --
	( 99.47,274.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,281.19) --
	( 99.47,286.41) --
	(104.68,281.19) --
	( 99.47,275.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,284.91) --
	( 99.47,290.13) --
	(104.68,284.91) --
	( 99.47,279.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 94.25,353.01) --
	( 99.47,358.22) --
	(104.68,353.01) --
	( 99.47,347.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52, 76.56) --
	(142.74, 81.77) --
	(147.95, 76.56) --
	(142.74, 71.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,100.94) --
	(142.74,106.15) --
	(147.95,100.94) --
	(142.74, 95.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,123.22) --
	(142.74,128.44) --
	(147.95,123.22) --
	(142.74,118.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,141.98) --
	(142.74,147.19) --
	(147.95,141.98) --
	(142.74,136.77) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (142.74,156.51) --
	(149.76,144.35) --
	(135.71,144.35) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (137.52,150.25) --
	(142.74,155.46) --
	(147.95,150.25) --
	(142.74,145.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,152.73) --
	(142.74,157.94) --
	(147.95,152.73) --
	(142.74,147.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,153.30) --
	(142.74,158.51) --
	(147.95,153.30) --
	(142.74,148.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,154.35) --
	(142.74,159.56) --
	(147.95,154.35) --
	(142.74,149.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,154.95) --
	(142.74,160.17) --
	(147.95,154.95) --
	(142.74,149.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,155.91) --
	(142.74,161.12) --
	(147.95,155.91) --
	(142.74,150.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,156.48) --
	(142.74,161.69) --
	(147.95,156.48) --
	(142.74,151.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,156.76) --
	(142.74,161.98) --
	(147.95,156.76) --
	(142.74,151.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,156.92) --
	(142.74,162.14) --
	(147.95,156.92) --
	(142.74,151.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,158.54) --
	(142.74,163.76) --
	(147.95,158.54) --
	(142.74,153.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,160.01) --
	(142.74,165.22) --
	(147.95,160.01) --
	(142.74,154.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,160.29) --
	(142.74,165.51) --
	(147.95,160.29) --
	(142.74,155.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,160.64) --
	(142.74,165.86) --
	(147.95,160.64) --
	(142.74,155.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,162.01) --
	(142.74,167.22) --
	(147.95,162.01) --
	(142.74,156.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,162.33) --
	(142.74,167.54) --
	(147.95,162.33) --
	(142.74,157.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,164.14) --
	(142.74,169.35) --
	(147.95,164.14) --
	(142.74,158.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,164.90) --
	(142.74,170.12) --
	(147.95,164.90) --
	(142.74,159.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,165.09) --
	(142.74,170.31) --
	(147.95,165.09) --
	(142.74,159.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,168.78) --
	(142.74,173.99) --
	(147.95,168.78) --
	(142.74,163.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,169.04) --
	(142.74,174.25) --
	(147.95,169.04) --
	(142.74,163.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,169.58) --
	(142.74,174.79) --
	(147.95,169.58) --
	(142.74,164.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,171.83) --
	(142.74,177.05) --
	(147.95,171.83) --
	(142.74,166.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,176.63) --
	(142.74,181.85) --
	(147.95,176.63) --
	(142.74,171.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,178.06) --
	(142.74,183.28) --
	(147.95,178.06) --
	(142.74,172.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,178.64) --
	(142.74,183.85) --
	(147.95,178.64) --
	(142.74,173.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,181.31) --
	(142.74,186.52) --
	(147.95,181.31) --
	(142.74,176.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,181.37) --
	(142.74,186.58) --
	(147.95,181.37) --
	(142.74,176.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,181.69) --
	(142.74,186.90) --
	(147.95,181.69) --
	(142.74,176.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,183.47) --
	(142.74,188.68) --
	(147.95,183.47) --
	(142.74,178.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,186.46) --
	(142.74,191.67) --
	(147.95,186.46) --
	(142.74,181.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,187.79) --
	(142.74,193.01) --
	(147.95,187.79) --
	(142.74,182.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,187.98) --
	(142.74,193.20) --
	(147.95,187.98) --
	(142.74,182.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,189.29) --
	(142.74,194.50) --
	(147.95,189.29) --
	(142.74,184.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,189.41) --
	(142.74,194.63) --
	(147.95,189.41) --
	(142.74,184.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,189.64) --
	(142.74,194.85) --
	(147.95,189.64) --
	(142.74,184.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,192.08) --
	(142.74,197.30) --
	(147.95,192.08) --
	(142.74,186.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,192.88) --
	(142.74,198.09) --
	(147.95,192.88) --
	(142.74,187.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,196.73) --
	(142.74,201.94) --
	(147.95,196.73) --
	(142.74,191.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,197.77) --
	(142.74,202.99) --
	(147.95,197.77) --
	(142.74,192.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,198.76) --
	(142.74,203.97) --
	(147.95,198.76) --
	(142.74,193.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,199.05) --
	(142.74,204.26) --
	(147.95,199.05) --
	(142.74,193.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,202.29) --
	(142.74,207.50) --
	(147.95,202.29) --
	(142.74,197.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,206.07) --
	(142.74,211.29) --
	(147.95,206.07) --
	(142.74,200.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,207.79) --
	(142.74,213.00) --
	(147.95,207.79) --
	(142.74,202.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,208.14) --
	(142.74,213.35) --
	(147.95,208.14) --
	(142.74,202.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,208.58) --
	(142.74,213.80) --
	(147.95,208.58) --
	(142.74,203.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,208.90) --
	(142.74,214.11) --
	(147.95,208.90) --
	(142.74,203.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,209.00) --
	(142.74,214.21) --
	(147.95,209.00) --
	(142.74,203.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,209.38) --
	(142.74,214.59) --
	(147.95,209.38) --
	(142.74,204.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,209.73) --
	(142.74,214.94) --
	(147.95,209.73) --
	(142.74,204.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,209.95) --
	(142.74,215.16) --
	(147.95,209.95) --
	(142.74,204.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,213.00) --
	(142.74,218.22) --
	(147.95,213.00) --
	(142.74,207.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,213.10) --
	(142.74,218.31) --
	(147.95,213.10) --
	(142.74,207.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,213.29) --
	(142.74,218.50) --
	(147.95,213.29) --
	(142.74,208.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,215.01) --
	(142.74,220.22) --
	(147.95,215.01) --
	(142.74,209.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,216.44) --
	(142.74,221.65) --
	(147.95,216.44) --
	(142.74,211.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,217.14) --
	(142.74,222.35) --
	(147.95,217.14) --
	(142.74,211.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,218.31) --
	(142.74,223.52) --
	(147.95,218.31) --
	(142.74,213.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,218.88) --
	(142.74,224.10) --
	(147.95,218.88) --
	(142.74,213.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,219.01) --
	(142.74,224.22) --
	(147.95,219.01) --
	(142.74,213.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,219.52) --
	(142.74,224.73) --
	(147.95,219.52) --
	(142.74,214.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,219.84) --
	(142.74,225.05) --
	(147.95,219.84) --
	(142.74,214.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,220.22) --
	(142.74,225.43) --
	(147.95,220.22) --
	(142.74,215.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,220.22) --
	(142.74,225.43) --
	(147.95,220.22) --
	(142.74,215.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,222.67) --
	(142.74,227.88) --
	(147.95,222.67) --
	(142.74,217.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,226.07) --
	(142.74,231.28) --
	(147.95,226.07) --
	(142.74,220.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,230.04) --
	(142.74,235.26) --
	(147.95,230.04) --
	(142.74,224.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,232.84) --
	(142.74,238.05) --
	(147.95,232.84) --
	(142.74,227.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,235.00) --
	(142.74,240.22) --
	(147.95,235.00) --
	(142.74,229.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,236.81) --
	(142.74,242.03) --
	(147.95,236.81) --
	(142.74,231.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,243.62) --
	(142.74,248.83) --
	(147.95,243.62) --
	(142.74,238.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,244.95) --
	(142.74,250.17) --
	(147.95,244.95) --
	(142.74,239.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,245.05) --
	(142.74,250.26) --
	(147.95,245.05) --
	(142.74,239.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,245.52) --
	(142.74,250.74) --
	(147.95,245.52) --
	(142.74,240.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,245.75) --
	(142.74,250.96) --
	(147.95,245.75) --
	(142.74,240.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,247.18) --
	(142.74,252.39) --
	(147.95,247.18) --
	(142.74,241.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,247.53) --
	(142.74,252.74) --
	(147.95,247.53) --
	(142.74,242.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,250.01) --
	(142.74,255.22) --
	(147.95,250.01) --
	(142.74,244.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,251.76) --
	(142.74,256.97) --
	(147.95,251.76) --
	(142.74,246.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,255.35) --
	(142.74,260.56) --
	(147.95,255.35) --
	(142.74,250.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,256.14) --
	(142.74,261.36) --
	(147.95,256.14) --
	(142.74,250.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,261.29) --
	(142.74,266.51) --
	(147.95,261.29) --
	(142.74,256.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,262.28) --
	(142.74,267.49) --
	(147.95,262.28) --
	(142.74,257.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,269.02) --
	(142.74,274.23) --
	(147.95,269.02) --
	(142.74,263.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,270.29) --
	(142.74,275.50) --
	(147.95,270.29) --
	(142.74,265.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,271.88) --
	(142.74,277.09) --
	(147.95,271.88) --
	(142.74,266.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,278.84) --
	(142.74,284.05) --
	(147.95,278.84) --
	(142.74,273.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,283.23) --
	(142.74,288.44) --
	(147.95,283.23) --
	(142.74,278.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,283.39) --
	(142.74,288.60) --
	(147.95,283.39) --
	(142.74,278.17) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (142.74,296.26) --
	(149.76,284.10) --
	(135.71,284.10) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (137.52,296.84) --
	(142.74,302.05) --
	(147.95,296.84) --
	(142.74,291.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,301.35) --
	(142.74,306.56) --
	(147.95,301.35) --
	(142.74,296.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,315.97) --
	(142.74,321.19) --
	(147.95,315.97) --
	(142.74,310.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,321.12) --
	(142.74,326.34) --
	(147.95,321.12) --
	(142.74,315.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (137.52,332.51) --
	(142.74,337.72) --
	(147.95,332.51) --
	(142.74,327.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79, 83.80) --
	(186.00, 89.02) --
	(191.22, 83.80) --
	(186.00, 78.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79, 88.45) --
	(186.00, 93.66) --
	(191.22, 88.45) --
	(186.00, 83.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,118.71) --
	(186.00,123.92) --
	(191.22,118.71) --
	(186.00,113.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,123.10) --
	(186.00,128.31) --
	(191.22,123.10) --
	(186.00,117.88) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (186.00,132.60) --
	(193.02,120.44) --
	(178.98,120.44) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (180.79,126.12) --
	(186.00,131.33) --
	(191.22,126.12) --
	(186.00,120.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,128.47) --
	(186.00,133.68) --
	(191.22,128.47) --
	(186.00,123.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,129.11) --
	(186.00,134.32) --
	(191.22,129.11) --
	(186.00,123.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,133.56) --
	(186.00,138.77) --
	(191.22,133.56) --
	(186.00,128.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,133.62) --
	(186.00,138.83) --
	(191.22,133.62) --
	(186.00,128.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,141.12) --
	(186.00,146.34) --
	(191.22,141.12) --
	(186.00,135.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,142.87) --
	(186.00,148.08) --
	(191.22,142.87) --
	(186.00,137.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,146.27) --
	(186.00,151.49) --
	(191.22,146.27) --
	(186.00,141.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,146.78) --
	(186.00,151.99) --
	(191.22,146.78) --
	(186.00,141.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,149.64) --
	(186.00,154.86) --
	(191.22,149.64) --
	(186.00,144.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,150.56) --
	(186.00,155.78) --
	(191.22,150.56) --
	(186.00,145.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,152.09) --
	(186.00,157.30) --
	(191.22,152.09) --
	(186.00,146.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,155.97) --
	(186.00,161.18) --
	(191.22,155.97) --
	(186.00,150.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,160.55) --
	(186.00,165.76) --
	(191.22,160.55) --
	(186.00,155.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,162.65) --
	(186.00,167.86) --
	(191.22,162.65) --
	(186.00,157.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,162.71) --
	(186.00,167.92) --
	(191.22,162.71) --
	(186.00,157.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,162.96) --
	(186.00,168.18) --
	(191.22,162.96) --
	(186.00,157.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,167.70) --
	(186.00,172.91) --
	(191.22,167.70) --
	(186.00,162.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,168.69) --
	(186.00,173.90) --
	(191.22,168.69) --
	(186.00,163.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,168.75) --
	(186.00,173.96) --
	(191.22,168.75) --
	(186.00,163.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,169.10) --
	(186.00,174.31) --
	(191.22,169.10) --
	(186.00,163.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,169.70) --
	(186.00,174.92) --
	(191.22,169.70) --
	(186.00,164.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,169.89) --
	(186.00,175.11) --
	(191.22,169.89) --
	(186.00,164.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,173.23) --
	(186.00,178.45) --
	(191.22,173.23) --
	(186.00,168.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,173.71) --
	(186.00,178.92) --
	(191.22,173.71) --
	(186.00,168.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,175.33) --
	(186.00,180.54) --
	(191.22,175.33) --
	(186.00,170.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,177.33) --
	(186.00,182.55) --
	(191.22,177.33) --
	(186.00,172.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,180.16) --
	(186.00,185.38) --
	(191.22,180.16) --
	(186.00,174.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,180.93) --
	(186.00,186.14) --
	(191.22,180.93) --
	(186.00,175.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,181.94) --
	(186.00,187.16) --
	(191.22,181.94) --
	(186.00,176.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,182.74) --
	(186.00,187.95) --
	(191.22,182.74) --
	(186.00,177.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,184.01) --
	(186.00,189.22) --
	(191.22,184.01) --
	(186.00,178.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,185.34) --
	(186.00,190.56) --
	(191.22,185.34) --
	(186.00,180.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,188.05) --
	(186.00,193.26) --
	(191.22,188.05) --
	(186.00,182.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,190.18) --
	(186.00,195.39) --
	(191.22,190.18) --
	(186.00,184.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,190.75) --
	(186.00,195.96) --
	(191.22,190.75) --
	(186.00,185.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,194.44) --
	(186.00,199.65) --
	(191.22,194.44) --
	(186.00,189.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,194.88) --
	(186.00,200.09) --
	(191.22,194.88) --
	(186.00,189.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,195.61) --
	(186.00,200.83) --
	(191.22,195.61) --
	(186.00,190.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,195.90) --
	(186.00,201.11) --
	(191.22,195.90) --
	(186.00,190.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,196.28) --
	(186.00,201.49) --
	(191.22,196.28) --
	(186.00,191.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,200.48) --
	(186.00,205.69) --
	(191.22,200.48) --
	(186.00,195.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,201.56) --
	(186.00,206.77) --
	(191.22,201.56) --
	(186.00,196.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,202.89) --
	(186.00,208.11) --
	(191.22,202.89) --
	(186.00,197.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,204.77) --
	(186.00,209.98) --
	(191.22,204.77) --
	(186.00,199.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,207.98) --
	(186.00,213.19) --
	(191.22,207.98) --
	(186.00,202.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,210.24) --
	(186.00,215.45) --
	(191.22,210.24) --
	(186.00,205.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,210.68) --
	(186.00,215.89) --
	(191.22,210.68) --
	(186.00,205.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,211.29) --
	(186.00,216.50) --
	(191.22,211.29) --
	(186.00,206.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,211.29) --
	(186.00,216.50) --
	(191.22,211.29) --
	(186.00,206.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,211.60) --
	(186.00,216.82) --
	(191.22,211.60) --
	(186.00,206.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,214.18) --
	(186.00,219.39) --
	(191.22,214.18) --
	(186.00,208.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,215.07) --
	(186.00,220.28) --
	(191.22,215.07) --
	(186.00,209.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,217.26) --
	(186.00,222.48) --
	(191.22,217.26) --
	(186.00,212.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,217.36) --
	(186.00,222.57) --
	(191.22,217.36) --
	(186.00,212.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,219.68) --
	(186.00,224.89) --
	(191.22,219.68) --
	(186.00,214.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,222.16) --
	(186.00,227.37) --
	(191.22,222.16) --
	(186.00,216.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,224.10) --
	(186.00,229.31) --
	(191.22,224.10) --
	(186.00,218.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,225.50) --
	(186.00,230.71) --
	(191.22,225.50) --
	(186.00,220.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,225.66) --
	(186.00,230.87) --
	(191.22,225.66) --
	(186.00,220.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,225.66) --
	(186.00,230.87) --
	(191.22,225.66) --
	(186.00,220.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,225.94) --
	(186.00,231.15) --
	(191.22,225.94) --
	(186.00,220.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,226.90) --
	(186.00,232.11) --
	(191.22,226.90) --
	(186.00,221.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,230.11) --
	(186.00,235.32) --
	(191.22,230.11) --
	(186.00,224.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,231.79) --
	(186.00,237.00) --
	(191.22,231.79) --
	(186.00,226.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,232.68) --
	(186.00,237.89) --
	(191.22,232.68) --
	(186.00,227.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,235.51) --
	(186.00,240.72) --
	(191.22,235.51) --
	(186.00,230.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,236.53) --
	(186.00,241.74) --
	(191.22,236.53) --
	(186.00,231.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,237.77) --
	(186.00,242.98) --
	(191.22,237.77) --
	(186.00,232.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,238.21) --
	(186.00,243.43) --
	(191.22,238.21) --
	(186.00,233.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,238.34) --
	(186.00,243.55) --
	(191.22,238.34) --
	(186.00,233.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,238.53) --
	(186.00,243.74) --
	(191.22,238.53) --
	(186.00,233.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,240.95) --
	(186.00,246.16) --
	(191.22,240.95) --
	(186.00,235.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,242.54) --
	(186.00,247.75) --
	(191.22,242.54) --
	(186.00,237.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,242.63) --
	(186.00,247.84) --
	(191.22,242.63) --
	(186.00,237.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,242.92) --
	(186.00,248.13) --
	(191.22,242.92) --
	(186.00,237.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,245.05) --
	(186.00,250.26) --
	(191.22,245.05) --
	(186.00,239.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,246.57) --
	(186.00,251.79) --
	(191.22,246.57) --
	(186.00,241.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,249.56) --
	(186.00,254.78) --
	(191.22,249.56) --
	(186.00,244.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,250.52) --
	(186.00,255.73) --
	(191.22,250.52) --
	(186.00,245.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,250.55) --
	(186.00,255.76) --
	(191.22,250.55) --
	(186.00,245.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,252.65) --
	(186.00,257.86) --
	(191.22,252.65) --
	(186.00,247.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,253.54) --
	(186.00,258.75) --
	(191.22,253.54) --
	(186.00,248.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,255.60) --
	(186.00,260.82) --
	(191.22,255.60) --
	(186.00,250.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,256.08) --
	(186.00,261.29) --
	(191.22,256.08) --
	(186.00,250.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,266.09) --
	(186.00,271.31) --
	(191.22,266.09) --
	(186.00,260.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,266.22) --
	(186.00,271.43) --
	(191.22,266.22) --
	(186.00,261.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,267.81) --
	(186.00,273.02) --
	(191.22,267.81) --
	(186.00,262.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,274.84) --
	(186.00,280.05) --
	(191.22,274.84) --
	(186.00,269.62) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (186.00,283.07) --
	(193.02,270.91) --
	(178.98,270.91) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (180.79,280.84) --
	(186.00,286.06) --
	(191.22,280.84) --
	(186.00,275.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,282.21) --
	(186.00,287.42) --
	(191.22,282.21) --
	(186.00,277.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,289.27) --
	(186.00,294.48) --
	(191.22,289.27) --
	(186.00,284.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,307.80) --
	(186.00,313.02) --
	(191.22,307.80) --
	(186.00,302.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (180.79,321.60) --
	(186.00,326.81) --
	(191.22,321.60) --
	(186.00,316.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,121.83) --
	(229.27,127.04) --
	(234.49,121.83) --
	(229.27,116.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,127.93) --
	(229.27,133.14) --
	(234.49,127.93) --
	(229.27,122.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,130.28) --
	(229.27,135.50) --
	(234.49,130.28) --
	(229.27,125.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,135.85) --
	(229.27,141.06) --
	(234.49,135.85) --
	(229.27,130.63) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (229.27,146.40) --
	(236.29,134.24) --
	(222.25,134.24) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (224.06,145.10) --
	(229.27,150.31) --
	(234.49,145.10) --
	(229.27,139.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,145.51) --
	(229.27,150.72) --
	(234.49,145.51) --
	(229.27,140.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,150.25) --
	(229.27,155.46) --
	(234.49,150.25) --
	(229.27,145.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,156.22) --
	(229.27,161.44) --
	(234.49,156.22) --
	(229.27,151.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,159.40) --
	(229.27,164.62) --
	(234.49,159.40) --
	(229.27,154.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,160.71) --
	(229.27,165.92) --
	(234.49,160.71) --
	(229.27,155.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,163.92) --
	(229.27,169.13) --
	(234.49,163.92) --
	(229.27,158.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,166.97) --
	(229.27,172.18) --
	(234.49,166.97) --
	(229.27,161.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,167.76) --
	(229.27,172.98) --
	(234.49,167.76) --
	(229.27,162.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,168.02) --
	(229.27,173.23) --
	(234.49,168.02) --
	(229.27,162.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,168.53) --
	(229.27,173.74) --
	(234.49,168.53) --
	(229.27,163.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,168.72) --
	(229.27,173.93) --
	(234.49,168.72) --
	(229.27,163.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,171.17) --
	(229.27,176.38) --
	(234.49,171.17) --
	(229.27,165.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,171.86) --
	(229.27,177.08) --
	(234.49,171.86) --
	(229.27,166.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,172.76) --
	(229.27,177.97) --
	(234.49,172.76) --
	(229.27,167.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,173.23) --
	(229.27,178.45) --
	(234.49,173.23) --
	(229.27,168.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,176.12) --
	(229.27,181.34) --
	(234.49,176.12) --
	(229.27,170.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,179.84) --
	(229.27,185.06) --
	(234.49,179.84) --
	(229.27,174.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,180.32) --
	(229.27,185.53) --
	(234.49,180.32) --
	(229.27,175.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,181.56) --
	(229.27,186.77) --
	(234.49,181.56) --
	(229.27,176.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,183.63) --
	(229.27,188.84) --
	(234.49,183.63) --
	(229.27,178.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,183.66) --
	(229.27,188.87) --
	(234.49,183.66) --
	(229.27,178.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,185.38) --
	(229.27,190.59) --
	(234.49,185.38) --
	(229.27,180.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,186.77) --
	(229.27,191.99) --
	(234.49,186.77) --
	(229.27,181.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,186.93) --
	(229.27,192.15) --
	(234.49,186.93) --
	(229.27,181.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,188.17) --
	(229.27,193.39) --
	(234.49,188.17) --
	(229.27,182.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,189.95) --
	(229.27,195.17) --
	(234.49,189.95) --
	(229.27,184.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,190.49) --
	(229.27,195.71) --
	(234.49,190.49) --
	(229.27,185.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,190.97) --
	(229.27,196.18) --
	(234.49,190.97) --
	(229.27,185.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,191.29) --
	(229.27,196.50) --
	(234.49,191.29) --
	(229.27,186.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,192.37) --
	(229.27,197.58) --
	(234.49,192.37) --
	(229.27,187.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,193.07) --
	(229.27,198.28) --
	(234.49,193.07) --
	(229.27,187.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,193.16) --
	(229.27,198.38) --
	(234.49,193.16) --
	(229.27,187.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,193.48) --
	(229.27,198.70) --
	(234.49,193.48) --
	(229.27,188.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,193.86) --
	(229.27,199.08) --
	(234.49,193.86) --
	(229.27,188.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,194.44) --
	(229.27,199.65) --
	(234.49,194.44) --
	(229.27,189.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,195.39) --
	(229.27,200.60) --
	(234.49,195.39) --
	(229.27,190.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,196.82) --
	(229.27,202.03) --
	(234.49,196.82) --
	(229.27,191.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,197.11) --
	(229.27,202.32) --
	(234.49,197.11) --
	(229.27,191.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,197.27) --
	(229.27,202.48) --
	(234.49,197.27) --
	(229.27,192.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,197.81) --
	(229.27,203.02) --
	(234.49,197.81) --
	(229.27,192.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,197.97) --
	(229.27,203.18) --
	(234.49,197.97) --
	(229.27,192.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,198.00) --
	(229.27,203.21) --
	(234.49,198.00) --
	(229.27,192.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,198.41) --
	(229.27,203.62) --
	(234.49,198.41) --
	(229.27,193.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,198.57) --
	(229.27,203.78) --
	(234.49,198.57) --
	(229.27,193.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,198.70) --
	(229.27,203.91) --
	(234.49,198.70) --
	(229.27,193.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,198.86) --
	(229.27,204.07) --
	(234.49,198.86) --
	(229.27,193.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,199.59) --
	(229.27,204.80) --
	(234.49,199.59) --
	(229.27,194.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,199.84) --
	(229.27,205.05) --
	(234.49,199.84) --
	(229.27,194.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,202.96) --
	(229.27,208.17) --
	(234.49,202.96) --
	(229.27,197.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,204.99) --
	(229.27,210.20) --
	(234.49,204.99) --
	(229.27,199.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,207.41) --
	(229.27,212.62) --
	(234.49,207.41) --
	(229.27,202.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,208.49) --
	(229.27,213.70) --
	(234.49,208.49) --
	(229.27,203.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,210.27) --
	(229.27,215.48) --
	(234.49,210.27) --
	(229.27,205.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,211.16) --
	(229.27,216.37) --
	(234.49,211.16) --
	(229.27,205.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,211.67) --
	(229.27,216.88) --
	(234.49,211.67) --
	(229.27,206.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,211.73) --
	(229.27,216.94) --
	(234.49,211.73) --
	(229.27,206.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,212.08) --
	(229.27,217.29) --
	(234.49,212.08) --
	(229.27,206.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,212.08) --
	(229.27,217.29) --
	(234.49,212.08) --
	(229.27,206.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,212.65) --
	(229.27,217.87) --
	(234.49,212.65) --
	(229.27,207.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,213.32) --
	(229.27,218.53) --
	(234.49,213.32) --
	(229.27,208.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,215.74) --
	(229.27,220.95) --
	(234.49,215.74) --
	(229.27,210.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,218.06) --
	(229.27,223.27) --
	(234.49,218.06) --
	(229.27,212.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,218.98) --
	(229.27,224.19) --
	(234.49,218.98) --
	(229.27,213.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,218.98) --
	(229.27,224.19) --
	(234.49,218.98) --
	(229.27,213.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,220.03) --
	(229.27,225.24) --
	(234.49,220.03) --
	(229.27,214.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,220.31) --
	(229.27,225.53) --
	(234.49,220.31) --
	(229.27,215.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,220.51) --
	(229.27,225.72) --
	(234.49,220.51) --
	(229.27,215.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,220.79) --
	(229.27,226.00) --
	(234.49,220.79) --
	(229.27,215.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,220.98) --
	(229.27,226.20) --
	(234.49,220.98) --
	(229.27,215.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,221.81) --
	(229.27,227.02) --
	(234.49,221.81) --
	(229.27,216.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,223.53) --
	(229.27,228.74) --
	(234.49,223.53) --
	(229.27,218.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,224.54) --
	(229.27,229.76) --
	(234.49,224.54) --
	(229.27,219.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,224.96) --
	(229.27,230.17) --
	(234.49,224.96) --
	(229.27,219.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,225.88) --
	(229.27,231.09) --
	(234.49,225.88) --
	(229.27,220.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,226.51) --
	(229.27,231.73) --
	(234.49,226.51) --
	(229.27,221.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,228.29) --
	(229.27,233.51) --
	(234.49,228.29) --
	(229.27,223.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,230.87) --
	(229.27,236.08) --
	(234.49,230.87) --
	(229.27,225.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,231.12) --
	(229.27,236.34) --
	(234.49,231.12) --
	(229.27,225.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,232.40) --
	(229.27,237.61) --
	(234.49,232.40) --
	(229.27,227.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,232.74) --
	(229.27,237.96) --
	(234.49,232.74) --
	(229.27,227.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,233.25) --
	(229.27,238.47) --
	(234.49,233.25) --
	(229.27,228.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,233.89) --
	(229.27,239.10) --
	(234.49,233.89) --
	(229.27,228.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,235.10) --
	(229.27,240.31) --
	(234.49,235.10) --
	(229.27,229.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,235.76) --
	(229.27,240.98) --
	(234.49,235.76) --
	(229.27,230.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,238.56) --
	(229.27,243.78) --
	(234.49,238.56) --
	(229.27,233.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,240.06) --
	(229.27,245.27) --
	(234.49,240.06) --
	(229.27,234.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,247.37) --
	(229.27,252.58) --
	(234.49,247.37) --
	(229.27,242.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,247.85) --
	(229.27,253.06) --
	(234.49,247.85) --
	(229.27,242.63) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (229.27,256.43) --
	(236.29,244.27) --
	(222.25,244.27) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (224.06,255.51) --
	(229.27,260.72) --
	(234.49,255.51) --
	(229.27,250.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,256.05) --
	(229.27,261.26) --
	(234.49,256.05) --
	(229.27,250.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,259.07) --
	(229.27,264.28) --
	(234.49,259.07) --
	(229.27,253.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,261.52) --
	(229.27,266.73) --
	(234.49,261.52) --
	(229.27,256.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (224.06,280.11) --
	(229.27,285.33) --
	(234.49,280.11) --
	(229.27,274.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,128.22) --
	(272.54,133.43) --
	(277.75,128.22) --
	(272.54,123.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,150.34) --
	(272.54,155.56) --
	(277.75,150.34) --
	(272.54,145.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,152.57) --
	(272.54,157.78) --
	(277.75,152.57) --
	(272.54,147.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,153.74) --
	(272.54,158.96) --
	(277.75,153.74) --
	(272.54,148.53) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (272.54,162.17) --
	(279.56,150.01) --
	(265.52,150.01) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (267.33,156.57) --
	(272.54,161.79) --
	(277.75,156.57) --
	(272.54,151.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,159.78) --
	(272.54,165.00) --
	(277.75,159.78) --
	(272.54,154.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,159.91) --
	(272.54,165.12) --
	(277.75,159.91) --
	(272.54,154.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,162.55) --
	(272.54,167.76) --
	(277.75,162.55) --
	(272.54,157.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,166.52) --
	(272.54,171.74) --
	(277.75,166.52) --
	(272.54,161.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,166.87) --
	(272.54,172.09) --
	(277.75,166.87) --
	(272.54,161.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,168.24) --
	(272.54,173.45) --
	(277.75,168.24) --
	(272.54,163.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,168.84) --
	(272.54,174.06) --
	(277.75,168.84) --
	(272.54,163.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,171.29) --
	(272.54,176.51) --
	(277.75,171.29) --
	(272.54,166.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,174.47) --
	(272.54,179.68) --
	(277.75,174.47) --
	(272.54,169.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,177.46) --
	(272.54,182.67) --
	(277.75,177.46) --
	(272.54,172.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,178.00) --
	(272.54,183.21) --
	(277.75,178.00) --
	(272.54,172.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,179.40) --
	(272.54,184.61) --
	(277.75,179.40) --
	(272.54,174.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,179.53) --
	(272.54,184.74) --
	(277.75,179.53) --
	(272.54,174.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,179.59) --
	(272.54,184.80) --
	(277.75,179.59) --
	(272.54,174.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,180.32) --
	(272.54,185.53) --
	(277.75,180.32) --
	(272.54,175.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,182.64) --
	(272.54,187.86) --
	(277.75,182.64) --
	(272.54,177.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,182.90) --
	(272.54,188.11) --
	(277.75,182.90) --
	(272.54,177.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,183.06) --
	(272.54,188.27) --
	(277.75,183.06) --
	(272.54,177.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,183.31) --
	(272.54,188.52) --
	(277.75,183.31) --
	(272.54,178.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,183.41) --
	(272.54,188.62) --
	(277.75,183.41) --
	(272.54,178.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,184.49) --
	(272.54,189.70) --
	(277.75,184.49) --
	(272.54,179.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,185.63) --
	(272.54,190.84) --
	(277.75,185.63) --
	(272.54,180.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,187.25) --
	(272.54,192.46) --
	(277.75,187.25) --
	(272.54,182.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,187.70) --
	(272.54,192.91) --
	(277.75,187.70) --
	(272.54,182.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,187.73) --
	(272.54,192.94) --
	(277.75,187.73) --
	(272.54,182.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,187.82) --
	(272.54,193.04) --
	(277.75,187.82) --
	(272.54,182.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,189.00) --
	(272.54,194.21) --
	(277.75,189.00) --
	(272.54,183.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,191.42) --
	(272.54,196.63) --
	(277.75,191.42) --
	(272.54,186.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,191.70) --
	(272.54,196.92) --
	(277.75,191.70) --
	(272.54,186.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,193.16) --
	(272.54,198.38) --
	(277.75,193.16) --
	(272.54,187.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,193.55) --
	(272.54,198.76) --
	(277.75,193.55) --
	(272.54,188.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,193.71) --
	(272.54,198.92) --
	(277.75,193.71) --
	(272.54,188.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,194.34) --
	(272.54,199.55) --
	(277.75,194.34) --
	(272.54,189.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,195.17) --
	(272.54,200.38) --
	(277.75,195.17) --
	(272.54,189.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,196.47) --
	(272.54,201.68) --
	(277.75,196.47) --
	(272.54,191.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,196.60) --
	(272.54,201.81) --
	(277.75,196.60) --
	(272.54,191.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,197.14) --
	(272.54,202.35) --
	(277.75,197.14) --
	(272.54,191.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,197.74) --
	(272.54,202.96) --
	(277.75,197.74) --
	(272.54,192.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,197.93) --
	(272.54,203.15) --
	(277.75,197.93) --
	(272.54,192.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,197.93) --
	(272.54,203.15) --
	(277.75,197.93) --
	(272.54,192.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,198.03) --
	(272.54,203.24) --
	(277.75,198.03) --
	(272.54,192.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,198.16) --
	(272.54,203.37) --
	(277.75,198.16) --
	(272.54,192.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,198.51) --
	(272.54,203.72) --
	(277.75,198.51) --
	(272.54,193.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,198.98) --
	(272.54,204.20) --
	(277.75,198.98) --
	(272.54,193.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,200.00) --
	(272.54,205.21) --
	(277.75,200.00) --
	(272.54,194.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,200.25) --
	(272.54,205.47) --
	(277.75,200.25) --
	(272.54,195.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,200.86) --
	(272.54,206.07) --
	(277.75,200.86) --
	(272.54,195.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,201.05) --
	(272.54,206.26) --
	(277.75,201.05) --
	(272.54,195.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,201.72) --
	(272.54,206.93) --
	(277.75,201.72) --
	(272.54,196.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,201.78) --
	(272.54,206.99) --
	(277.75,201.78) --
	(272.54,196.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,203.66) --
	(272.54,208.87) --
	(277.75,203.66) --
	(272.54,198.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,205.31) --
	(272.54,210.52) --
	(277.75,205.31) --
	(272.54,200.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,205.66) --
	(272.54,210.87) --
	(277.75,205.66) --
	(272.54,200.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,209.12) --
	(272.54,214.34) --
	(277.75,209.12) --
	(272.54,203.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,209.44) --
	(272.54,214.66) --
	(277.75,209.44) --
	(272.54,204.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,209.98) --
	(272.54,215.20) --
	(277.75,209.98) --
	(272.54,204.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,210.14) --
	(272.54,215.35) --
	(277.75,210.14) --
	(272.54,204.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,214.08) --
	(272.54,219.30) --
	(277.75,214.08) --
	(272.54,208.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,215.13) --
	(272.54,220.35) --
	(277.75,215.13) --
	(272.54,209.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,215.45) --
	(272.54,220.66) --
	(277.75,215.45) --
	(272.54,210.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,216.50) --
	(272.54,221.71) --
	(277.75,216.50) --
	(272.54,211.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,218.31) --
	(272.54,223.52) --
	(277.75,218.31) --
	(272.54,213.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,218.44) --
	(272.54,223.65) --
	(277.75,218.44) --
	(272.54,213.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,218.47) --
	(272.54,223.68) --
	(277.75,218.47) --
	(272.54,213.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,218.92) --
	(272.54,224.13) --
	(277.75,218.92) --
	(272.54,213.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,220.31) --
	(272.54,225.53) --
	(277.75,220.31) --
	(272.54,215.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,220.79) --
	(272.54,226.00) --
	(277.75,220.79) --
	(272.54,215.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,221.20) --
	(272.54,226.42) --
	(277.75,221.20) --
	(272.54,215.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,222.70) --
	(272.54,227.91) --
	(277.75,222.70) --
	(272.54,217.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,224.19) --
	(272.54,229.41) --
	(277.75,224.19) --
	(272.54,218.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,224.38) --
	(272.54,229.60) --
	(277.75,224.38) --
	(272.54,219.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,225.56) --
	(272.54,230.77) --
	(277.75,225.56) --
	(272.54,220.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,225.97) --
	(272.54,231.19) --
	(277.75,225.97) --
	(272.54,220.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,227.18) --
	(272.54,232.39) --
	(277.75,227.18) --
	(272.54,221.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,228.23) --
	(272.54,233.44) --
	(277.75,228.23) --
	(272.54,223.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,228.45) --
	(272.54,233.67) --
	(277.75,228.45) --
	(272.54,223.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,230.14) --
	(272.54,235.35) --
	(277.75,230.14) --
	(272.54,224.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,230.68) --
	(272.54,235.89) --
	(277.75,230.68) --
	(272.54,225.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,232.84) --
	(272.54,238.05) --
	(277.75,232.84) --
	(272.54,227.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,233.19) --
	(272.54,238.40) --
	(277.75,233.19) --
	(272.54,227.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,235.45) --
	(272.54,240.66) --
	(277.75,235.45) --
	(272.54,230.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,235.92) --
	(272.54,241.14) --
	(277.75,235.92) --
	(272.54,230.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,236.24) --
	(272.54,241.45) --
	(277.75,236.24) --
	(272.54,231.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,238.21) --
	(272.54,243.43) --
	(277.75,238.21) --
	(272.54,233.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,238.66) --
	(272.54,243.87) --
	(277.75,238.66) --
	(272.54,233.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,241.07) --
	(272.54,246.29) --
	(277.75,241.07) --
	(272.54,235.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,242.41) --
	(272.54,247.62) --
	(277.75,242.41) --
	(272.54,237.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,249.88) --
	(272.54,255.09) --
	(277.75,249.88) --
	(272.54,244.67) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (272.54,266.86) --
	(279.56,254.70) --
	(265.52,254.70) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (267.33,261.80) --
	(272.54,267.01) --
	(277.75,261.80) --
	(272.54,256.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,265.33) --
	(272.54,270.54) --
	(277.75,265.33) --
	(272.54,260.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,270.42) --
	(272.54,275.63) --
	(277.75,270.42) --
	(272.54,265.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,275.57) --
	(272.54,280.78) --
	(277.75,275.57) --
	(272.54,270.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (267.33,279.80) --
	(272.54,285.01) --
	(277.75,279.80) --
	(272.54,274.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,136.99) --
	(315.81,142.20) --
	(321.02,136.99) --
	(315.81,131.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,149.74) --
	(315.81,154.95) --
	(321.02,149.74) --
	(315.81,144.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,154.22) --
	(315.81,159.43) --
	(321.02,154.22) --
	(315.81,149.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,157.97) --
	(315.81,163.19) --
	(321.02,157.97) --
	(315.81,152.76) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (315.81,168.62) --
	(322.83,156.46) --
	(308.79,156.46) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (310.60,166.24) --
	(315.81,171.45) --
	(321.02,166.24) --
	(315.81,161.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,166.27) --
	(315.81,171.48) --
	(321.02,166.27) --
	(315.81,161.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,167.03) --
	(315.81,172.25) --
	(321.02,167.03) --
	(315.81,161.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,169.96) --
	(315.81,175.17) --
	(321.02,169.96) --
	(315.81,164.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,169.99) --
	(315.81,175.20) --
	(321.02,169.99) --
	(315.81,164.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,170.02) --
	(315.81,175.23) --
	(321.02,170.02) --
	(315.81,164.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,170.97) --
	(315.81,176.19) --
	(321.02,170.97) --
	(315.81,165.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,171.71) --
	(315.81,176.92) --
	(321.02,171.71) --
	(315.81,166.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,172.91) --
	(315.81,178.13) --
	(321.02,172.91) --
	(315.81,167.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,173.26) --
	(315.81,178.48) --
	(321.02,173.26) --
	(315.81,168.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,174.28) --
	(315.81,179.49) --
	(321.02,174.28) --
	(315.81,169.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,174.34) --
	(315.81,179.56) --
	(321.02,174.34) --
	(315.81,169.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,174.60) --
	(315.81,179.81) --
	(321.02,174.60) --
	(315.81,169.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,175.39) --
	(315.81,180.61) --
	(321.02,175.39) --
	(315.81,170.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,176.12) --
	(315.81,181.34) --
	(321.02,176.12) --
	(315.81,170.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,176.98) --
	(315.81,182.20) --
	(321.02,176.98) --
	(315.81,171.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,177.08) --
	(315.81,182.29) --
	(321.02,177.08) --
	(315.81,171.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,179.02) --
	(315.81,184.23) --
	(321.02,179.02) --
	(315.81,173.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,180.48) --
	(315.81,185.69) --
	(321.02,180.48) --
	(315.81,175.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,181.72) --
	(315.81,186.93) --
	(321.02,181.72) --
	(315.81,176.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,184.58) --
	(315.81,189.79) --
	(321.02,184.58) --
	(315.81,179.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,184.84) --
	(315.81,190.05) --
	(321.02,184.84) --
	(315.81,179.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,185.25) --
	(315.81,190.46) --
	(321.02,185.25) --
	(315.81,180.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,187.25) --
	(315.81,192.46) --
	(321.02,187.25) --
	(315.81,182.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,189.22) --
	(315.81,194.44) --
	(321.02,189.22) --
	(315.81,184.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,189.29) --
	(315.81,194.50) --
	(321.02,189.29) --
	(315.81,184.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,190.14) --
	(315.81,195.36) --
	(321.02,190.14) --
	(315.81,184.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,191.51) --
	(315.81,196.72) --
	(321.02,191.51) --
	(315.81,186.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,191.73) --
	(315.81,196.95) --
	(321.02,191.73) --
	(315.81,186.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,191.80) --
	(315.81,197.01) --
	(321.02,191.80) --
	(315.81,186.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,192.88) --
	(315.81,198.09) --
	(321.02,192.88) --
	(315.81,187.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,193.61) --
	(315.81,198.82) --
	(321.02,193.61) --
	(315.81,188.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,194.15) --
	(315.81,199.36) --
	(321.02,194.15) --
	(315.81,188.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,195.68) --
	(315.81,200.89) --
	(321.02,195.68) --
	(315.81,190.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,196.50) --
	(315.81,201.72) --
	(321.02,196.50) --
	(315.81,191.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,196.73) --
	(315.81,201.94) --
	(321.02,196.73) --
	(315.81,191.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,197.46) --
	(315.81,202.67) --
	(321.02,197.46) --
	(315.81,192.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,197.68) --
	(315.81,202.89) --
	(321.02,197.68) --
	(315.81,192.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,197.74) --
	(315.81,202.96) --
	(321.02,197.74) --
	(315.81,192.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,201.68) --
	(315.81,206.90) --
	(321.02,201.68) --
	(315.81,196.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,201.97) --
	(315.81,207.18) --
	(321.02,201.97) --
	(315.81,196.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,202.32) --
	(315.81,207.53) --
	(321.02,202.32) --
	(315.81,197.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,202.58) --
	(315.81,207.79) --
	(321.02,202.58) --
	(315.81,197.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,203.02) --
	(315.81,208.23) --
	(321.02,203.02) --
	(315.81,197.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,203.56) --
	(315.81,208.77) --
	(321.02,203.56) --
	(315.81,198.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,204.42) --
	(315.81,209.63) --
	(321.02,204.42) --
	(315.81,199.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,204.48) --
	(315.81,209.70) --
	(321.02,204.48) --
	(315.81,199.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,206.20) --
	(315.81,211.41) --
	(321.02,206.20) --
	(315.81,200.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,206.55) --
	(315.81,211.76) --
	(321.02,206.55) --
	(315.81,201.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,206.68) --
	(315.81,211.89) --
	(321.02,206.68) --
	(315.81,201.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,206.77) --
	(315.81,211.98) --
	(321.02,206.77) --
	(315.81,201.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,206.96) --
	(315.81,212.18) --
	(321.02,206.96) --
	(315.81,201.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,207.06) --
	(315.81,212.27) --
	(321.02,207.06) --
	(315.81,201.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,207.41) --
	(315.81,212.62) --
	(321.02,207.41) --
	(315.81,202.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,207.66) --
	(315.81,212.87) --
	(321.02,207.66) --
	(315.81,202.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,211.06) --
	(315.81,216.28) --
	(321.02,211.06) --
	(315.81,205.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,211.22) --
	(315.81,216.44) --
	(321.02,211.22) --
	(315.81,206.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,211.83) --
	(315.81,217.04) --
	(321.02,211.83) --
	(315.81,206.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,212.53) --
	(315.81,217.74) --
	(321.02,212.53) --
	(315.81,207.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,212.97) --
	(315.81,218.18) --
	(321.02,212.97) --
	(315.81,207.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,214.59) --
	(315.81,219.81) --
	(321.02,214.59) --
	(315.81,209.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,216.25) --
	(315.81,221.46) --
	(321.02,216.25) --
	(315.81,211.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,216.34) --
	(315.81,221.55) --
	(321.02,216.34) --
	(315.81,211.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,216.79) --
	(315.81,222.00) --
	(321.02,216.79) --
	(315.81,211.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,217.20) --
	(315.81,222.41) --
	(321.02,217.20) --
	(315.81,211.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,217.29) --
	(315.81,222.51) --
	(321.02,217.29) --
	(315.81,212.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,218.88) --
	(315.81,224.10) --
	(321.02,218.88) --
	(315.81,213.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,218.95) --
	(315.81,224.16) --
	(321.02,218.95) --
	(315.81,213.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,221.17) --
	(315.81,226.39) --
	(321.02,221.17) --
	(315.81,215.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,221.30) --
	(315.81,226.51) --
	(321.02,221.30) --
	(315.81,216.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,221.46) --
	(315.81,226.67) --
	(321.02,221.46) --
	(315.81,216.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,222.03) --
	(315.81,227.24) --
	(321.02,222.03) --
	(315.81,216.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,222.44) --
	(315.81,227.66) --
	(321.02,222.44) --
	(315.81,217.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,222.79) --
	(315.81,228.01) --
	(321.02,222.79) --
	(315.81,217.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,223.08) --
	(315.81,228.29) --
	(321.02,223.08) --
	(315.81,217.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,225.11) --
	(315.81,230.33) --
	(321.02,225.11) --
	(315.81,219.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,228.39) --
	(315.81,233.60) --
	(321.02,228.39) --
	(315.81,223.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,228.61) --
	(315.81,233.83) --
	(321.02,228.61) --
	(315.81,223.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,228.77) --
	(315.81,233.98) --
	(321.02,228.77) --
	(315.81,223.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,229.76) --
	(315.81,234.97) --
	(321.02,229.76) --
	(315.81,224.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,233.09) --
	(315.81,238.31) --
	(321.02,233.09) --
	(315.81,227.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,233.48) --
	(315.81,238.69) --
	(321.02,233.48) --
	(315.81,228.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,235.51) --
	(315.81,240.72) --
	(321.02,235.51) --
	(315.81,230.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,237.16) --
	(315.81,242.38) --
	(321.02,237.16) --
	(315.81,231.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,239.20) --
	(315.81,244.41) --
	(321.02,239.20) --
	(315.81,233.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,239.68) --
	(315.81,244.89) --
	(321.02,239.68) --
	(315.81,234.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,241.65) --
	(315.81,246.86) --
	(321.02,241.65) --
	(315.81,236.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,244.57) --
	(315.81,249.78) --
	(321.02,244.57) --
	(315.81,239.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,245.24) --
	(315.81,250.45) --
	(321.02,245.24) --
	(315.81,240.03) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (315.81,253.35) --
	(322.83,241.19) --
	(308.79,241.19) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (310.60,245.46) --
	(315.81,250.67) --
	(321.02,245.46) --
	(315.81,240.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,247.08) --
	(315.81,252.30) --
	(321.02,247.08) --
	(315.81,241.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,248.45) --
	(315.81,253.66) --
	(321.02,248.45) --
	(315.81,243.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,252.20) --
	(315.81,257.41) --
	(321.02,252.20) --
	(315.81,246.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (310.60,254.14) --
	(315.81,259.35) --
	(321.02,254.14) --
	(315.81,248.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,151.49) --
	(359.08,156.70) --
	(364.29,151.49) --
	(359.08,146.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,155.72) --
	(359.08,160.93) --
	(364.29,155.72) --
	(359.08,150.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,161.88) --
	(359.08,167.10) --
	(364.29,161.88) --
	(359.08,156.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,164.71) --
	(359.08,169.93) --
	(364.29,164.71) --
	(359.08,159.50) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (359.08,174.38) --
	(366.10,162.22) --
	(352.06,162.22) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (353.86,170.02) --
	(359.08,175.23) --
	(364.29,170.02) --
	(359.08,164.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,170.75) --
	(359.08,175.97) --
	(364.29,170.75) --
	(359.08,165.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,171.58) --
	(359.08,176.79) --
	(364.29,171.58) --
	(359.08,166.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,172.72) --
	(359.08,177.94) --
	(364.29,172.72) --
	(359.08,167.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,173.14) --
	(359.08,178.35) --
	(364.29,173.14) --
	(359.08,167.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,174.38) --
	(359.08,179.59) --
	(364.29,174.38) --
	(359.08,169.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,174.66) --
	(359.08,179.88) --
	(364.29,174.66) --
	(359.08,169.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,175.33) --
	(359.08,180.54) --
	(364.29,175.33) --
	(359.08,170.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,176.00) --
	(359.08,181.21) --
	(364.29,176.00) --
	(359.08,170.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,176.82) --
	(359.08,182.04) --
	(364.29,176.82) --
	(359.08,171.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,180.26) --
	(359.08,185.47) --
	(364.29,180.26) --
	(359.08,175.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,180.83) --
	(359.08,186.04) --
	(364.29,180.83) --
	(359.08,175.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,181.31) --
	(359.08,186.52) --
	(364.29,181.31) --
	(359.08,176.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,181.72) --
	(359.08,186.93) --
	(364.29,181.72) --
	(359.08,176.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,182.10) --
	(359.08,187.31) --
	(364.29,182.10) --
	(359.08,176.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,183.34) --
	(359.08,188.55) --
	(364.29,183.34) --
	(359.08,178.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,183.60) --
	(359.08,188.81) --
	(364.29,183.60) --
	(359.08,178.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,183.91) --
	(359.08,189.13) --
	(364.29,183.91) --
	(359.08,178.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,183.95) --
	(359.08,189.16) --
	(364.29,183.95) --
	(359.08,178.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,183.95) --
	(359.08,189.16) --
	(364.29,183.95) --
	(359.08,178.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,184.14) --
	(359.08,189.35) --
	(364.29,184.14) --
	(359.08,178.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,184.68) --
	(359.08,189.89) --
	(364.29,184.68) --
	(359.08,179.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,186.04) --
	(359.08,191.26) --
	(364.29,186.04) --
	(359.08,180.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,188.97) --
	(359.08,194.18) --
	(364.29,188.97) --
	(359.08,183.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,189.25) --
	(359.08,194.47) --
	(364.29,189.25) --
	(359.08,184.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,189.41) --
	(359.08,194.63) --
	(364.29,189.41) --
	(359.08,184.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,189.51) --
	(359.08,194.72) --
	(364.29,189.51) --
	(359.08,184.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,189.60) --
	(359.08,194.82) --
	(364.29,189.60) --
	(359.08,184.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,190.14) --
	(359.08,195.36) --
	(364.29,190.14) --
	(359.08,184.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,191.00) --
	(359.08,196.22) --
	(364.29,191.00) --
	(359.08,185.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,192.47) --
	(359.08,197.68) --
	(364.29,192.47) --
	(359.08,187.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,192.91) --
	(359.08,198.12) --
	(364.29,192.91) --
	(359.08,187.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,193.86) --
	(359.08,199.08) --
	(364.29,193.86) --
	(359.08,188.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,193.93) --
	(359.08,199.14) --
	(364.29,193.93) --
	(359.08,188.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,194.25) --
	(359.08,199.46) --
	(364.29,194.25) --
	(359.08,189.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,194.88) --
	(359.08,200.09) --
	(364.29,194.88) --
	(359.08,189.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,195.04) --
	(359.08,200.25) --
	(364.29,195.04) --
	(359.08,189.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,195.45) --
	(359.08,200.67) --
	(364.29,195.45) --
	(359.08,190.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,195.64) --
	(359.08,200.86) --
	(364.29,195.64) --
	(359.08,190.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,195.74) --
	(359.08,200.95) --
	(364.29,195.74) --
	(359.08,190.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,195.84) --
	(359.08,201.05) --
	(364.29,195.84) --
	(359.08,190.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,196.57) --
	(359.08,201.78) --
	(364.29,196.57) --
	(359.08,191.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,197.08) --
	(359.08,202.29) --
	(364.29,197.08) --
	(359.08,191.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,197.49) --
	(359.08,202.70) --
	(364.29,197.49) --
	(359.08,192.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,198.47) --
	(359.08,203.69) --
	(364.29,198.47) --
	(359.08,193.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,198.76) --
	(359.08,203.97) --
	(364.29,198.76) --
	(359.08,193.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,199.49) --
	(359.08,204.70) --
	(364.29,199.49) --
	(359.08,194.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,199.84) --
	(359.08,205.05) --
	(364.29,199.84) --
	(359.08,194.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,201.65) --
	(359.08,206.87) --
	(364.29,201.65) --
	(359.08,196.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,202.29) --
	(359.08,207.50) --
	(364.29,202.29) --
	(359.08,197.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,202.73) --
	(359.08,207.95) --
	(364.29,202.73) --
	(359.08,197.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,202.86) --
	(359.08,208.07) --
	(364.29,202.86) --
	(359.08,197.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,203.59) --
	(359.08,208.81) --
	(364.29,203.59) --
	(359.08,198.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,203.66) --
	(359.08,208.87) --
	(364.29,203.66) --
	(359.08,198.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,203.91) --
	(359.08,209.12) --
	(364.29,203.91) --
	(359.08,198.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,204.61) --
	(359.08,209.82) --
	(364.29,204.61) --
	(359.08,199.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,205.40) --
	(359.08,210.62) --
	(364.29,205.40) --
	(359.08,200.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,205.53) --
	(359.08,210.74) --
	(364.29,205.53) --
	(359.08,200.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,208.07) --
	(359.08,213.29) --
	(364.29,208.07) --
	(359.08,202.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,209.47) --
	(359.08,214.69) --
	(364.29,209.47) --
	(359.08,204.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,210.14) --
	(359.08,215.35) --
	(364.29,210.14) --
	(359.08,204.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,210.24) --
	(359.08,215.45) --
	(364.29,210.24) --
	(359.08,205.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,210.33) --
	(359.08,215.55) --
	(364.29,210.33) --
	(359.08,205.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,210.87) --
	(359.08,216.09) --
	(364.29,210.87) --
	(359.08,205.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,211.19) --
	(359.08,216.40) --
	(364.29,211.19) --
	(359.08,205.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,211.54) --
	(359.08,216.75) --
	(364.29,211.54) --
	(359.08,206.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,212.05) --
	(359.08,217.26) --
	(364.29,212.05) --
	(359.08,206.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,212.53) --
	(359.08,217.74) --
	(364.29,212.53) --
	(359.08,207.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,214.34) --
	(359.08,219.55) --
	(364.29,214.34) --
	(359.08,209.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,215.67) --
	(359.08,220.89) --
	(364.29,215.67) --
	(359.08,210.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,215.90) --
	(359.08,221.11) --
	(364.29,215.90) --
	(359.08,210.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,217.14) --
	(359.08,222.35) --
	(364.29,217.14) --
	(359.08,211.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,217.26) --
	(359.08,222.48) --
	(364.29,217.26) --
	(359.08,212.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,217.68) --
	(359.08,222.89) --
	(364.29,217.68) --
	(359.08,212.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,222.00) --
	(359.08,227.21) --
	(364.29,222.00) --
	(359.08,216.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,222.54) --
	(359.08,227.75) --
	(364.29,222.54) --
	(359.08,217.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,223.94) --
	(359.08,229.15) --
	(364.29,223.94) --
	(359.08,218.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,224.26) --
	(359.08,229.47) --
	(364.29,224.26) --
	(359.08,219.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,224.45) --
	(359.08,229.66) --
	(364.29,224.45) --
	(359.08,219.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,226.07) --
	(359.08,231.28) --
	(364.29,226.07) --
	(359.08,220.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,226.96) --
	(359.08,232.17) --
	(364.29,226.96) --
	(359.08,221.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,227.94) --
	(359.08,233.16) --
	(364.29,227.94) --
	(359.08,222.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,230.27) --
	(359.08,235.48) --
	(364.29,230.27) --
	(359.08,225.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,230.93) --
	(359.08,236.15) --
	(364.29,230.93) --
	(359.08,225.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,233.16) --
	(359.08,238.37) --
	(364.29,233.16) --
	(359.08,227.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,235.45) --
	(359.08,240.66) --
	(364.29,235.45) --
	(359.08,230.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,235.54) --
	(359.08,240.76) --
	(364.29,235.54) --
	(359.08,230.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,235.54) --
	(359.08,240.76) --
	(364.29,235.54) --
	(359.08,230.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,235.61) --
	(359.08,240.82) --
	(364.29,235.61) --
	(359.08,230.39) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (359.08,246.76) --
	(366.10,234.60) --
	(352.06,234.60) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (353.86,239.64) --
	(359.08,244.86) --
	(364.29,239.64) --
	(359.08,234.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,240.57) --
	(359.08,245.78) --
	(364.29,240.57) --
	(359.08,235.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,245.52) --
	(359.08,250.74) --
	(364.29,245.52) --
	(359.08,240.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,246.99) --
	(359.08,252.20) --
	(364.29,246.99) --
	(359.08,241.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (353.86,251.50) --
	(359.08,256.71) --
	(364.29,251.50) --
	(359.08,246.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,158.19) --
	(402.35,163.41) --
	(407.56,158.19) --
	(402.35,152.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,166.46) --
	(402.35,171.67) --
	(407.56,166.46) --
	(402.35,161.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,173.23) --
	(402.35,178.45) --
	(407.56,173.23) --
	(402.35,168.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,173.52) --
	(402.35,178.73) --
	(407.56,173.52) --
	(402.35,168.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (402.35,184.55) --
	(409.37,172.39) --
	(395.33,172.39) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (397.13,178.73) --
	(402.35,183.94) --
	(407.56,178.73) --
	(402.35,173.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,179.21) --
	(402.35,184.42) --
	(407.56,179.21) --
	(402.35,174.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,182.61) --
	(402.35,187.82) --
	(407.56,182.61) --
	(402.35,177.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,183.31) --
	(402.35,188.52) --
	(407.56,183.31) --
	(402.35,178.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,183.85) --
	(402.35,189.06) --
	(407.56,183.85) --
	(402.35,178.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,184.10) --
	(402.35,189.32) --
	(407.56,184.10) --
	(402.35,178.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,184.14) --
	(402.35,189.35) --
	(407.56,184.14) --
	(402.35,178.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,184.23) --
	(402.35,189.44) --
	(407.56,184.23) --
	(402.35,179.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,184.64) --
	(402.35,189.86) --
	(407.56,184.64) --
	(402.35,179.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,185.44) --
	(402.35,190.65) --
	(407.56,185.44) --
	(402.35,180.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,185.88) --
	(402.35,191.10) --
	(407.56,185.88) --
	(402.35,180.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,186.20) --
	(402.35,191.42) --
	(407.56,186.20) --
	(402.35,180.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,186.58) --
	(402.35,191.80) --
	(407.56,186.58) --
	(402.35,181.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,187.32) --
	(402.35,192.53) --
	(407.56,187.32) --
	(402.35,182.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,188.81) --
	(402.35,194.02) --
	(407.56,188.81) --
	(402.35,183.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,190.62) --
	(402.35,195.83) --
	(407.56,190.62) --
	(402.35,185.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,190.84) --
	(402.35,196.06) --
	(407.56,190.84) --
	(402.35,185.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,191.38) --
	(402.35,196.60) --
	(407.56,191.38) --
	(402.35,186.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,192.85) --
	(402.35,198.06) --
	(407.56,192.85) --
	(402.35,187.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,193.04) --
	(402.35,198.25) --
	(407.56,193.04) --
	(402.35,187.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,194.88) --
	(402.35,200.09) --
	(407.56,194.88) --
	(402.35,189.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,195.52) --
	(402.35,200.73) --
	(407.56,195.52) --
	(402.35,190.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,196.38) --
	(402.35,201.59) --
	(407.56,196.38) --
	(402.35,191.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,196.44) --
	(402.35,201.65) --
	(407.56,196.44) --
	(402.35,191.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,196.53) --
	(402.35,201.75) --
	(407.56,196.53) --
	(402.35,191.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,196.82) --
	(402.35,202.03) --
	(407.56,196.82) --
	(402.35,191.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,196.82) --
	(402.35,202.03) --
	(407.56,196.82) --
	(402.35,191.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,196.85) --
	(402.35,202.07) --
	(407.56,196.85) --
	(402.35,191.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,197.01) --
	(402.35,202.22) --
	(407.56,197.01) --
	(402.35,191.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,197.04) --
	(402.35,202.26) --
	(407.56,197.04) --
	(402.35,191.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,197.11) --
	(402.35,202.32) --
	(407.56,197.11) --
	(402.35,191.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,197.46) --
	(402.35,202.67) --
	(407.56,197.46) --
	(402.35,192.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,198.00) --
	(402.35,203.21) --
	(407.56,198.00) --
	(402.35,192.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,198.47) --
	(402.35,203.69) --
	(407.56,198.47) --
	(402.35,193.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,198.54) --
	(402.35,203.75) --
	(407.56,198.54) --
	(402.35,193.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,198.63) --
	(402.35,203.85) --
	(407.56,198.63) --
	(402.35,193.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,198.73) --
	(402.35,203.94) --
	(407.56,198.73) --
	(402.35,193.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,199.49) --
	(402.35,204.70) --
	(407.56,199.49) --
	(402.35,194.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,199.71) --
	(402.35,204.93) --
	(407.56,199.71) --
	(402.35,194.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,200.29) --
	(402.35,205.50) --
	(407.56,200.29) --
	(402.35,195.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,200.45) --
	(402.35,205.66) --
	(407.56,200.45) --
	(402.35,195.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,200.48) --
	(402.35,205.69) --
	(407.56,200.48) --
	(402.35,195.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,200.57) --
	(402.35,205.79) --
	(407.56,200.57) --
	(402.35,195.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,200.70) --
	(402.35,205.91) --
	(407.56,200.70) --
	(402.35,195.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,201.34) --
	(402.35,206.55) --
	(407.56,201.34) --
	(402.35,196.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,201.65) --
	(402.35,206.87) --
	(407.56,201.65) --
	(402.35,196.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,202.29) --
	(402.35,207.50) --
	(407.56,202.29) --
	(402.35,197.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,202.80) --
	(402.35,208.01) --
	(407.56,202.80) --
	(402.35,197.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,203.02) --
	(402.35,208.23) --
	(407.56,203.02) --
	(402.35,197.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,203.34) --
	(402.35,208.55) --
	(407.56,203.34) --
	(402.35,198.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,203.59) --
	(402.35,208.81) --
	(407.56,203.59) --
	(402.35,198.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,203.69) --
	(402.35,208.90) --
	(407.56,203.69) --
	(402.35,198.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,203.75) --
	(402.35,208.96) --
	(407.56,203.75) --
	(402.35,198.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,203.91) --
	(402.35,209.12) --
	(407.56,203.91) --
	(402.35,198.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,204.80) --
	(402.35,210.01) --
	(407.56,204.80) --
	(402.35,199.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,205.34) --
	(402.35,210.55) --
	(407.56,205.34) --
	(402.35,200.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,206.07) --
	(402.35,211.29) --
	(407.56,206.07) --
	(402.35,200.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,206.23) --
	(402.35,211.44) --
	(407.56,206.23) --
	(402.35,201.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,206.52) --
	(402.35,211.73) --
	(407.56,206.52) --
	(402.35,201.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,206.80) --
	(402.35,212.02) --
	(407.56,206.80) --
	(402.35,201.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,206.96) --
	(402.35,212.18) --
	(407.56,206.96) --
	(402.35,201.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,207.03) --
	(402.35,212.24) --
	(407.56,207.03) --
	(402.35,201.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,207.88) --
	(402.35,213.10) --
	(407.56,207.88) --
	(402.35,202.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,208.11) --
	(402.35,213.32) --
	(407.56,208.11) --
	(402.35,202.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,208.20) --
	(402.35,213.42) --
	(407.56,208.20) --
	(402.35,202.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,208.49) --
	(402.35,213.70) --
	(407.56,208.49) --
	(402.35,203.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,209.44) --
	(402.35,214.66) --
	(407.56,209.44) --
	(402.35,204.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,209.47) --
	(402.35,214.69) --
	(407.56,209.47) --
	(402.35,204.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,210.05) --
	(402.35,215.26) --
	(407.56,210.05) --
	(402.35,204.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,210.36) --
	(402.35,215.58) --
	(407.56,210.36) --
	(402.35,205.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,210.43) --
	(402.35,215.64) --
	(407.56,210.43) --
	(402.35,205.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,211.51) --
	(402.35,216.72) --
	(407.56,211.51) --
	(402.35,206.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,211.73) --
	(402.35,216.94) --
	(407.56,211.73) --
	(402.35,206.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,212.08) --
	(402.35,217.29) --
	(407.56,212.08) --
	(402.35,206.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,212.14) --
	(402.35,217.36) --
	(407.56,212.14) --
	(402.35,206.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,213.32) --
	(402.35,218.53) --
	(407.56,213.32) --
	(402.35,208.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,213.61) --
	(402.35,218.82) --
	(407.56,213.61) --
	(402.35,208.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,213.96) --
	(402.35,219.17) --
	(407.56,213.96) --
	(402.35,208.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,214.08) --
	(402.35,219.30) --
	(407.56,214.08) --
	(402.35,208.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,214.69) --
	(402.35,219.90) --
	(407.56,214.69) --
	(402.35,209.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,215.10) --
	(402.35,220.31) --
	(407.56,215.10) --
	(402.35,209.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,215.70) --
	(402.35,220.92) --
	(407.56,215.70) --
	(402.35,210.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,215.86) --
	(402.35,221.08) --
	(407.56,215.86) --
	(402.35,210.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,216.12) --
	(402.35,221.33) --
	(407.56,216.12) --
	(402.35,210.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,217.42) --
	(402.35,222.63) --
	(407.56,217.42) --
	(402.35,212.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,217.90) --
	(402.35,223.11) --
	(407.56,217.90) --
	(402.35,212.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,218.22) --
	(402.35,223.43) --
	(407.56,218.22) --
	(402.35,213.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,220.57) --
	(402.35,225.78) --
	(407.56,220.57) --
	(402.35,215.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,221.17) --
	(402.35,226.39) --
	(407.56,221.17) --
	(402.35,215.96) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (402.35,232.24) --
	(409.37,220.08) --
	(395.33,220.08) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (397.13,226.55) --
	(402.35,231.76) --
	(407.56,226.55) --
	(402.35,221.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,230.36) --
	(402.35,235.57) --
	(407.56,230.36) --
	(402.35,225.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,230.52) --
	(402.35,235.73) --
	(407.56,230.52) --
	(402.35,225.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,231.00) --
	(402.35,236.21) --
	(407.56,231.00) --
	(402.35,225.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (397.13,244.19) --
	(402.35,249.40) --
	(407.56,244.19) --
	(402.35,238.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,171.61) --
	(445.61,176.82) --
	(450.83,171.61) --
	(445.61,166.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,175.23) --
	(445.61,180.45) --
	(450.83,175.23) --
	(445.61,170.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,175.43) --
	(445.61,180.64) --
	(450.83,175.43) --
	(445.61,170.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,178.03) --
	(445.61,183.25) --
	(450.83,178.03) --
	(445.61,172.82) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (445.61,187.76) --
	(452.64,175.60) --
	(438.59,175.60) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (440.40,179.72) --
	(445.61,184.93) --
	(450.83,179.72) --
	(445.61,174.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,182.10) --
	(445.61,187.31) --
	(450.83,182.10) --
	(445.61,176.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,182.80) --
	(445.61,188.01) --
	(450.83,182.80) --
	(445.61,177.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,184.04) --
	(445.61,189.25) --
	(450.83,184.04) --
	(445.61,178.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,184.55) --
	(445.61,189.76) --
	(450.83,184.55) --
	(445.61,179.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,184.84) --
	(445.61,190.05) --
	(450.83,184.84) --
	(445.61,179.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,185.06) --
	(445.61,190.27) --
	(450.83,185.06) --
	(445.61,179.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,185.50) --
	(445.61,190.72) --
	(450.83,185.50) --
	(445.61,180.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,186.39) --
	(445.61,191.61) --
	(450.83,186.39) --
	(445.61,181.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,187.19) --
	(445.61,192.40) --
	(450.83,187.19) --
	(445.61,181.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,188.27) --
	(445.61,193.48) --
	(450.83,188.27) --
	(445.61,183.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,188.78) --
	(445.61,193.99) --
	(450.83,188.78) --
	(445.61,183.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,188.78) --
	(445.61,193.99) --
	(450.83,188.78) --
	(445.61,183.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,188.90) --
	(445.61,194.12) --
	(450.83,188.90) --
	(445.61,183.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,189.38) --
	(445.61,194.59) --
	(450.83,189.38) --
	(445.61,184.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,189.54) --
	(445.61,194.75) --
	(450.83,189.54) --
	(445.61,184.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,189.99) --
	(445.61,195.20) --
	(450.83,189.99) --
	(445.61,184.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,190.53) --
	(445.61,195.74) --
	(450.83,190.53) --
	(445.61,185.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,191.96) --
	(445.61,197.17) --
	(450.83,191.96) --
	(445.61,186.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,192.02) --
	(445.61,197.23) --
	(450.83,192.02) --
	(445.61,186.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,192.43) --
	(445.61,197.65) --
	(450.83,192.43) --
	(445.61,187.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,192.69) --
	(445.61,197.90) --
	(450.83,192.69) --
	(445.61,187.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,193.26) --
	(445.61,198.47) --
	(450.83,193.26) --
	(445.61,188.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,193.51) --
	(445.61,198.73) --
	(450.83,193.51) --
	(445.61,188.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,193.51) --
	(445.61,198.73) --
	(450.83,193.51) --
	(445.61,188.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,193.58) --
	(445.61,198.79) --
	(450.83,193.58) --
	(445.61,188.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,194.12) --
	(445.61,199.33) --
	(450.83,194.12) --
	(445.61,188.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,194.15) --
	(445.61,199.36) --
	(450.83,194.15) --
	(445.61,188.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,194.31) --
	(445.61,199.52) --
	(450.83,194.31) --
	(445.61,189.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,194.79) --
	(445.61,200.00) --
	(450.83,194.79) --
	(445.61,189.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,195.01) --
	(445.61,200.22) --
	(450.83,195.01) --
	(445.61,189.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,195.23) --
	(445.61,200.44) --
	(450.83,195.23) --
	(445.61,190.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,195.36) --
	(445.61,200.57) --
	(450.83,195.36) --
	(445.61,190.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,195.39) --
	(445.61,200.60) --
	(450.83,195.39) --
	(445.61,190.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,196.19) --
	(445.61,201.40) --
	(450.83,196.19) --
	(445.61,190.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,196.53) --
	(445.61,201.75) --
	(450.83,196.53) --
	(445.61,191.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,197.14) --
	(445.61,202.35) --
	(450.83,197.14) --
	(445.61,191.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,197.58) --
	(445.61,202.80) --
	(450.83,197.58) --
	(445.61,192.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,197.84) --
	(445.61,203.05) --
	(450.83,197.84) --
	(445.61,192.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,198.19) --
	(445.61,203.40) --
	(450.83,198.19) --
	(445.61,192.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,198.57) --
	(445.61,203.78) --
	(450.83,198.57) --
	(445.61,193.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,198.57) --
	(445.61,203.78) --
	(450.83,198.57) --
	(445.61,193.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,198.76) --
	(445.61,203.97) --
	(450.83,198.76) --
	(445.61,193.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,198.98) --
	(445.61,204.20) --
	(450.83,198.98) --
	(445.61,193.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,199.24) --
	(445.61,204.45) --
	(450.83,199.24) --
	(445.61,194.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,199.65) --
	(445.61,204.86) --
	(450.83,199.65) --
	(445.61,194.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,200.13) --
	(445.61,205.34) --
	(450.83,200.13) --
	(445.61,194.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,201.11) --
	(445.61,206.33) --
	(450.83,201.11) --
	(445.61,195.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,201.21) --
	(445.61,206.42) --
	(450.83,201.21) --
	(445.61,195.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,203.75) --
	(445.61,208.96) --
	(450.83,203.75) --
	(445.61,198.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,204.07) --
	(445.61,209.28) --
	(450.83,204.07) --
	(445.61,198.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,204.10) --
	(445.61,209.31) --
	(450.83,204.10) --
	(445.61,198.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,204.58) --
	(445.61,209.79) --
	(450.83,204.58) --
	(445.61,199.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,205.12) --
	(445.61,210.33) --
	(450.83,205.12) --
	(445.61,199.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,205.21) --
	(445.61,210.43) --
	(450.83,205.21) --
	(445.61,200.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,205.72) --
	(445.61,210.94) --
	(450.83,205.72) --
	(445.61,200.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,206.07) --
	(445.61,211.29) --
	(450.83,206.07) --
	(445.61,200.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,207.31) --
	(445.61,212.53) --
	(450.83,207.31) --
	(445.61,202.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,207.50) --
	(445.61,212.72) --
	(450.83,207.50) --
	(445.61,202.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,208.30) --
	(445.61,213.51) --
	(450.83,208.30) --
	(445.61,203.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,208.30) --
	(445.61,213.51) --
	(450.83,208.30) --
	(445.61,203.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,208.42) --
	(445.61,213.64) --
	(450.83,208.42) --
	(445.61,203.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,209.16) --
	(445.61,214.37) --
	(450.83,209.16) --
	(445.61,203.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,210.14) --
	(445.61,215.35) --
	(450.83,210.14) --
	(445.61,204.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,210.24) --
	(445.61,215.45) --
	(450.83,210.24) --
	(445.61,205.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,210.52) --
	(445.61,215.74) --
	(450.83,210.52) --
	(445.61,205.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,210.59) --
	(445.61,215.80) --
	(450.83,210.59) --
	(445.61,205.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,210.78) --
	(445.61,215.99) --
	(450.83,210.78) --
	(445.61,205.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,211.70) --
	(445.61,216.91) --
	(450.83,211.70) --
	(445.61,206.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,212.84) --
	(445.61,218.06) --
	(450.83,212.84) --
	(445.61,207.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,213.16) --
	(445.61,218.37) --
	(450.83,213.16) --
	(445.61,207.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,213.80) --
	(445.61,219.01) --
	(450.83,213.80) --
	(445.61,208.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,213.99) --
	(445.61,219.20) --
	(450.83,213.99) --
	(445.61,208.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,215.23) --
	(445.61,220.44) --
	(450.83,215.23) --
	(445.61,210.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,215.36) --
	(445.61,220.57) --
	(450.83,215.36) --
	(445.61,210.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,215.45) --
	(445.61,220.66) --
	(450.83,215.45) --
	(445.61,210.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,215.55) --
	(445.61,220.76) --
	(450.83,215.55) --
	(445.61,210.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,216.12) --
	(445.61,221.33) --
	(450.83,216.12) --
	(445.61,210.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,216.72) --
	(445.61,221.94) --
	(450.83,216.72) --
	(445.61,211.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,217.26) --
	(445.61,222.48) --
	(450.83,217.26) --
	(445.61,212.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,217.33) --
	(445.61,222.54) --
	(450.83,217.33) --
	(445.61,212.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,217.99) --
	(445.61,223.21) --
	(450.83,217.99) --
	(445.61,212.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,218.22) --
	(445.61,223.43) --
	(450.83,218.22) --
	(445.61,213.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,219.49) --
	(445.61,224.70) --
	(450.83,219.49) --
	(445.61,214.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,219.55) --
	(445.61,224.76) --
	(450.83,219.55) --
	(445.61,214.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,220.76) --
	(445.61,225.97) --
	(450.83,220.76) --
	(445.61,215.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,221.97) --
	(445.61,227.18) --
	(450.83,221.97) --
	(445.61,216.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,222.79) --
	(445.61,228.01) --
	(450.83,222.79) --
	(445.61,217.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,225.15) --
	(445.61,230.36) --
	(450.83,225.15) --
	(445.61,219.93) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (445.61,240.57) --
	(452.64,228.41) --
	(438.59,228.41) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (440.40,235.03) --
	(445.61,240.25) --
	(450.83,235.03) --
	(445.61,229.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,238.47) --
	(445.61,243.68) --
	(450.83,238.47) --
	(445.61,233.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,239.01) --
	(445.61,244.22) --
	(450.83,239.01) --
	(445.61,233.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,243.01) --
	(445.61,248.23) --
	(450.83,243.01) --
	(445.61,237.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (440.40,247.37) --
	(445.61,252.58) --
	(450.83,247.37) --
	(445.61,242.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,181.53) --
	(488.88,186.74) --
	(494.10,181.53) --
	(488.88,176.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,181.75) --
	(488.88,186.97) --
	(494.10,181.75) --
	(488.88,176.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,182.17) --
	(488.88,187.38) --
	(494.10,182.17) --
	(488.88,176.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,182.26) --
	(488.88,187.47) --
	(494.10,182.26) --
	(488.88,177.05) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (488.88,190.75) --
	(495.90,178.59) --
	(481.86,178.59) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (483.67,182.90) --
	(488.88,188.11) --
	(494.10,182.90) --
	(488.88,177.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,183.25) --
	(488.88,188.46) --
	(494.10,183.25) --
	(488.88,178.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,184.71) --
	(488.88,189.92) --
	(494.10,184.71) --
	(488.88,179.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,184.77) --
	(488.88,189.99) --
	(494.10,184.77) --
	(488.88,179.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,184.77) --
	(488.88,189.99) --
	(494.10,184.77) --
	(488.88,179.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,184.87) --
	(488.88,190.08) --
	(494.10,184.87) --
	(488.88,179.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,185.31) --
	(488.88,190.53) --
	(494.10,185.31) --
	(488.88,180.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,185.92) --
	(488.88,191.13) --
	(494.10,185.92) --
	(488.88,180.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,186.17) --
	(488.88,191.38) --
	(494.10,186.17) --
	(488.88,180.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,186.33) --
	(488.88,191.54) --
	(494.10,186.33) --
	(488.88,181.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,187.35) --
	(488.88,192.56) --
	(494.10,187.35) --
	(488.88,182.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,187.38) --
	(488.88,192.59) --
	(494.10,187.38) --
	(488.88,182.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,187.51) --
	(488.88,192.72) --
	(494.10,187.51) --
	(488.88,182.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,187.51) --
	(488.88,192.72) --
	(494.10,187.51) --
	(488.88,182.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,187.73) --
	(488.88,192.94) --
	(494.10,187.73) --
	(488.88,182.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,188.90) --
	(488.88,194.12) --
	(494.10,188.90) --
	(488.88,183.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,189.76) --
	(488.88,194.98) --
	(494.10,189.76) --
	(488.88,184.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,190.37) --
	(488.88,195.58) --
	(494.10,190.37) --
	(488.88,185.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,190.40) --
	(488.88,195.61) --
	(494.10,190.40) --
	(488.88,185.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,190.69) --
	(488.88,195.90) --
	(494.10,190.69) --
	(488.88,185.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,191.73) --
	(488.88,196.95) --
	(494.10,191.73) --
	(488.88,186.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,192.15) --
	(488.88,197.36) --
	(494.10,192.15) --
	(488.88,186.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,192.21) --
	(488.88,197.42) --
	(494.10,192.21) --
	(488.88,187.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,192.47) --
	(488.88,197.68) --
	(494.10,192.47) --
	(488.88,187.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,193.36) --
	(488.88,198.57) --
	(494.10,193.36) --
	(488.88,188.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,193.42) --
	(488.88,198.63) --
	(494.10,193.42) --
	(488.88,188.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,193.45) --
	(488.88,198.66) --
	(494.10,193.45) --
	(488.88,188.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,194.18) --
	(488.88,199.40) --
	(494.10,194.18) --
	(488.88,188.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,194.63) --
	(488.88,199.84) --
	(494.10,194.63) --
	(488.88,189.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,194.82) --
	(488.88,200.03) --
	(494.10,194.82) --
	(488.88,189.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,195.20) --
	(488.88,200.41) --
	(494.10,195.20) --
	(488.88,189.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,195.42) --
	(488.88,200.64) --
	(494.10,195.42) --
	(488.88,190.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,195.55) --
	(488.88,200.76) --
	(494.10,195.55) --
	(488.88,190.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,195.90) --
	(488.88,201.11) --
	(494.10,195.90) --
	(488.88,190.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,196.22) --
	(488.88,201.43) --
	(494.10,196.22) --
	(488.88,191.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,196.31) --
	(488.88,201.53) --
	(494.10,196.31) --
	(488.88,191.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,196.31) --
	(488.88,201.53) --
	(494.10,196.31) --
	(488.88,191.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,196.47) --
	(488.88,201.68) --
	(494.10,196.47) --
	(488.88,191.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,196.60) --
	(488.88,201.81) --
	(494.10,196.60) --
	(488.88,191.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,196.85) --
	(488.88,202.07) --
	(494.10,196.85) --
	(488.88,191.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,196.95) --
	(488.88,202.16) --
	(494.10,196.95) --
	(488.88,191.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,197.81) --
	(488.88,203.02) --
	(494.10,197.81) --
	(488.88,192.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,198.16) --
	(488.88,203.37) --
	(494.10,198.16) --
	(488.88,192.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,198.16) --
	(488.88,203.37) --
	(494.10,198.16) --
	(488.88,192.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,198.70) --
	(488.88,203.91) --
	(494.10,198.70) --
	(488.88,193.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,198.82) --
	(488.88,204.04) --
	(494.10,198.82) --
	(488.88,193.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,199.78) --
	(488.88,204.99) --
	(494.10,199.78) --
	(488.88,194.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,199.94) --
	(488.88,205.15) --
	(494.10,199.94) --
	(488.88,194.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,201.02) --
	(488.88,206.23) --
	(494.10,201.02) --
	(488.88,195.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,201.05) --
	(488.88,206.26) --
	(494.10,201.05) --
	(488.88,195.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,201.59) --
	(488.88,206.80) --
	(494.10,201.59) --
	(488.88,196.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,201.65) --
	(488.88,206.87) --
	(494.10,201.65) --
	(488.88,196.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,201.72) --
	(488.88,206.93) --
	(494.10,201.72) --
	(488.88,196.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,202.07) --
	(488.88,207.28) --
	(494.10,202.07) --
	(488.88,196.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,202.86) --
	(488.88,208.07) --
	(494.10,202.86) --
	(488.88,197.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,203.75) --
	(488.88,208.96) --
	(494.10,203.75) --
	(488.88,198.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,204.48) --
	(488.88,209.70) --
	(494.10,204.48) --
	(488.88,199.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,204.83) --
	(488.88,210.05) --
	(494.10,204.83) --
	(488.88,199.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,205.40) --
	(488.88,210.62) --
	(494.10,205.40) --
	(488.88,200.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,205.44) --
	(488.88,210.65) --
	(494.10,205.44) --
	(488.88,200.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,205.98) --
	(488.88,211.19) --
	(494.10,205.98) --
	(488.88,200.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,206.26) --
	(488.88,211.48) --
	(494.10,206.26) --
	(488.88,201.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,206.58) --
	(488.88,211.79) --
	(494.10,206.58) --
	(488.88,201.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,206.68) --
	(488.88,211.89) --
	(494.10,206.68) --
	(488.88,201.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,206.71) --
	(488.88,211.92) --
	(494.10,206.71) --
	(488.88,201.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,206.77) --
	(488.88,211.98) --
	(494.10,206.77) --
	(488.88,201.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,206.96) --
	(488.88,212.18) --
	(494.10,206.96) --
	(488.88,201.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,206.99) --
	(488.88,212.21) --
	(494.10,206.99) --
	(488.88,201.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,207.44) --
	(488.88,212.65) --
	(494.10,207.44) --
	(488.88,202.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,208.97) --
	(488.88,214.18) --
	(494.10,208.97) --
	(488.88,203.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,209.19) --
	(488.88,214.40) --
	(494.10,209.19) --
	(488.88,203.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,209.73) --
	(488.88,214.94) --
	(494.10,209.73) --
	(488.88,204.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,209.82) --
	(488.88,215.04) --
	(494.10,209.82) --
	(488.88,204.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,210.05) --
	(488.88,215.26) --
	(494.10,210.05) --
	(488.88,204.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,210.14) --
	(488.88,215.35) --
	(494.10,210.14) --
	(488.88,204.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,210.78) --
	(488.88,215.99) --
	(494.10,210.78) --
	(488.88,205.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,210.84) --
	(488.88,216.05) --
	(494.10,210.84) --
	(488.88,205.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,211.19) --
	(488.88,216.40) --
	(494.10,211.19) --
	(488.88,205.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,211.32) --
	(488.88,216.53) --
	(494.10,211.32) --
	(488.88,206.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,212.65) --
	(488.88,217.87) --
	(494.10,212.65) --
	(488.88,207.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,212.75) --
	(488.88,217.96) --
	(494.10,212.75) --
	(488.88,207.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,214.24) --
	(488.88,219.46) --
	(494.10,214.24) --
	(488.88,209.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,216.09) --
	(488.88,221.30) --
	(494.10,216.09) --
	(488.88,210.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,217.26) --
	(488.88,222.48) --
	(494.10,217.26) --
	(488.88,212.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,217.45) --
	(488.88,222.67) --
	(494.10,217.45) --
	(488.88,212.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,218.98) --
	(488.88,224.19) --
	(494.10,218.98) --
	(488.88,213.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,219.04) --
	(488.88,224.26) --
	(494.10,219.04) --
	(488.88,213.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,219.55) --
	(488.88,224.76) --
	(494.10,219.55) --
	(488.88,214.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,221.75) --
	(488.88,226.96) --
	(494.10,221.75) --
	(488.88,216.53) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.78] (488.88,231.63) --
	(495.90,219.47) --
	(481.86,219.47) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,229}

\path[fill=fillColor,fill opacity=0.10] (483.67,224.29) --
	(488.88,229.50) --
	(494.10,224.29) --
	(488.88,219.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,226.99) --
	(488.88,232.20) --
	(494.10,226.99) --
	(488.88,221.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,227.85) --
	(488.88,233.06) --
	(494.10,227.85) --
	(488.88,222.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,230.27) --
	(488.88,235.48) --
	(494.10,230.27) --
	(488.88,225.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (483.67,232.24) --
	(488.88,237.45) --
	(494.10,232.24) --
	(488.88,227.02) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.24, 62.73) rectangle (514.84,366.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,121.02) {-25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,200.50) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,279.98) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.29,359.45) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,124.05) --
	( 30.24,124.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,203.53) --
	( 30.24,203.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,283.01) --
	( 30.24,283.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.49,362.48) --
	( 30.24,362.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.20, 59.98) --
	( 56.20, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.47, 59.98) --
	( 99.47, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.74, 59.98) --
	(142.74, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.00, 59.98) --
	(186.00, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.27, 59.98) --
	(229.27, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.54, 59.98) --
	(272.54, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.81, 59.98) --
	(315.81, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.08, 59.98) --
	(359.08, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.35, 59.98) --
	(402.35, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.61, 59.98) --
	(445.61, 62.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.88, 59.98) --
	(488.88, 62.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.20, 51.72) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.47, 51.72) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.74, 51.72) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.00, 51.72) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.27, 51.72) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.54, 51.72) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.81, 51.72) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.08, 51.72) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (402.35, 51.72) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.61, 51.72) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.88, 51.72) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (272.54, 43.12) {\bfseries Number of women per Department};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  9.64,214.78) {\bfseries Deviation from expected value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.81,  5.50) rectangle (413.27, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.31, 14.44) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.55, 11.00) rectangle (182.01, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (172.82, 18.23) --
	(174.78, 20.19) --
	(176.74, 18.23) --
	(174.78, 16.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (252.03, 11.00) rectangle (266.48, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (259.25, 21.28) --
	(261.89, 16.70) --
	(256.61, 16.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.56, 11.00) rectangle (360.01, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,398.48);
\definecolor{drawColor}{gray}{0.01}
\definecolor{fillColor}{gray}{0.01}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.78, 18.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.51, 15.20) {Simulated Dev.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.98, 15.20) {90 perc. Interval};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (361.51, 15.20) {Observation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 30.24,373.69) {\bfseries Including bootstrapped 90 percent bands};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,385.77) {\bfseries Deviation from expected number of departments};
\end{scope}
\end{tikzpicture}


==> uc_weighted.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-01 15:03:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor] (0,0) rectangle (542.02,686.56);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (542.03,686.56);
\end{scope}
\begin{scope}
\path[clip] (  5.50,364.16) rectangle (536.52,681.06);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,364.16) rectangle (536.52,681.06);
\end{scope}
\begin{scope}
\path[clip] ( 61.27,387.79) rectangle (512.34,653.07);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 61.27,387.79) rectangle (512.34,653.07);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.27,420.26) --
	(512.34,420.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.27,493.94) --
	(512.34,493.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.27,567.63) --
	(512.34,567.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.27,641.31) --
	(512.34,641.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.27,457.10) --
	(512.34,457.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.27,530.78) --
	(512.34,530.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.27,604.47) --
	(512.34,604.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43,387.79) --
	( 85.43,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.70,387.79) --
	(125.70,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.98,387.79) --
	(165.98,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.25,387.79) --
	(206.25,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.53,387.79) --
	(246.53,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.80,387.79) --
	(286.80,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08,387.79) --
	(327.08,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.35,387.79) --
	(367.35,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.63,387.79) --
	(407.63,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.90,387.79) --
	(447.90,653.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.18,387.79) --
	(488.18,653.07);
\definecolor{fillColor}{RGB}{160,32,240}

\path[fill=fillColor,fill opacity=0.90] ( 67.31,399.85) rectangle (103.55,530.78);
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.90] (107.58,530.78) rectangle (143.83,560.11);

\path[fill=fillColor,fill opacity=0.90] (147.86,530.78) rectangle (184.10,641.01);
\definecolor{fillColor}{RGB}{160,32,240}

\path[fill=fillColor,fill opacity=0.90] (188.13,412.95) rectangle (224.38,530.78);

\path[fill=fillColor,fill opacity=0.90] (228.40,513.34) rectangle (264.65,530.78);

\path[fill=fillColor,fill opacity=0.90] (268.68,499.26) rectangle (304.93,530.78);
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.90] (308.95,530.78) rectangle (345.20,539.48);
\definecolor{fillColor}{RGB}{160,32,240}

\path[fill=fillColor,fill opacity=0.90] (349.23,452.18) rectangle (385.48,530.78);
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.90] (389.50,530.78) rectangle (425.75,554.56);

\path[fill=fillColor,fill opacity=0.90] (429.78,530.78) rectangle (466.02,550.12);

\path[fill=fillColor,fill opacity=0.90] (470.05,530.78) rectangle (506.30,530.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.27,530.78) -- (512.34,530.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.32,454.07) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.32,527.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.32,601.44) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52,457.10) --
	( 61.27,457.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52,530.78) --
	( 61.27,530.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52,604.47) --
	( 61.27,604.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43,385.04) --
	( 85.43,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.70,385.04) --
	(125.70,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.98,385.04) --
	(165.98,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.25,385.04) --
	(206.25,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.53,385.04) --
	(246.53,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.80,385.04) --
	(286.80,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08,385.04) --
	(327.08,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.35,385.04) --
	(367.35,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.63,385.04) --
	(407.63,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.90,385.04) --
	(447.90,387.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.18,385.04) --
	(488.18,387.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.43,376.78) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.70,376.78) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.98,376.78) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.25,376.78) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.53,376.78) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.80,376.78) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.08,376.78) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.35,376.78) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.63,376.78) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (447.90,376.78) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.18,376.78) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (286.80,368.18) {\bfseries Number of women per department};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 33.83,520.43) {\bfseries Mean deviation from expected number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.27,659.93) {\bfseries Mean over all 50 disciplines, weighted by share of deviated departments};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 61.27,672.01) {\bfseries Deviation from expected number of departments with zero to 10 women};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (536.52,364.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (536.52,364.16);
\end{scope}
\begin{scope}
\path[clip] ( 61.27, 68.23) rectangle (512.34,333.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 61.27, 68.23) rectangle (512.34,333.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.27, 96.74) --
	(512.34, 96.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.27,156.11) --
	(512.34,156.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.27,215.48) --
	(512.34,215.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.27,274.86) --
	(512.34,274.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.27,126.42) --
	(512.34,126.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.27,185.80) --
	(512.34,185.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.27,245.17) --
	(512.34,245.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.27,304.54) --
	(512.34,304.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 68.23) --
	( 85.43,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.70, 68.23) --
	(125.70,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.98, 68.23) --
	(165.98,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.25, 68.23) --
	(206.25,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.53, 68.23) --
	(246.53,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.80, 68.23) --
	(286.80,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08, 68.23) --
	(327.08,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.35, 68.23) --
	(367.35,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.63, 68.23) --
	(407.63,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.90, 68.23) --
	(447.90,333.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.18, 68.23) --
	(488.18,333.51);
\definecolor{drawColor}{RGB}{160,32,240}
\definecolor{fillColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.43, 80.29) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.70,209.43) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.98,274.61) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.25, 90.85) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.53,171.74) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.80,160.39) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.08,192.80) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.35,122.46) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.63,204.95) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.90,201.38) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.18,185.81) circle (  5.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 80.22,132.87) --
	( 85.43,138.09) --
	( 90.64,132.87) --
	( 85.43,127.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,144.17) --
	( 85.43,149.38) --
	( 90.64,144.17) --
	( 85.43,138.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,150.74) --
	( 85.43,155.96) --
	( 90.64,150.74) --
	( 85.43,145.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,152.79) --
	( 85.43,158.00) --
	( 90.64,152.79) --
	( 85.43,147.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] ( 85.43,167.81) --
	( 92.45,155.65) --
	( 78.41,155.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 80.22,162.07) --
	( 85.43,167.28) --
	( 90.64,162.07) --
	( 85.43,156.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,164.56) --
	( 85.43,169.78) --
	( 90.64,164.56) --
	( 85.43,159.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,165.57) --
	( 85.43,170.78) --
	( 90.64,165.57) --
	( 85.43,160.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,165.83) --
	( 85.43,171.04) --
	( 90.64,165.83) --
	( 85.43,160.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,165.83) --
	( 85.43,171.04) --
	( 90.64,165.83) --
	( 85.43,160.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,166.53) --
	( 85.43,171.74) --
	( 90.64,166.53) --
	( 85.43,161.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,168.96) --
	( 85.43,174.18) --
	( 90.64,168.96) --
	( 85.43,163.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,169.51) --
	( 85.43,174.72) --
	( 90.64,169.51) --
	( 85.43,164.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,170.29) --
	( 85.43,175.51) --
	( 90.64,170.29) --
	( 85.43,165.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,172.16) --
	( 85.43,177.38) --
	( 90.64,172.16) --
	( 85.43,166.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,172.40) --
	( 85.43,177.62) --
	( 90.64,172.40) --
	( 85.43,167.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,172.83) --
	( 85.43,178.04) --
	( 90.64,172.83) --
	( 85.43,167.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,173.91) --
	( 85.43,179.13) --
	( 90.64,173.91) --
	( 85.43,168.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,174.15) --
	( 85.43,179.36) --
	( 90.64,174.15) --
	( 85.43,168.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,174.33) --
	( 85.43,179.54) --
	( 90.64,174.33) --
	( 85.43,169.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,176.39) --
	( 85.43,181.61) --
	( 90.64,176.39) --
	( 85.43,171.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,177.10) --
	( 85.43,182.31) --
	( 90.64,177.10) --
	( 85.43,171.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,177.16) --
	( 85.43,182.37) --
	( 90.64,177.16) --
	( 85.43,171.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,177.65) --
	( 85.43,182.86) --
	( 90.64,177.65) --
	( 85.43,172.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,177.92) --
	( 85.43,183.13) --
	( 90.64,177.92) --
	( 85.43,172.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,179.09) --
	( 85.43,184.30) --
	( 90.64,179.09) --
	( 85.43,173.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,179.57) --
	( 85.43,184.78) --
	( 90.64,179.57) --
	( 85.43,174.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,179.83) --
	( 85.43,185.04) --
	( 90.64,179.83) --
	( 85.43,174.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,180.55) --
	( 85.43,185.76) --
	( 90.64,180.55) --
	( 85.43,175.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,180.84) --
	( 85.43,186.05) --
	( 90.64,180.84) --
	( 85.43,175.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,181.99) --
	( 85.43,187.20) --
	( 90.64,181.99) --
	( 85.43,176.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,182.12) --
	( 85.43,187.33) --
	( 90.64,182.12) --
	( 85.43,176.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,182.36) --
	( 85.43,187.57) --
	( 90.64,182.36) --
	( 85.43,177.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,182.89) --
	( 85.43,188.10) --
	( 90.64,182.89) --
	( 85.43,177.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,182.92) --
	( 85.43,188.14) --
	( 90.64,182.92) --
	( 85.43,177.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,183.05) --
	( 85.43,188.26) --
	( 90.64,183.05) --
	( 85.43,177.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,183.84) --
	( 85.43,189.05) --
	( 90.64,183.84) --
	( 85.43,178.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,183.98) --
	( 85.43,189.20) --
	( 90.64,183.98) --
	( 85.43,178.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,184.99) --
	( 85.43,190.21) --
	( 90.64,184.99) --
	( 85.43,179.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.26) --
	( 85.43,190.47) --
	( 90.64,185.26) --
	( 85.43,180.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.55) --
	( 85.43,190.76) --
	( 90.64,185.55) --
	( 85.43,180.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.80) --
	( 85.43,191.01) --
	( 90.64,185.80) --
	( 85.43,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.80) --
	( 85.43,191.01) --
	( 90.64,185.80) --
	( 85.43,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.80) --
	( 85.43,191.01) --
	( 90.64,185.80) --
	( 85.43,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.80) --
	( 85.43,191.01) --
	( 90.64,185.80) --
	( 85.43,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.90) --
	( 85.43,191.11) --
	( 90.64,185.90) --
	( 85.43,180.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,186.18) --
	( 85.43,191.39) --
	( 90.64,186.18) --
	( 85.43,180.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,186.58) --
	( 85.43,191.79) --
	( 90.64,186.58) --
	( 85.43,181.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,186.62) --
	( 85.43,191.84) --
	( 90.64,186.62) --
	( 85.43,181.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,186.68) --
	( 85.43,191.89) --
	( 90.64,186.68) --
	( 85.43,181.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,187.01) --
	( 85.43,192.23) --
	( 90.64,187.01) --
	( 85.43,181.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,187.47) --
	( 85.43,192.68) --
	( 90.64,187.47) --
	( 85.43,182.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,187.79) --
	( 85.43,193.01) --
	( 90.64,187.79) --
	( 85.43,182.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,187.94) --
	( 85.43,193.16) --
	( 90.64,187.94) --
	( 85.43,182.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,188.13) --
	( 85.43,193.35) --
	( 90.64,188.13) --
	( 85.43,182.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,188.15) --
	( 85.43,193.37) --
	( 90.64,188.15) --
	( 85.43,182.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,188.60) --
	( 85.43,193.82) --
	( 90.64,188.60) --
	( 85.43,183.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,188.62) --
	( 85.43,193.84) --
	( 90.64,188.62) --
	( 85.43,183.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,189.86) --
	( 85.43,195.08) --
	( 90.64,189.86) --
	( 85.43,184.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,189.92) --
	( 85.43,195.13) --
	( 90.64,189.92) --
	( 85.43,184.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,189.98) --
	( 85.43,195.19) --
	( 90.64,189.98) --
	( 85.43,184.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,191.43) --
	( 85.43,196.64) --
	( 90.64,191.43) --
	( 85.43,186.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,191.70) --
	( 85.43,196.91) --
	( 90.64,191.70) --
	( 85.43,186.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,191.76) --
	( 85.43,196.98) --
	( 90.64,191.76) --
	( 85.43,186.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,191.89) --
	( 85.43,197.10) --
	( 90.64,191.89) --
	( 85.43,186.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,192.11) --
	( 85.43,197.33) --
	( 90.64,192.11) --
	( 85.43,186.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,193.43) --
	( 85.43,198.65) --
	( 90.64,193.43) --
	( 85.43,188.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,195.15) --
	( 85.43,200.36) --
	( 90.64,195.15) --
	( 85.43,189.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,195.19) --
	( 85.43,200.41) --
	( 90.64,195.19) --
	( 85.43,189.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,195.20) --
	( 85.43,200.41) --
	( 90.64,195.20) --
	( 85.43,189.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,195.61) --
	( 85.43,200.82) --
	( 90.64,195.61) --
	( 85.43,190.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,196.21) --
	( 85.43,201.42) --
	( 90.64,196.21) --
	( 85.43,191.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,197.48) --
	( 85.43,202.69) --
	( 90.64,197.48) --
	( 85.43,192.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,197.54) --
	( 85.43,202.75) --
	( 90.64,197.54) --
	( 85.43,192.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,198.73) --
	( 85.43,203.94) --
	( 90.64,198.73) --
	( 85.43,193.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,199.19) --
	( 85.43,204.40) --
	( 90.64,199.19) --
	( 85.43,193.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,199.33) --
	( 85.43,204.55) --
	( 90.64,199.33) --
	( 85.43,194.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,199.84) --
	( 85.43,205.05) --
	( 90.64,199.84) --
	( 85.43,194.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,200.04) --
	( 85.43,205.25) --
	( 90.64,200.04) --
	( 85.43,194.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,200.19) --
	( 85.43,205.40) --
	( 90.64,200.19) --
	( 85.43,194.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,200.26) --
	( 85.43,205.47) --
	( 90.64,200.26) --
	( 85.43,195.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,200.40) --
	( 85.43,205.61) --
	( 90.64,200.40) --
	( 85.43,195.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,201.22) --
	( 85.43,206.44) --
	( 90.64,201.22) --
	( 85.43,196.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,202.38) --
	( 85.43,207.60) --
	( 90.64,202.38) --
	( 85.43,197.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,203.08) --
	( 85.43,208.29) --
	( 90.64,203.08) --
	( 85.43,197.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,203.37) --
	( 85.43,208.58) --
	( 90.64,203.37) --
	( 85.43,198.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,205.52) --
	( 85.43,210.73) --
	( 90.64,205.52) --
	( 85.43,200.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,207.21) --
	( 85.43,212.43) --
	( 90.64,207.21) --
	( 85.43,202.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,208.24) --
	( 85.43,213.45) --
	( 90.64,208.24) --
	( 85.43,203.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,208.77) --
	( 85.43,213.98) --
	( 90.64,208.77) --
	( 85.43,203.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,213.78) --
	( 85.43,219.00) --
	( 90.64,213.78) --
	( 85.43,208.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,215.99) --
	( 85.43,221.20) --
	( 90.64,215.99) --
	( 85.43,210.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,216.65) --
	( 85.43,221.87) --
	( 90.64,216.65) --
	( 85.43,211.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,216.80) --
	( 85.43,222.02) --
	( 90.64,216.80) --
	( 85.43,211.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] ( 85.43,232.66) --
	( 92.45,220.50) --
	( 78.41,220.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 80.22,233.37) --
	( 85.43,238.59) --
	( 90.64,233.37) --
	( 85.43,228.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,234.09) --
	( 85.43,239.31) --
	( 90.64,234.09) --
	( 85.43,228.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,237.07) --
	( 85.43,242.28) --
	( 90.64,237.07) --
	( 85.43,231.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,240.02) --
	( 85.43,245.23) --
	( 90.64,240.02) --
	( 85.43,234.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,246.56) --
	( 85.43,251.77) --
	( 90.64,246.56) --
	( 85.43,241.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,127.20) --
	(125.70,132.42) --
	(130.92,127.20) --
	(125.70,121.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,132.22) --
	(125.70,137.43) --
	(130.92,132.22) --
	(125.70,127.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,136.64) --
	(125.70,141.85) --
	(130.92,136.64) --
	(125.70,131.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,142.19) --
	(125.70,147.41) --
	(130.92,142.19) --
	(125.70,136.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (125.70,154.00) --
	(132.73,141.84) --
	(118.68,141.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (120.49,153.64) --
	(125.70,158.86) --
	(130.92,153.64) --
	(125.70,148.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,154.48) --
	(125.70,159.69) --
	(130.92,154.48) --
	(125.70,149.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,155.83) --
	(125.70,161.04) --
	(130.92,155.83) --
	(125.70,150.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,157.82) --
	(125.70,163.03) --
	(130.92,157.82) --
	(125.70,152.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,159.05) --
	(125.70,164.27) --
	(130.92,159.05) --
	(125.70,153.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,160.38) --
	(125.70,165.59) --
	(130.92,160.38) --
	(125.70,155.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,160.59) --
	(125.70,165.81) --
	(130.92,160.59) --
	(125.70,155.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,163.88) --
	(125.70,169.09) --
	(130.92,163.88) --
	(125.70,158.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,164.90) --
	(125.70,170.11) --
	(130.92,164.90) --
	(125.70,159.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,168.15) --
	(125.70,173.36) --
	(130.92,168.15) --
	(125.70,162.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,170.26) --
	(125.70,175.47) --
	(130.92,170.26) --
	(125.70,165.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,171.36) --
	(125.70,176.57) --
	(130.92,171.36) --
	(125.70,166.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,171.79) --
	(125.70,177.01) --
	(130.92,171.79) --
	(125.70,166.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,172.40) --
	(125.70,177.62) --
	(130.92,172.40) --
	(125.70,167.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,173.60) --
	(125.70,178.81) --
	(130.92,173.60) --
	(125.70,168.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,176.24) --
	(125.70,181.45) --
	(130.92,176.24) --
	(125.70,171.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,176.34) --
	(125.70,181.55) --
	(130.92,176.34) --
	(125.70,171.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,176.56) --
	(125.70,181.78) --
	(130.92,176.56) --
	(125.70,171.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,176.71) --
	(125.70,181.92) --
	(130.92,176.71) --
	(125.70,171.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,177.63) --
	(125.70,182.84) --
	(130.92,177.63) --
	(125.70,172.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,178.35) --
	(125.70,183.56) --
	(130.92,178.35) --
	(125.70,173.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,178.43) --
	(125.70,183.64) --
	(130.92,178.43) --
	(125.70,173.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,178.73) --
	(125.70,183.94) --
	(130.92,178.73) --
	(125.70,173.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,178.99) --
	(125.70,184.20) --
	(130.92,178.99) --
	(125.70,173.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,179.32) --
	(125.70,184.53) --
	(130.92,179.32) --
	(125.70,174.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,179.33) --
	(125.70,184.54) --
	(130.92,179.33) --
	(125.70,174.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,179.98) --
	(125.70,185.20) --
	(130.92,179.98) --
	(125.70,174.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,180.33) --
	(125.70,185.54) --
	(130.92,180.33) --
	(125.70,175.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,180.65) --
	(125.70,185.86) --
	(130.92,180.65) --
	(125.70,175.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,181.12) --
	(125.70,186.34) --
	(130.92,181.12) --
	(125.70,175.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,181.63) --
	(125.70,186.84) --
	(130.92,181.63) --
	(125.70,176.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,182.74) --
	(125.70,187.95) --
	(130.92,182.74) --
	(125.70,177.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,183.24) --
	(125.70,188.45) --
	(130.92,183.24) --
	(125.70,178.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,183.91) --
	(125.70,189.12) --
	(130.92,183.91) --
	(125.70,178.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,184.73) --
	(125.70,189.94) --
	(130.92,184.73) --
	(125.70,179.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.65) --
	(125.70,190.87) --
	(130.92,185.65) --
	(125.70,180.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.92) --
	(125.70,191.13) --
	(130.92,185.92) --
	(125.70,180.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,186.67) --
	(125.70,191.88) --
	(130.92,186.67) --
	(125.70,181.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,187.40) --
	(125.70,192.61) --
	(130.92,187.40) --
	(125.70,182.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,187.79) --
	(125.70,193.01) --
	(130.92,187.79) --
	(125.70,182.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,187.83) --
	(125.70,193.05) --
	(130.92,187.83) --
	(125.70,182.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,188.14) --
	(125.70,193.36) --
	(130.92,188.14) --
	(125.70,182.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,188.30) --
	(125.70,193.52) --
	(130.92,188.30) --
	(125.70,183.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,189.36) --
	(125.70,194.57) --
	(130.92,189.36) --
	(125.70,184.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,189.53) --
	(125.70,194.74) --
	(130.92,189.53) --
	(125.70,184.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,189.89) --
	(125.70,195.10) --
	(130.92,189.89) --
	(125.70,184.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,190.34) --
	(125.70,195.55) --
	(130.92,190.34) --
	(125.70,185.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,190.62) --
	(125.70,195.84) --
	(130.92,190.62) --
	(125.70,185.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,190.65) --
	(125.70,195.86) --
	(130.92,190.65) --
	(125.70,185.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,190.68) --
	(125.70,195.89) --
	(130.92,190.68) --
	(125.70,185.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,192.07) --
	(125.70,197.28) --
	(130.92,192.07) --
	(125.70,186.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,192.41) --
	(125.70,197.62) --
	(130.92,192.41) --
	(125.70,187.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,192.95) --
	(125.70,198.16) --
	(130.92,192.95) --
	(125.70,187.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,192.99) --
	(125.70,198.20) --
	(130.92,192.99) --
	(125.70,187.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,193.39) --
	(125.70,198.60) --
	(130.92,193.39) --
	(125.70,188.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,194.38) --
	(125.70,199.60) --
	(130.92,194.38) --
	(125.70,189.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,196.43) --
	(125.70,201.64) --
	(130.92,196.43) --
	(125.70,191.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,196.44) --
	(125.70,201.65) --
	(130.92,196.44) --
	(125.70,191.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,197.10) --
	(125.70,202.31) --
	(130.92,197.10) --
	(125.70,191.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,197.84) --
	(125.70,203.05) --
	(130.92,197.84) --
	(125.70,192.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,198.65) --
	(125.70,203.86) --
	(130.92,198.65) --
	(125.70,193.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,198.84) --
	(125.70,204.05) --
	(130.92,198.84) --
	(125.70,193.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,199.93) --
	(125.70,205.14) --
	(130.92,199.93) --
	(125.70,194.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,200.32) --
	(125.70,205.53) --
	(130.92,200.32) --
	(125.70,195.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,203.12) --
	(125.70,208.34) --
	(130.92,203.12) --
	(125.70,197.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,203.58) --
	(125.70,208.79) --
	(130.92,203.58) --
	(125.70,198.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,203.90) --
	(125.70,209.11) --
	(130.92,203.90) --
	(125.70,198.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,204.92) --
	(125.70,210.13) --
	(130.92,204.92) --
	(125.70,199.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,205.21) --
	(125.70,210.43) --
	(130.92,205.21) --
	(125.70,200.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,207.49) --
	(125.70,212.71) --
	(130.92,207.49) --
	(125.70,202.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,209.85) --
	(125.70,215.06) --
	(130.92,209.85) --
	(125.70,204.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,210.15) --
	(125.70,215.36) --
	(130.92,210.15) --
	(125.70,204.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,214.16) --
	(125.70,219.38) --
	(130.92,214.16) --
	(125.70,208.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,214.18) --
	(125.70,219.40) --
	(130.92,214.18) --
	(125.70,208.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,214.41) --
	(125.70,219.62) --
	(130.92,214.41) --
	(125.70,209.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,214.82) --
	(125.70,220.03) --
	(130.92,214.82) --
	(125.70,209.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,215.29) --
	(125.70,220.51) --
	(130.92,215.29) --
	(125.70,210.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,215.51) --
	(125.70,220.72) --
	(130.92,215.51) --
	(125.70,210.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,218.03) --
	(125.70,223.24) --
	(130.92,218.03) --
	(125.70,212.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,218.21) --
	(125.70,223.43) --
	(130.92,218.21) --
	(125.70,213.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,218.37) --
	(125.70,223.58) --
	(130.92,218.37) --
	(125.70,213.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,224.03) --
	(125.70,229.25) --
	(130.92,224.03) --
	(125.70,218.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (125.70,233.35) --
	(132.73,221.19) --
	(118.68,221.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (120.49,225.86) --
	(125.70,231.08) --
	(130.92,225.86) --
	(125.70,220.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,227.92) --
	(125.70,233.13) --
	(130.92,227.92) --
	(125.70,222.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,228.66) --
	(125.70,233.87) --
	(130.92,228.66) --
	(125.70,223.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,232.65) --
	(125.70,237.87) --
	(130.92,232.65) --
	(125.70,227.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,236.61) --
	(125.70,241.82) --
	(130.92,236.61) --
	(125.70,231.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,112.70) --
	(165.98,117.91) --
	(171.19,112.70) --
	(165.98,107.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,122.68) --
	(165.98,127.89) --
	(171.19,122.68) --
	(165.98,117.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,126.61) --
	(165.98,131.83) --
	(171.19,126.61) --
	(165.98,121.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,133.43) --
	(165.98,138.65) --
	(171.19,133.43) --
	(165.98,128.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (165.98,142.29) --
	(173.00,130.13) --
	(158.96,130.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (160.77,147.32) --
	(165.98,152.54) --
	(171.19,147.32) --
	(165.98,142.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,147.81) --
	(165.98,153.02) --
	(171.19,147.81) --
	(165.98,142.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,148.69) --
	(165.98,153.90) --
	(171.19,148.69) --
	(165.98,143.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,150.43) --
	(165.98,155.65) --
	(171.19,150.43) --
	(165.98,145.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,154.23) --
	(165.98,159.45) --
	(171.19,154.23) --
	(165.98,149.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,157.21) --
	(165.98,162.43) --
	(171.19,157.21) --
	(165.98,152.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,160.74) --
	(165.98,165.95) --
	(171.19,160.74) --
	(165.98,155.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,161.89) --
	(165.98,167.10) --
	(171.19,161.89) --
	(165.98,156.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,162.61) --
	(165.98,167.83) --
	(171.19,162.61) --
	(165.98,157.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,164.89) --
	(165.98,170.11) --
	(171.19,164.89) --
	(165.98,159.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,165.70) --
	(165.98,170.92) --
	(171.19,165.70) --
	(165.98,160.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,167.63) --
	(165.98,172.85) --
	(171.19,167.63) --
	(165.98,162.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,169.29) --
	(165.98,174.50) --
	(171.19,169.29) --
	(165.98,164.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,169.32) --
	(165.98,174.54) --
	(171.19,169.32) --
	(165.98,164.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,172.21) --
	(165.98,177.43) --
	(171.19,172.21) --
	(165.98,167.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,172.60) --
	(165.98,177.81) --
	(171.19,172.60) --
	(165.98,167.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,172.93) --
	(165.98,178.15) --
	(171.19,172.93) --
	(165.98,167.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,172.97) --
	(165.98,178.19) --
	(171.19,172.97) --
	(165.98,167.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,173.33) --
	(165.98,178.55) --
	(171.19,173.33) --
	(165.98,168.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,173.64) --
	(165.98,178.85) --
	(171.19,173.64) --
	(165.98,168.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,174.38) --
	(165.98,179.60) --
	(171.19,174.38) --
	(165.98,169.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,175.15) --
	(165.98,180.36) --
	(171.19,175.15) --
	(165.98,169.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,176.47) --
	(165.98,181.69) --
	(171.19,176.47) --
	(165.98,171.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,176.72) --
	(165.98,181.93) --
	(171.19,176.72) --
	(165.98,171.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,177.25) --
	(165.98,182.46) --
	(171.19,177.25) --
	(165.98,172.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,179.28) --
	(165.98,184.49) --
	(171.19,179.28) --
	(165.98,174.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,179.50) --
	(165.98,184.71) --
	(171.19,179.50) --
	(165.98,174.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,179.55) --
	(165.98,184.76) --
	(171.19,179.55) --
	(165.98,174.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,179.60) --
	(165.98,184.81) --
	(171.19,179.60) --
	(165.98,174.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,181.66) --
	(165.98,186.87) --
	(171.19,181.66) --
	(165.98,176.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,181.81) --
	(165.98,187.02) --
	(171.19,181.81) --
	(165.98,176.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,182.70) --
	(165.98,187.91) --
	(171.19,182.70) --
	(165.98,177.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,182.79) --
	(165.98,188.01) --
	(171.19,182.79) --
	(165.98,177.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,182.92) --
	(165.98,188.13) --
	(171.19,182.92) --
	(165.98,177.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,183.95) --
	(165.98,189.17) --
	(171.19,183.95) --
	(165.98,178.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,184.30) --
	(165.98,189.51) --
	(171.19,184.30) --
	(165.98,179.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,184.41) --
	(165.98,189.62) --
	(171.19,184.41) --
	(165.98,179.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,184.57) --
	(165.98,189.78) --
	(171.19,184.57) --
	(165.98,179.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.06) --
	(165.98,190.27) --
	(171.19,185.06) --
	(165.98,179.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.07) --
	(165.98,190.28) --
	(171.19,185.07) --
	(165.98,179.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.84) --
	(165.98,191.06) --
	(171.19,185.84) --
	(165.98,180.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,186.59) --
	(165.98,191.80) --
	(171.19,186.59) --
	(165.98,181.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,186.85) --
	(165.98,192.06) --
	(171.19,186.85) --
	(165.98,181.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,188.40) --
	(165.98,193.62) --
	(171.19,188.40) --
	(165.98,183.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,188.50) --
	(165.98,193.71) --
	(171.19,188.50) --
	(165.98,183.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,188.62) --
	(165.98,193.83) --
	(171.19,188.62) --
	(165.98,183.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,189.25) --
	(165.98,194.47) --
	(171.19,189.25) --
	(165.98,184.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,189.69) --
	(165.98,194.90) --
	(171.19,189.69) --
	(165.98,184.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,190.10) --
	(165.98,195.31) --
	(171.19,190.10) --
	(165.98,184.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,190.99) --
	(165.98,196.21) --
	(171.19,190.99) --
	(165.98,185.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,191.04) --
	(165.98,196.25) --
	(171.19,191.04) --
	(165.98,185.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,191.18) --
	(165.98,196.39) --
	(171.19,191.18) --
	(165.98,185.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,191.92) --
	(165.98,197.14) --
	(171.19,191.92) --
	(165.98,186.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,192.17) --
	(165.98,197.38) --
	(171.19,192.17) --
	(165.98,186.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,193.26) --
	(165.98,198.48) --
	(171.19,193.26) --
	(165.98,188.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,193.35) --
	(165.98,198.56) --
	(171.19,193.35) --
	(165.98,188.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,194.15) --
	(165.98,199.36) --
	(171.19,194.15) --
	(165.98,188.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,194.95) --
	(165.98,200.16) --
	(171.19,194.95) --
	(165.98,189.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,195.49) --
	(165.98,200.70) --
	(171.19,195.49) --
	(165.98,190.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,195.89) --
	(165.98,201.10) --
	(171.19,195.89) --
	(165.98,190.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,197.10) --
	(165.98,202.31) --
	(171.19,197.10) --
	(165.98,191.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,197.50) --
	(165.98,202.71) --
	(171.19,197.50) --
	(165.98,192.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,197.54) --
	(165.98,202.76) --
	(171.19,197.54) --
	(165.98,192.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,197.98) --
	(165.98,203.19) --
	(171.19,197.98) --
	(165.98,192.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,199.29) --
	(165.98,204.50) --
	(171.19,199.29) --
	(165.98,194.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,199.39) --
	(165.98,204.60) --
	(171.19,199.39) --
	(165.98,194.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,199.48) --
	(165.98,204.69) --
	(171.19,199.48) --
	(165.98,194.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,199.76) --
	(165.98,204.97) --
	(171.19,199.76) --
	(165.98,194.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,200.16) --
	(165.98,205.37) --
	(171.19,200.16) --
	(165.98,194.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,200.47) --
	(165.98,205.69) --
	(171.19,200.47) --
	(165.98,195.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,204.99) --
	(165.98,210.20) --
	(171.19,204.99) --
	(165.98,199.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,205.15) --
	(165.98,210.36) --
	(171.19,205.15) --
	(165.98,199.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,207.74) --
	(165.98,212.95) --
	(171.19,207.74) --
	(165.98,202.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,209.50) --
	(165.98,214.71) --
	(171.19,209.50) --
	(165.98,204.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,210.40) --
	(165.98,215.61) --
	(171.19,210.40) --
	(165.98,205.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,210.73) --
	(165.98,215.95) --
	(171.19,210.73) --
	(165.98,205.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,212.00) --
	(165.98,217.22) --
	(171.19,212.00) --
	(165.98,206.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,213.03) --
	(165.98,218.24) --
	(171.19,213.03) --
	(165.98,207.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,219.37) --
	(165.98,224.58) --
	(171.19,219.37) --
	(165.98,214.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,225.86) --
	(165.98,231.08) --
	(171.19,225.86) --
	(165.98,220.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (165.98,234.80) --
	(173.00,222.64) --
	(158.96,222.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (160.77,229.22) --
	(165.98,234.43) --
	(171.19,229.22) --
	(165.98,224.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,232.87) --
	(165.98,238.08) --
	(171.19,232.87) --
	(165.98,227.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,233.34) --
	(165.98,238.56) --
	(171.19,233.34) --
	(165.98,228.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,242.38) --
	(165.98,247.59) --
	(171.19,242.38) --
	(165.98,237.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,246.07) --
	(165.98,251.29) --
	(171.19,246.07) --
	(165.98,240.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04, 97.68) --
	(206.25,102.89) --
	(211.47, 97.68) --
	(206.25, 92.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,107.16) --
	(206.25,112.38) --
	(211.47,107.16) --
	(206.25,101.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,112.72) --
	(206.25,117.94) --
	(211.47,112.72) --
	(206.25,107.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,114.23) --
	(206.25,119.45) --
	(211.47,114.23) --
	(206.25,109.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (206.25,130.08) --
	(213.27,117.92) --
	(199.23,117.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (201.04,136.40) --
	(206.25,141.61) --
	(211.47,136.40) --
	(206.25,131.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,141.94) --
	(206.25,147.15) --
	(211.47,141.94) --
	(206.25,136.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,146.18) --
	(206.25,151.40) --
	(211.47,146.18) --
	(206.25,140.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,146.25) --
	(206.25,151.47) --
	(211.47,146.25) --
	(206.25,141.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,146.96) --
	(206.25,152.17) --
	(211.47,146.96) --
	(206.25,141.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,149.77) --
	(206.25,154.99) --
	(211.47,149.77) --
	(206.25,144.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,150.08) --
	(206.25,155.29) --
	(211.47,150.08) --
	(206.25,144.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,151.08) --
	(206.25,156.30) --
	(211.47,151.08) --
	(206.25,145.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,151.11) --
	(206.25,156.33) --
	(211.47,151.11) --
	(206.25,145.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,155.10) --
	(206.25,160.32) --
	(211.47,155.10) --
	(206.25,149.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,158.11) --
	(206.25,163.33) --
	(211.47,158.11) --
	(206.25,152.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,160.51) --
	(206.25,165.72) --
	(211.47,160.51) --
	(206.25,155.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,161.90) --
	(206.25,167.11) --
	(211.47,161.90) --
	(206.25,156.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,163.40) --
	(206.25,168.61) --
	(211.47,163.40) --
	(206.25,158.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,171.56) --
	(206.25,176.77) --
	(211.47,171.56) --
	(206.25,166.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,172.63) --
	(206.25,177.84) --
	(211.47,172.63) --
	(206.25,167.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,172.73) --
	(206.25,177.94) --
	(211.47,172.73) --
	(206.25,167.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,173.50) --
	(206.25,178.72) --
	(211.47,173.50) --
	(206.25,168.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,174.81) --
	(206.25,180.02) --
	(211.47,174.81) --
	(206.25,169.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,175.36) --
	(206.25,180.57) --
	(211.47,175.36) --
	(206.25,170.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,175.76) --
	(206.25,180.97) --
	(211.47,175.76) --
	(206.25,170.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,175.77) --
	(206.25,180.98) --
	(211.47,175.77) --
	(206.25,170.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,176.53) --
	(206.25,181.74) --
	(211.47,176.53) --
	(206.25,171.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,177.08) --
	(206.25,182.29) --
	(211.47,177.08) --
	(206.25,171.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,178.30) --
	(206.25,183.51) --
	(211.47,178.30) --
	(206.25,173.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,178.44) --
	(206.25,183.66) --
	(211.47,178.44) --
	(206.25,173.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,178.65) --
	(206.25,183.87) --
	(211.47,178.65) --
	(206.25,173.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,178.75) --
	(206.25,183.96) --
	(211.47,178.75) --
	(206.25,173.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,179.29) --
	(206.25,184.51) --
	(211.47,179.29) --
	(206.25,174.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,180.03) --
	(206.25,185.24) --
	(211.47,180.03) --
	(206.25,174.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,180.50) --
	(206.25,185.71) --
	(211.47,180.50) --
	(206.25,175.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,181.61) --
	(206.25,186.82) --
	(211.47,181.61) --
	(206.25,176.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,181.68) --
	(206.25,186.89) --
	(211.47,181.68) --
	(206.25,176.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,181.75) --
	(206.25,186.96) --
	(211.47,181.75) --
	(206.25,176.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,181.94) --
	(206.25,187.15) --
	(211.47,181.94) --
	(206.25,176.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,182.04) --
	(206.25,187.25) --
	(211.47,182.04) --
	(206.25,176.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,182.68) --
	(206.25,187.89) --
	(211.47,182.68) --
	(206.25,177.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,183.93) --
	(206.25,189.14) --
	(211.47,183.93) --
	(206.25,178.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,184.54) --
	(206.25,189.75) --
	(211.47,184.54) --
	(206.25,179.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.05) --
	(206.25,190.26) --
	(211.47,185.05) --
	(206.25,179.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.19) --
	(206.25,190.40) --
	(211.47,185.19) --
	(206.25,179.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.40) --
	(206.25,190.61) --
	(211.47,185.40) --
	(206.25,180.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.84) --
	(206.25,191.05) --
	(211.47,185.84) --
	(206.25,180.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,186.15) --
	(206.25,191.37) --
	(211.47,186.15) --
	(206.25,180.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,186.53) --
	(206.25,191.74) --
	(211.47,186.53) --
	(206.25,181.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,186.85) --
	(206.25,192.06) --
	(211.47,186.85) --
	(206.25,181.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,187.31) --
	(206.25,192.52) --
	(211.47,187.31) --
	(206.25,182.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,187.36) --
	(206.25,192.57) --
	(211.47,187.36) --
	(206.25,182.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,187.66) --
	(206.25,192.87) --
	(211.47,187.66) --
	(206.25,182.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,188.11) --
	(206.25,193.32) --
	(211.47,188.11) --
	(206.25,182.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,188.65) --
	(206.25,193.86) --
	(211.47,188.65) --
	(206.25,183.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,188.82) --
	(206.25,194.03) --
	(211.47,188.82) --
	(206.25,183.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,189.39) --
	(206.25,194.60) --
	(211.47,189.39) --
	(206.25,184.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,190.22) --
	(206.25,195.44) --
	(211.47,190.22) --
	(206.25,185.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,190.26) --
	(206.25,195.47) --
	(211.47,190.26) --
	(206.25,185.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,190.88) --
	(206.25,196.10) --
	(211.47,190.88) --
	(206.25,185.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,191.97) --
	(206.25,197.18) --
	(211.47,191.97) --
	(206.25,186.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,192.15) --
	(206.25,197.37) --
	(211.47,192.15) --
	(206.25,186.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,194.10) --
	(206.25,199.32) --
	(211.47,194.10) --
	(206.25,188.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,195.03) --
	(206.25,200.24) --
	(211.47,195.03) --
	(206.25,189.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,195.91) --
	(206.25,201.13) --
	(211.47,195.91) --
	(206.25,190.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,196.17) --
	(206.25,201.38) --
	(211.47,196.17) --
	(206.25,190.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,197.97) --
	(206.25,203.18) --
	(211.47,197.97) --
	(206.25,192.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,198.66) --
	(206.25,203.87) --
	(211.47,198.66) --
	(206.25,193.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,198.90) --
	(206.25,204.12) --
	(211.47,198.90) --
	(206.25,193.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,199.93) --
	(206.25,205.15) --
	(211.47,199.93) --
	(206.25,194.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,200.36) --
	(206.25,205.57) --
	(211.47,200.36) --
	(206.25,195.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,202.43) --
	(206.25,207.64) --
	(211.47,202.43) --
	(206.25,197.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,204.80) --
	(206.25,210.01) --
	(211.47,204.80) --
	(206.25,199.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,207.43) --
	(206.25,212.64) --
	(211.47,207.43) --
	(206.25,202.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,209.27) --
	(206.25,214.48) --
	(211.47,209.27) --
	(206.25,204.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,210.36) --
	(206.25,215.58) --
	(211.47,210.36) --
	(206.25,205.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,210.42) --
	(206.25,215.63) --
	(211.47,210.42) --
	(206.25,205.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,216.51) --
	(206.25,221.72) --
	(211.47,216.51) --
	(206.25,211.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,216.72) --
	(206.25,221.93) --
	(211.47,216.72) --
	(206.25,211.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,218.21) --
	(206.25,223.42) --
	(211.47,218.21) --
	(206.25,213.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,219.57) --
	(206.25,224.78) --
	(211.47,219.57) --
	(206.25,214.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (206.25,229.04) --
	(213.27,216.88) --
	(199.23,216.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (201.04,227.61) --
	(206.25,232.82) --
	(211.47,227.61) --
	(206.25,222.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,230.83) --
	(206.25,236.04) --
	(211.47,230.83) --
	(206.25,225.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,239.89) --
	(206.25,245.10) --
	(211.47,239.89) --
	(206.25,234.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,268.10) --
	(206.25,273.32) --
	(211.47,268.10) --
	(206.25,262.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,293.92) --
	(206.25,299.14) --
	(211.47,293.92) --
	(206.25,288.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32, 93.32) --
	(246.53, 98.53) --
	(251.74, 93.32) --
	(246.53, 88.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,102.86) --
	(246.53,108.08) --
	(251.74,102.86) --
	(246.53, 97.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,127.56) --
	(246.53,132.78) --
	(251.74,127.56) --
	(246.53,122.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,140.84) --
	(246.53,146.05) --
	(251.74,140.84) --
	(246.53,135.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (246.53,149.25) --
	(253.55,137.09) --
	(239.51,137.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (241.32,146.98) --
	(246.53,152.19) --
	(251.74,146.98) --
	(246.53,141.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,153.76) --
	(246.53,158.97) --
	(251.74,153.76) --
	(246.53,148.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,156.25) --
	(246.53,161.47) --
	(251.74,156.25) --
	(246.53,151.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,157.18) --
	(246.53,162.40) --
	(251.74,157.18) --
	(246.53,151.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,158.11) --
	(246.53,163.32) --
	(251.74,158.11) --
	(246.53,152.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,159.53) --
	(246.53,164.75) --
	(251.74,159.53) --
	(246.53,154.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,159.84) --
	(246.53,165.05) --
	(251.74,159.84) --
	(246.53,154.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,160.16) --
	(246.53,165.37) --
	(251.74,160.16) --
	(246.53,154.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,162.63) --
	(246.53,167.84) --
	(251.74,162.63) --
	(246.53,157.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,164.76) --
	(246.53,169.98) --
	(251.74,164.76) --
	(246.53,159.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,166.95) --
	(246.53,172.16) --
	(251.74,166.95) --
	(246.53,161.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,168.40) --
	(246.53,173.61) --
	(251.74,168.40) --
	(246.53,163.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,169.57) --
	(246.53,174.78) --
	(251.74,169.57) --
	(246.53,164.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,170.12) --
	(246.53,175.34) --
	(251.74,170.12) --
	(246.53,164.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,170.49) --
	(246.53,175.71) --
	(251.74,170.49) --
	(246.53,165.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,171.55) --
	(246.53,176.76) --
	(251.74,171.55) --
	(246.53,166.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,172.09) --
	(246.53,177.30) --
	(251.74,172.09) --
	(246.53,166.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,172.45) --
	(246.53,177.66) --
	(251.74,172.45) --
	(246.53,167.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,172.99) --
	(246.53,178.20) --
	(251.74,172.99) --
	(246.53,167.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,174.64) --
	(246.53,179.86) --
	(251.74,174.64) --
	(246.53,169.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,174.75) --
	(246.53,179.96) --
	(251.74,174.75) --
	(246.53,169.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,175.46) --
	(246.53,180.67) --
	(251.74,175.46) --
	(246.53,170.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,176.75) --
	(246.53,181.96) --
	(251.74,176.75) --
	(246.53,171.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,177.06) --
	(246.53,182.27) --
	(251.74,177.06) --
	(246.53,171.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,179.04) --
	(246.53,184.26) --
	(251.74,179.04) --
	(246.53,173.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,179.19) --
	(246.53,184.40) --
	(251.74,179.19) --
	(246.53,173.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,179.37) --
	(246.53,184.58) --
	(251.74,179.37) --
	(246.53,174.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,179.87) --
	(246.53,185.08) --
	(251.74,179.87) --
	(246.53,174.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,180.35) --
	(246.53,185.57) --
	(251.74,180.35) --
	(246.53,175.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,180.47) --
	(246.53,185.68) --
	(251.74,180.47) --
	(246.53,175.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,180.78) --
	(246.53,185.99) --
	(251.74,180.78) --
	(246.53,175.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,183.14) --
	(246.53,188.35) --
	(251.74,183.14) --
	(246.53,177.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,183.96) --
	(246.53,189.18) --
	(251.74,183.96) --
	(246.53,178.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,184.03) --
	(246.53,189.25) --
	(251.74,184.03) --
	(246.53,178.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,184.46) --
	(246.53,189.67) --
	(251.74,184.46) --
	(246.53,179.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,184.91) --
	(246.53,190.13) --
	(251.74,184.91) --
	(246.53,179.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.54) --
	(246.53,190.75) --
	(251.74,185.54) --
	(246.53,180.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.70) --
	(246.53,190.92) --
	(251.74,185.70) --
	(246.53,180.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.79) --
	(246.53,191.00) --
	(251.74,185.79) --
	(246.53,180.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.10) --
	(246.53,191.31) --
	(251.74,186.10) --
	(246.53,180.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.21) --
	(246.53,191.42) --
	(251.74,186.21) --
	(246.53,180.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.34) --
	(246.53,191.56) --
	(251.74,186.34) --
	(246.53,181.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.78) --
	(246.53,192.00) --
	(251.74,186.78) --
	(246.53,181.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.80) --
	(246.53,192.02) --
	(251.74,186.80) --
	(246.53,181.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,187.72) --
	(246.53,192.93) --
	(251.74,187.72) --
	(246.53,182.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,187.76) --
	(246.53,192.98) --
	(251.74,187.76) --
	(246.53,182.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,188.05) --
	(246.53,193.26) --
	(251.74,188.05) --
	(246.53,182.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,188.45) --
	(246.53,193.66) --
	(251.74,188.45) --
	(246.53,183.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,189.46) --
	(246.53,194.68) --
	(251.74,189.46) --
	(246.53,184.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,189.60) --
	(246.53,194.81) --
	(251.74,189.60) --
	(246.53,184.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,189.92) --
	(246.53,195.13) --
	(251.74,189.92) --
	(246.53,184.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,189.98) --
	(246.53,195.19) --
	(251.74,189.98) --
	(246.53,184.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,190.24) --
	(246.53,195.46) --
	(251.74,190.24) --
	(246.53,185.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,190.67) --
	(246.53,195.88) --
	(251.74,190.67) --
	(246.53,185.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,191.00) --
	(246.53,196.21) --
	(251.74,191.00) --
	(246.53,185.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,191.38) --
	(246.53,196.60) --
	(251.74,191.38) --
	(246.53,186.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,191.71) --
	(246.53,196.92) --
	(251.74,191.71) --
	(246.53,186.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,193.00) --
	(246.53,198.21) --
	(251.74,193.00) --
	(246.53,187.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,193.02) --
	(246.53,198.23) --
	(251.74,193.02) --
	(246.53,187.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,193.24) --
	(246.53,198.45) --
	(251.74,193.24) --
	(246.53,188.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,193.61) --
	(246.53,198.82) --
	(251.74,193.61) --
	(246.53,188.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,194.38) --
	(246.53,199.59) --
	(251.74,194.38) --
	(246.53,189.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,194.72) --
	(246.53,199.93) --
	(251.74,194.72) --
	(246.53,189.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,195.02) --
	(246.53,200.23) --
	(251.74,195.02) --
	(246.53,189.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,195.35) --
	(246.53,200.57) --
	(251.74,195.35) --
	(246.53,190.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,195.37) --
	(246.53,200.59) --
	(251.74,195.37) --
	(246.53,190.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,195.60) --
	(246.53,200.81) --
	(251.74,195.60) --
	(246.53,190.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,199.08) --
	(246.53,204.29) --
	(251.74,199.08) --
	(246.53,193.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,199.22) --
	(246.53,204.43) --
	(251.74,199.22) --
	(246.53,194.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,199.33) --
	(246.53,204.55) --
	(251.74,199.33) --
	(246.53,194.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,200.06) --
	(246.53,205.27) --
	(251.74,200.06) --
	(246.53,194.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,203.91) --
	(246.53,209.12) --
	(251.74,203.91) --
	(246.53,198.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,208.86) --
	(246.53,214.08) --
	(251.74,208.86) --
	(246.53,203.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,209.49) --
	(246.53,214.70) --
	(251.74,209.49) --
	(246.53,204.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,209.68) --
	(246.53,214.89) --
	(251.74,209.68) --
	(246.53,204.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,210.38) --
	(246.53,215.59) --
	(251.74,210.38) --
	(246.53,205.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,210.40) --
	(246.53,215.61) --
	(251.74,210.40) --
	(246.53,205.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,216.14) --
	(246.53,221.35) --
	(251.74,216.14) --
	(246.53,210.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,219.68) --
	(246.53,224.90) --
	(251.74,219.68) --
	(246.53,214.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,219.94) --
	(246.53,225.16) --
	(251.74,219.94) --
	(246.53,214.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (246.53,228.55) --
	(253.55,216.39) --
	(239.51,216.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (241.32,220.79) --
	(246.53,226.01) --
	(251.74,220.79) --
	(246.53,215.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,226.13) --
	(246.53,231.35) --
	(251.74,226.13) --
	(246.53,220.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,237.48) --
	(246.53,242.69) --
	(251.74,237.48) --
	(246.53,232.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,253.32) --
	(246.53,258.53) --
	(251.74,253.32) --
	(246.53,248.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,293.11) --
	(246.53,298.32) --
	(251.74,293.11) --
	(246.53,287.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,107.71) --
	(286.80,112.92) --
	(292.02,107.71) --
	(286.80,102.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,114.05) --
	(286.80,119.27) --
	(292.02,114.05) --
	(286.80,108.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,117.97) --
	(286.80,123.18) --
	(292.02,117.97) --
	(286.80,112.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,120.06) --
	(286.80,125.27) --
	(292.02,120.06) --
	(286.80,114.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (286.80,148.63) --
	(293.82,136.47) --
	(279.78,136.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (281.59,148.04) --
	(286.80,153.25) --
	(292.02,148.04) --
	(286.80,142.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,150.69) --
	(286.80,155.90) --
	(292.02,150.69) --
	(286.80,145.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,154.82) --
	(286.80,160.03) --
	(292.02,154.82) --
	(286.80,149.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,161.49) --
	(286.80,166.70) --
	(292.02,161.49) --
	(286.80,156.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,162.36) --
	(286.80,167.57) --
	(292.02,162.36) --
	(286.80,157.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,162.88) --
	(286.80,168.10) --
	(292.02,162.88) --
	(286.80,157.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,162.95) --
	(286.80,168.17) --
	(292.02,162.95) --
	(286.80,157.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,164.07) --
	(286.80,169.28) --
	(292.02,164.07) --
	(286.80,158.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,164.38) --
	(286.80,169.60) --
	(292.02,164.38) --
	(286.80,159.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,168.44) --
	(286.80,173.65) --
	(292.02,168.44) --
	(286.80,163.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,171.53) --
	(286.80,176.75) --
	(292.02,171.53) --
	(286.80,166.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,171.88) --
	(286.80,177.09) --
	(292.02,171.88) --
	(286.80,166.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,172.03) --
	(286.80,177.24) --
	(292.02,172.03) --
	(286.80,166.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,172.50) --
	(286.80,177.71) --
	(292.02,172.50) --
	(286.80,167.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,172.60) --
	(286.80,177.81) --
	(292.02,172.60) --
	(286.80,167.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,174.52) --
	(286.80,179.73) --
	(292.02,174.52) --
	(286.80,169.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,175.74) --
	(286.80,180.95) --
	(292.02,175.74) --
	(286.80,170.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,175.82) --
	(286.80,181.03) --
	(292.02,175.82) --
	(286.80,170.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,175.96) --
	(286.80,181.18) --
	(292.02,175.96) --
	(286.80,170.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,176.69) --
	(286.80,181.90) --
	(292.02,176.69) --
	(286.80,171.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,177.49) --
	(286.80,182.70) --
	(292.02,177.49) --
	(286.80,172.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,177.76) --
	(286.80,182.97) --
	(292.02,177.76) --
	(286.80,172.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,178.22) --
	(286.80,183.43) --
	(292.02,178.22) --
	(286.80,173.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,178.89) --
	(286.80,184.10) --
	(292.02,178.89) --
	(286.80,173.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,178.90) --
	(286.80,184.11) --
	(292.02,178.90) --
	(286.80,173.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,178.99) --
	(286.80,184.20) --
	(292.02,178.99) --
	(286.80,173.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,179.09) --
	(286.80,184.30) --
	(292.02,179.09) --
	(286.80,173.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,179.43) --
	(286.80,184.65) --
	(292.02,179.43) --
	(286.80,174.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,179.57) --
	(286.80,184.78) --
	(292.02,179.57) --
	(286.80,174.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,179.93) --
	(286.80,185.14) --
	(292.02,179.93) --
	(286.80,174.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,180.78) --
	(286.80,185.99) --
	(292.02,180.78) --
	(286.80,175.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.17) --
	(286.80,186.38) --
	(292.02,181.17) --
	(286.80,175.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.25) --
	(286.80,186.46) --
	(292.02,181.25) --
	(286.80,176.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.44) --
	(286.80,186.65) --
	(292.02,181.44) --
	(286.80,176.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.78) --
	(286.80,187.00) --
	(292.02,181.78) --
	(286.80,176.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.91) --
	(286.80,187.12) --
	(292.02,181.91) --
	(286.80,176.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,182.05) --
	(286.80,187.27) --
	(292.02,182.05) --
	(286.80,176.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,182.19) --
	(286.80,187.40) --
	(292.02,182.19) --
	(286.80,176.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,182.85) --
	(286.80,188.07) --
	(292.02,182.85) --
	(286.80,177.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,182.87) --
	(286.80,188.08) --
	(292.02,182.87) --
	(286.80,177.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,184.81) --
	(286.80,190.03) --
	(292.02,184.81) --
	(286.80,179.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,186.57) --
	(286.80,191.78) --
	(292.02,186.57) --
	(286.80,181.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,186.94) --
	(286.80,192.15) --
	(292.02,186.94) --
	(286.80,181.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,187.19) --
	(286.80,192.41) --
	(292.02,187.19) --
	(286.80,181.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,187.55) --
	(286.80,192.76) --
	(292.02,187.55) --
	(286.80,182.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,189.37) --
	(286.80,194.59) --
	(292.02,189.37) --
	(286.80,184.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,190.40) --
	(286.80,195.62) --
	(292.02,190.40) --
	(286.80,185.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,190.43) --
	(286.80,195.65) --
	(292.02,190.43) --
	(286.80,185.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,191.07) --
	(286.80,196.28) --
	(292.02,191.07) --
	(286.80,185.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,191.14) --
	(286.80,196.35) --
	(292.02,191.14) --
	(286.80,185.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,191.24) --
	(286.80,196.45) --
	(292.02,191.24) --
	(286.80,186.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,191.97) --
	(286.80,197.18) --
	(292.02,191.97) --
	(286.80,186.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,192.75) --
	(286.80,197.96) --
	(292.02,192.75) --
	(286.80,187.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,192.83) --
	(286.80,198.04) --
	(292.02,192.83) --
	(286.80,187.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,194.15) --
	(286.80,199.36) --
	(292.02,194.15) --
	(286.80,188.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,194.23) --
	(286.80,199.44) --
	(292.02,194.23) --
	(286.80,189.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,194.38) --
	(286.80,199.59) --
	(292.02,194.38) --
	(286.80,189.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,194.84) --
	(286.80,200.05) --
	(292.02,194.84) --
	(286.80,189.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,195.12) --
	(286.80,200.33) --
	(292.02,195.12) --
	(286.80,189.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,195.73) --
	(286.80,200.94) --
	(292.02,195.73) --
	(286.80,190.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,196.09) --
	(286.80,201.30) --
	(292.02,196.09) --
	(286.80,190.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,197.13) --
	(286.80,202.34) --
	(292.02,197.13) --
	(286.80,191.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,198.41) --
	(286.80,203.63) --
	(292.02,198.41) --
	(286.80,193.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,198.74) --
	(286.80,203.95) --
	(292.02,198.74) --
	(286.80,193.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,199.41) --
	(286.80,204.62) --
	(292.02,199.41) --
	(286.80,194.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,199.65) --
	(286.80,204.86) --
	(292.02,199.65) --
	(286.80,194.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,199.98) --
	(286.80,205.19) --
	(292.02,199.98) --
	(286.80,194.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,201.88) --
	(286.80,207.09) --
	(292.02,201.88) --
	(286.80,196.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,203.22) --
	(286.80,208.43) --
	(292.02,203.22) --
	(286.80,198.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,207.01) --
	(286.80,212.22) --
	(292.02,207.01) --
	(286.80,201.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,208.23) --
	(286.80,213.44) --
	(292.02,208.23) --
	(286.80,203.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,211.83) --
	(286.80,217.04) --
	(292.02,211.83) --
	(286.80,206.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,212.66) --
	(286.80,217.88) --
	(292.02,212.66) --
	(286.80,207.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,212.68) --
	(286.80,217.89) --
	(292.02,212.68) --
	(286.80,207.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,215.82) --
	(286.80,221.03) --
	(292.02,215.82) --
	(286.80,210.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,221.33) --
	(286.80,226.54) --
	(292.02,221.33) --
	(286.80,216.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,223.08) --
	(286.80,228.30) --
	(292.02,223.08) --
	(286.80,217.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,223.76) --
	(286.80,228.97) --
	(292.02,223.76) --
	(286.80,218.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (286.80,253.15) --
	(293.82,240.99) --
	(279.78,240.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (281.59,246.07) --
	(286.80,251.29) --
	(292.02,246.07) --
	(286.80,240.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,247.04) --
	(286.80,252.26) --
	(292.02,247.04) --
	(286.80,241.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,258.68) --
	(286.80,263.89) --
	(292.02,258.68) --
	(286.80,253.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,274.78) --
	(286.80,279.99) --
	(292.02,274.78) --
	(286.80,269.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,278.36) --
	(286.80,283.58) --
	(292.02,278.36) --
	(286.80,273.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,128.49) --
	(327.08,133.70) --
	(332.29,128.49) --
	(327.08,123.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,133.76) --
	(327.08,138.97) --
	(332.29,133.76) --
	(327.08,128.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,137.44) --
	(327.08,142.66) --
	(332.29,137.44) --
	(327.08,132.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,138.83) --
	(327.08,144.04) --
	(332.29,138.83) --
	(327.08,133.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (327.08,151.86) --
	(334.10,139.70) --
	(320.06,139.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (321.86,153.15) --
	(327.08,158.36) --
	(332.29,153.15) --
	(327.08,147.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,158.10) --
	(327.08,163.31) --
	(332.29,158.10) --
	(327.08,152.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,159.58) --
	(327.08,164.79) --
	(332.29,159.58) --
	(327.08,154.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,161.32) --
	(327.08,166.53) --
	(332.29,161.32) --
	(327.08,156.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,162.70) --
	(327.08,167.91) --
	(332.29,162.70) --
	(327.08,157.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,163.66) --
	(327.08,168.88) --
	(332.29,163.66) --
	(327.08,158.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,164.47) --
	(327.08,169.68) --
	(332.29,164.47) --
	(327.08,159.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,165.02) --
	(327.08,170.23) --
	(332.29,165.02) --
	(327.08,159.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,165.29) --
	(327.08,170.50) --
	(332.29,165.29) --
	(327.08,160.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,167.41) --
	(327.08,172.62) --
	(332.29,167.41) --
	(327.08,162.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,167.84) --
	(327.08,173.06) --
	(332.29,167.84) --
	(327.08,162.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,167.86) --
	(327.08,173.07) --
	(332.29,167.86) --
	(327.08,162.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,167.87) --
	(327.08,173.08) --
	(332.29,167.87) --
	(327.08,162.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,168.27) --
	(327.08,173.48) --
	(332.29,168.27) --
	(327.08,163.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,170.36) --
	(327.08,175.57) --
	(332.29,170.36) --
	(327.08,165.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,171.11) --
	(327.08,176.32) --
	(332.29,171.11) --
	(327.08,165.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,171.36) --
	(327.08,176.57) --
	(332.29,171.36) --
	(327.08,166.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,171.97) --
	(327.08,177.18) --
	(332.29,171.97) --
	(327.08,166.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,172.29) --
	(327.08,177.50) --
	(332.29,172.29) --
	(327.08,167.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,172.96) --
	(327.08,178.18) --
	(332.29,172.96) --
	(327.08,167.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,173.14) --
	(327.08,178.36) --
	(332.29,173.14) --
	(327.08,167.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,173.30) --
	(327.08,178.51) --
	(332.29,173.30) --
	(327.08,168.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,175.95) --
	(327.08,181.16) --
	(332.29,175.95) --
	(327.08,170.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,176.23) --
	(327.08,181.44) --
	(332.29,176.23) --
	(327.08,171.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,177.67) --
	(327.08,182.89) --
	(332.29,177.67) --
	(327.08,172.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,177.99) --
	(327.08,183.20) --
	(332.29,177.99) --
	(327.08,172.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,178.38) --
	(327.08,183.59) --
	(332.29,178.38) --
	(327.08,173.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,178.68) --
	(327.08,183.89) --
	(332.29,178.68) --
	(327.08,173.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,179.01) --
	(327.08,184.22) --
	(332.29,179.01) --
	(327.08,173.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,179.11) --
	(327.08,184.33) --
	(332.29,179.11) --
	(327.08,173.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,179.17) --
	(327.08,184.38) --
	(332.29,179.17) --
	(327.08,173.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,179.38) --
	(327.08,184.59) --
	(332.29,179.38) --
	(327.08,174.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,181.09) --
	(327.08,186.31) --
	(332.29,181.09) --
	(327.08,175.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,181.40) --
	(327.08,186.61) --
	(332.29,181.40) --
	(327.08,176.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,181.58) --
	(327.08,186.79) --
	(332.29,181.58) --
	(327.08,176.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,181.67) --
	(327.08,186.89) --
	(332.29,181.67) --
	(327.08,176.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,182.31) --
	(327.08,187.52) --
	(332.29,182.31) --
	(327.08,177.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,182.60) --
	(327.08,187.81) --
	(332.29,182.60) --
	(327.08,177.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,182.77) --
	(327.08,187.98) --
	(332.29,182.77) --
	(327.08,177.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,183.40) --
	(327.08,188.62) --
	(332.29,183.40) --
	(327.08,178.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,183.73) --
	(327.08,188.94) --
	(332.29,183.73) --
	(327.08,178.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,184.26) --
	(327.08,189.47) --
	(332.29,184.26) --
	(327.08,179.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,184.33) --
	(327.08,189.55) --
	(332.29,184.33) --
	(327.08,179.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.06) --
	(327.08,190.27) --
	(332.29,185.06) --
	(327.08,179.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.22) --
	(327.08,190.44) --
	(332.29,185.22) --
	(327.08,180.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,186.69) --
	(327.08,191.91) --
	(332.29,186.69) --
	(327.08,181.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,186.78) --
	(327.08,191.99) --
	(332.29,186.78) --
	(327.08,181.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,186.98) --
	(327.08,192.20) --
	(332.29,186.98) --
	(327.08,181.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,187.66) --
	(327.08,192.87) --
	(332.29,187.66) --
	(327.08,182.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,187.71) --
	(327.08,192.92) --
	(332.29,187.71) --
	(327.08,182.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,187.79) --
	(327.08,193.01) --
	(332.29,187.79) --
	(327.08,182.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,188.10) --
	(327.08,193.31) --
	(332.29,188.10) --
	(327.08,182.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,188.20) --
	(327.08,193.41) --
	(332.29,188.20) --
	(327.08,182.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,188.84) --
	(327.08,194.05) --
	(332.29,188.84) --
	(327.08,183.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,188.98) --
	(327.08,194.19) --
	(332.29,188.98) --
	(327.08,183.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.10) --
	(327.08,194.32) --
	(332.29,189.10) --
	(327.08,183.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.27) --
	(327.08,194.48) --
	(332.29,189.27) --
	(327.08,184.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.58) --
	(327.08,194.79) --
	(332.29,189.58) --
	(327.08,184.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.92) --
	(327.08,195.13) --
	(332.29,189.92) --
	(327.08,184.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.98) --
	(327.08,195.19) --
	(332.29,189.98) --
	(327.08,184.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,191.40) --
	(327.08,196.61) --
	(332.29,191.40) --
	(327.08,186.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,192.07) --
	(327.08,197.28) --
	(332.29,192.07) --
	(327.08,186.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,192.52) --
	(327.08,197.73) --
	(332.29,192.52) --
	(327.08,187.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,192.98) --
	(327.08,198.19) --
	(332.29,192.98) --
	(327.08,187.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,193.35) --
	(327.08,198.56) --
	(332.29,193.35) --
	(327.08,188.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,194.31) --
	(327.08,199.52) --
	(332.29,194.31) --
	(327.08,189.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,194.62) --
	(327.08,199.84) --
	(332.29,194.62) --
	(327.08,189.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,194.80) --
	(327.08,200.01) --
	(332.29,194.80) --
	(327.08,189.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,196.46) --
	(327.08,201.67) --
	(332.29,196.46) --
	(327.08,191.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,198.28) --
	(327.08,203.49) --
	(332.29,198.28) --
	(327.08,193.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,198.83) --
	(327.08,204.04) --
	(332.29,198.83) --
	(327.08,193.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,202.55) --
	(327.08,207.77) --
	(332.29,202.55) --
	(327.08,197.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,206.23) --
	(327.08,211.44) --
	(332.29,206.23) --
	(327.08,201.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,208.90) --
	(327.08,214.11) --
	(332.29,208.90) --
	(327.08,203.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,209.14) --
	(327.08,214.35) --
	(332.29,209.14) --
	(327.08,203.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,213.28) --
	(327.08,218.49) --
	(332.29,213.28) --
	(327.08,208.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,214.11) --
	(327.08,219.32) --
	(332.29,214.11) --
	(327.08,208.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,215.95) --
	(327.08,221.16) --
	(332.29,215.95) --
	(327.08,210.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,224.31) --
	(327.08,229.52) --
	(332.29,224.31) --
	(327.08,219.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,224.75) --
	(327.08,229.96) --
	(332.29,224.75) --
	(327.08,219.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (327.08,236.96) --
	(334.10,224.80) --
	(320.06,224.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (321.86,231.74) --
	(327.08,236.95) --
	(332.29,231.74) --
	(327.08,226.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,231.81) --
	(327.08,237.03) --
	(332.29,231.81) --
	(327.08,226.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,237.99) --
	(327.08,243.20) --
	(332.29,237.99) --
	(327.08,232.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,256.89) --
	(327.08,262.11) --
	(332.29,256.89) --
	(327.08,251.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,321.45) --
	(327.08,326.67) --
	(332.29,321.45) --
	(327.08,316.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,104.57) --
	(367.35,109.79) --
	(372.56,104.57) --
	(367.35, 99.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,135.21) --
	(367.35,140.42) --
	(372.56,135.21) --
	(367.35,130.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,135.35) --
	(367.35,140.57) --
	(372.56,135.35) --
	(367.35,130.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,140.48) --
	(367.35,145.70) --
	(372.56,140.48) --
	(367.35,135.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (367.35,150.53) --
	(374.37,138.37) --
	(360.33,138.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (362.14,142.48) --
	(367.35,147.69) --
	(372.56,142.48) --
	(367.35,137.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,144.10) --
	(367.35,149.32) --
	(372.56,144.10) --
	(367.35,138.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,144.69) --
	(367.35,149.90) --
	(372.56,144.69) --
	(367.35,139.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,149.59) --
	(367.35,154.80) --
	(372.56,149.59) --
	(367.35,144.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,151.71) --
	(367.35,156.92) --
	(372.56,151.71) --
	(367.35,146.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,157.92) --
	(367.35,163.14) --
	(372.56,157.92) --
	(367.35,152.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,159.14) --
	(367.35,164.35) --
	(372.56,159.14) --
	(367.35,153.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,159.88) --
	(367.35,165.09) --
	(372.56,159.88) --
	(367.35,154.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,164.02) --
	(367.35,169.23) --
	(372.56,164.02) --
	(367.35,158.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,165.60) --
	(367.35,170.81) --
	(372.56,165.60) --
	(367.35,160.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,165.73) --
	(367.35,170.95) --
	(372.56,165.73) --
	(367.35,160.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,167.56) --
	(367.35,172.77) --
	(372.56,167.56) --
	(367.35,162.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,167.98) --
	(367.35,173.20) --
	(372.56,167.98) --
	(367.35,162.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,171.31) --
	(367.35,176.52) --
	(372.56,171.31) --
	(367.35,166.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,171.44) --
	(367.35,176.66) --
	(372.56,171.44) --
	(367.35,166.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,171.74) --
	(367.35,176.95) --
	(372.56,171.74) --
	(367.35,166.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,173.54) --
	(367.35,178.76) --
	(372.56,173.54) --
	(367.35,168.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,173.90) --
	(367.35,179.12) --
	(372.56,173.90) --
	(367.35,168.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,173.93) --
	(367.35,179.14) --
	(372.56,173.93) --
	(367.35,168.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.00) --
	(367.35,179.21) --
	(372.56,174.00) --
	(367.35,168.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.01) --
	(367.35,179.23) --
	(372.56,174.01) --
	(367.35,168.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.24) --
	(367.35,179.45) --
	(372.56,174.24) --
	(367.35,169.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.31) --
	(367.35,179.52) --
	(372.56,174.31) --
	(367.35,169.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.44) --
	(367.35,179.66) --
	(372.56,174.44) --
	(367.35,169.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,175.57) --
	(367.35,180.78) --
	(372.56,175.57) --
	(367.35,170.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,176.09) --
	(367.35,181.31) --
	(372.56,176.09) --
	(367.35,170.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,176.24) --
	(367.35,181.45) --
	(372.56,176.24) --
	(367.35,171.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,177.20) --
	(367.35,182.42) --
	(372.56,177.20) --
	(367.35,171.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,177.51) --
	(367.35,182.73) --
	(372.56,177.51) --
	(367.35,172.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,177.72) --
	(367.35,182.94) --
	(372.56,177.72) --
	(367.35,172.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,177.95) --
	(367.35,183.17) --
	(372.56,177.95) --
	(367.35,172.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,179.15) --
	(367.35,184.36) --
	(372.56,179.15) --
	(367.35,173.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,180.04) --
	(367.35,185.25) --
	(372.56,180.04) --
	(367.35,174.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,182.73) --
	(367.35,187.95) --
	(372.56,182.73) --
	(367.35,177.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,182.91) --
	(367.35,188.12) --
	(372.56,182.91) --
	(367.35,177.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,184.44) --
	(367.35,189.65) --
	(372.56,184.44) --
	(367.35,179.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,184.44) --
	(367.35,189.66) --
	(372.56,184.44) --
	(367.35,179.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.12) --
	(367.35,190.34) --
	(372.56,185.12) --
	(367.35,179.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.85) --
	(367.35,191.07) --
	(372.56,185.85) --
	(367.35,180.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.88) --
	(367.35,191.10) --
	(372.56,185.88) --
	(367.35,180.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,186.37) --
	(367.35,191.58) --
	(372.56,186.37) --
	(367.35,181.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,186.53) --
	(367.35,191.74) --
	(372.56,186.53) --
	(367.35,181.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,186.63) --
	(367.35,191.85) --
	(372.56,186.63) --
	(367.35,181.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,186.95) --
	(367.35,192.16) --
	(372.56,186.95) --
	(367.35,181.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,187.16) --
	(367.35,192.37) --
	(372.56,187.16) --
	(367.35,181.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,187.29) --
	(367.35,192.51) --
	(372.56,187.29) --
	(367.35,182.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,187.47) --
	(367.35,192.68) --
	(372.56,187.47) --
	(367.35,182.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,188.04) --
	(367.35,193.26) --
	(372.56,188.04) --
	(367.35,182.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,188.22) --
	(367.35,193.43) --
	(372.56,188.22) --
	(367.35,183.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,189.55) --
	(367.35,194.76) --
	(372.56,189.55) --
	(367.35,184.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,190.05) --
	(367.35,195.26) --
	(372.56,190.05) --
	(367.35,184.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,190.72) --
	(367.35,195.93) --
	(372.56,190.72) --
	(367.35,185.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,191.58) --
	(367.35,196.80) --
	(372.56,191.58) --
	(367.35,186.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,191.90) --
	(367.35,197.11) --
	(372.56,191.90) --
	(367.35,186.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,192.05) --
	(367.35,197.26) --
	(372.56,192.05) --
	(367.35,186.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,192.94) --
	(367.35,198.15) --
	(372.56,192.94) --
	(367.35,187.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,192.99) --
	(367.35,198.20) --
	(372.56,192.99) --
	(367.35,187.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,193.20) --
	(367.35,198.42) --
	(372.56,193.20) --
	(367.35,187.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,193.48) --
	(367.35,198.70) --
	(372.56,193.48) --
	(367.35,188.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,195.23) --
	(367.35,200.44) --
	(372.56,195.23) --
	(367.35,190.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,195.26) --
	(367.35,200.47) --
	(372.56,195.26) --
	(367.35,190.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,195.58) --
	(367.35,200.79) --
	(372.56,195.58) --
	(367.35,190.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,196.13) --
	(367.35,201.35) --
	(372.56,196.13) --
	(367.35,190.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,197.09) --
	(367.35,202.30) --
	(372.56,197.09) --
	(367.35,191.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,197.32) --
	(367.35,202.53) --
	(372.56,197.32) --
	(367.35,192.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,197.43) --
	(367.35,202.65) --
	(372.56,197.43) --
	(367.35,192.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,197.88) --
	(367.35,203.09) --
	(372.56,197.88) --
	(367.35,192.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,198.16) --
	(367.35,203.37) --
	(372.56,198.16) --
	(367.35,192.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,198.37) --
	(367.35,203.59) --
	(372.56,198.37) --
	(367.35,193.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,200.05) --
	(367.35,205.26) --
	(372.56,200.05) --
	(367.35,194.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,200.84) --
	(367.35,206.06) --
	(372.56,200.84) --
	(367.35,195.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,203.64) --
	(367.35,208.85) --
	(372.56,203.64) --
	(367.35,198.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,205.57) --
	(367.35,210.78) --
	(372.56,205.57) --
	(367.35,200.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,205.85) --
	(367.35,211.06) --
	(372.56,205.85) --
	(367.35,200.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,206.70) --
	(367.35,211.91) --
	(372.56,206.70) --
	(367.35,201.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,211.87) --
	(367.35,217.09) --
	(372.56,211.87) --
	(367.35,206.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,216.23) --
	(367.35,221.45) --
	(372.56,216.23) --
	(367.35,211.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,218.61) --
	(367.35,223.83) --
	(372.56,218.61) --
	(367.35,213.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,219.22) --
	(367.35,224.43) --
	(372.56,219.22) --
	(367.35,214.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,224.61) --
	(367.35,229.83) --
	(372.56,224.61) --
	(367.35,219.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,224.83) --
	(367.35,230.04) --
	(372.56,224.83) --
	(367.35,219.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,226.24) --
	(367.35,231.46) --
	(372.56,226.24) --
	(367.35,221.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (367.35,234.54) --
	(374.37,222.38) --
	(360.33,222.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (362.14,230.03) --
	(367.35,235.24) --
	(372.56,230.03) --
	(367.35,224.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,231.78) --
	(367.35,236.99) --
	(372.56,231.78) --
	(367.35,226.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,237.32) --
	(367.35,242.54) --
	(372.56,237.32) --
	(367.35,232.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,262.23) --
	(367.35,267.45) --
	(372.56,262.23) --
	(367.35,257.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,317.44) --
	(367.35,322.65) --
	(372.56,317.44) --
	(367.35,312.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,128.09) --
	(407.63,133.30) --
	(412.84,128.09) --
	(407.63,122.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,133.40) --
	(407.63,138.61) --
	(412.84,133.40) --
	(407.63,128.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,147.54) --
	(407.63,152.75) --
	(412.84,147.54) --
	(407.63,142.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,150.43) --
	(407.63,155.64) --
	(412.84,150.43) --
	(407.63,145.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (407.63,160.96) --
	(414.65,148.80) --
	(400.61,148.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (402.41,153.96) --
	(407.63,159.18) --
	(412.84,153.96) --
	(407.63,148.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,155.59) --
	(407.63,160.80) --
	(412.84,155.59) --
	(407.63,150.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,161.78) --
	(407.63,166.99) --
	(412.84,161.78) --
	(407.63,156.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,162.20) --
	(407.63,167.41) --
	(412.84,162.20) --
	(407.63,156.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,163.94) --
	(407.63,169.15) --
	(412.84,163.94) --
	(407.63,158.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,165.92) --
	(407.63,171.13) --
	(412.84,165.92) --
	(407.63,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,166.53) --
	(407.63,171.74) --
	(412.84,166.53) --
	(407.63,161.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,169.93) --
	(407.63,175.14) --
	(412.84,169.93) --
	(407.63,164.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,174.13) --
	(407.63,179.34) --
	(412.84,174.13) --
	(407.63,168.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,174.59) --
	(407.63,179.80) --
	(412.84,174.59) --
	(407.63,169.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,174.78) --
	(407.63,179.99) --
	(412.84,174.78) --
	(407.63,169.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,175.58) --
	(407.63,180.79) --
	(412.84,175.58) --
	(407.63,170.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,175.58) --
	(407.63,180.80) --
	(412.84,175.58) --
	(407.63,170.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,176.70) --
	(407.63,181.91) --
	(412.84,176.70) --
	(407.63,171.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,177.29) --
	(407.63,182.51) --
	(412.84,177.29) --
	(407.63,172.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,177.48) --
	(407.63,182.69) --
	(412.84,177.48) --
	(407.63,172.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,177.67) --
	(407.63,182.89) --
	(412.84,177.67) --
	(407.63,172.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,178.14) --
	(407.63,183.35) --
	(412.84,178.14) --
	(407.63,172.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,178.46) --
	(407.63,183.68) --
	(412.84,178.46) --
	(407.63,173.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,178.70) --
	(407.63,183.91) --
	(412.84,178.70) --
	(407.63,173.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,179.13) --
	(407.63,184.34) --
	(412.84,179.13) --
	(407.63,173.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,179.42) --
	(407.63,184.64) --
	(412.84,179.42) --
	(407.63,174.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,179.48) --
	(407.63,184.69) --
	(412.84,179.48) --
	(407.63,174.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,180.17) --
	(407.63,185.38) --
	(412.84,180.17) --
	(407.63,174.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,181.50) --
	(407.63,186.72) --
	(412.84,181.50) --
	(407.63,176.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,181.64) --
	(407.63,186.85) --
	(412.84,181.64) --
	(407.63,176.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,182.42) --
	(407.63,187.64) --
	(412.84,182.42) --
	(407.63,177.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,183.23) --
	(407.63,188.45) --
	(412.84,183.23) --
	(407.63,178.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,183.32) --
	(407.63,188.53) --
	(412.84,183.32) --
	(407.63,178.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,183.74) --
	(407.63,188.96) --
	(412.84,183.74) --
	(407.63,178.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,183.83) --
	(407.63,189.04) --
	(412.84,183.83) --
	(407.63,178.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,184.43) --
	(407.63,189.64) --
	(412.84,184.43) --
	(407.63,179.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.40) --
	(407.63,190.62) --
	(412.84,185.40) --
	(407.63,180.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.50) --
	(407.63,190.72) --
	(412.84,185.50) --
	(407.63,180.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,186.18) --
	(407.63,191.39) --
	(412.84,186.18) --
	(407.63,180.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,186.33) --
	(407.63,191.54) --
	(412.84,186.33) --
	(407.63,181.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,186.54) --
	(407.63,191.75) --
	(412.84,186.54) --
	(407.63,181.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.14) --
	(407.63,192.35) --
	(412.84,187.14) --
	(407.63,181.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.17) --
	(407.63,192.38) --
	(412.84,187.17) --
	(407.63,181.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.29) --
	(407.63,192.51) --
	(412.84,187.29) --
	(407.63,182.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.35) --
	(407.63,192.56) --
	(412.84,187.35) --
	(407.63,182.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.44) --
	(407.63,192.65) --
	(412.84,187.44) --
	(407.63,182.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.48) --
	(407.63,192.69) --
	(412.84,187.48) --
	(407.63,182.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.92) --
	(407.63,193.13) --
	(412.84,187.92) --
	(407.63,182.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,188.72) --
	(407.63,193.94) --
	(412.84,188.72) --
	(407.63,183.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,188.80) --
	(407.63,194.01) --
	(412.84,188.80) --
	(407.63,183.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,190.10) --
	(407.63,195.31) --
	(412.84,190.10) --
	(407.63,184.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,190.15) --
	(407.63,195.37) --
	(412.84,190.15) --
	(407.63,184.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,190.19) --
	(407.63,195.40) --
	(412.84,190.19) --
	(407.63,184.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,190.82) --
	(407.63,196.03) --
	(412.84,190.82) --
	(407.63,185.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,191.23) --
	(407.63,196.44) --
	(412.84,191.23) --
	(407.63,186.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,191.53) --
	(407.63,196.75) --
	(412.84,191.53) --
	(407.63,186.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,191.55) --
	(407.63,196.77) --
	(412.84,191.55) --
	(407.63,186.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,192.62) --
	(407.63,197.83) --
	(412.84,192.62) --
	(407.63,187.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,192.71) --
	(407.63,197.93) --
	(412.84,192.71) --
	(407.63,187.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,193.45) --
	(407.63,198.66) --
	(412.84,193.45) --
	(407.63,188.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,193.53) --
	(407.63,198.74) --
	(412.84,193.53) --
	(407.63,188.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,194.00) --
	(407.63,199.22) --
	(412.84,194.00) --
	(407.63,188.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,194.28) --
	(407.63,199.49) --
	(412.84,194.28) --
	(407.63,189.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,194.67) --
	(407.63,199.88) --
	(412.84,194.67) --
	(407.63,189.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,195.14) --
	(407.63,200.35) --
	(412.84,195.14) --
	(407.63,189.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,197.00) --
	(407.63,202.21) --
	(412.84,197.00) --
	(407.63,191.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,197.60) --
	(407.63,202.81) --
	(412.84,197.60) --
	(407.63,192.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,198.38) --
	(407.63,203.60) --
	(412.84,198.38) --
	(407.63,193.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,199.14) --
	(407.63,204.36) --
	(412.84,199.14) --
	(407.63,193.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,199.66) --
	(407.63,204.87) --
	(412.84,199.66) --
	(407.63,194.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,199.89) --
	(407.63,205.11) --
	(412.84,199.89) --
	(407.63,194.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,200.10) --
	(407.63,205.32) --
	(412.84,200.10) --
	(407.63,194.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,201.11) --
	(407.63,206.32) --
	(412.84,201.11) --
	(407.63,195.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,201.77) --
	(407.63,206.98) --
	(412.84,201.77) --
	(407.63,196.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,203.54) --
	(407.63,208.76) --
	(412.84,203.54) --
	(407.63,198.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,204.31) --
	(407.63,209.52) --
	(412.84,204.31) --
	(407.63,199.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,204.42) --
	(407.63,209.63) --
	(412.84,204.42) --
	(407.63,199.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,204.97) --
	(407.63,210.18) --
	(412.84,204.97) --
	(407.63,199.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,207.68) --
	(407.63,212.90) --
	(412.84,207.68) --
	(407.63,202.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,210.63) --
	(407.63,215.84) --
	(412.84,210.63) --
	(407.63,205.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,213.88) --
	(407.63,219.10) --
	(412.84,213.88) --
	(407.63,208.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,214.52) --
	(407.63,219.74) --
	(412.84,214.52) --
	(407.63,209.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,214.91) --
	(407.63,220.13) --
	(412.84,214.91) --
	(407.63,209.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,216.99) --
	(407.63,222.20) --
	(412.84,216.99) --
	(407.63,211.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,219.11) --
	(407.63,224.33) --
	(412.84,219.11) --
	(407.63,213.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (407.63,227.51) --
	(414.65,215.35) --
	(400.61,215.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (402.41,219.88) --
	(407.63,225.10) --
	(412.84,219.88) --
	(407.63,214.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,220.00) --
	(407.63,225.21) --
	(412.84,220.00) --
	(407.63,214.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,222.70) --
	(407.63,227.92) --
	(412.84,222.70) --
	(407.63,217.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,228.88) --
	(407.63,234.09) --
	(412.84,228.88) --
	(407.63,223.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,235.86) --
	(407.63,241.07) --
	(412.84,235.86) --
	(407.63,230.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,131.63) --
	(447.90,136.85) --
	(453.11,131.63) --
	(447.90,126.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,135.72) --
	(447.90,140.94) --
	(453.11,135.72) --
	(447.90,130.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,144.47) --
	(447.90,149.69) --
	(453.11,144.47) --
	(447.90,139.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,144.72) --
	(447.90,149.93) --
	(453.11,144.72) --
	(447.90,139.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (447.90,157.57) --
	(454.92,145.41) --
	(440.88,145.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (442.69,152.15) --
	(447.90,157.37) --
	(453.11,152.15) --
	(447.90,146.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,156.21) --
	(447.90,161.43) --
	(453.11,156.21) --
	(447.90,151.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,157.61) --
	(447.90,162.82) --
	(453.11,157.61) --
	(447.90,152.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,159.58) --
	(447.90,164.79) --
	(453.11,159.58) --
	(447.90,154.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,159.59) --
	(447.90,164.80) --
	(453.11,159.59) --
	(447.90,154.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,159.66) --
	(447.90,164.88) --
	(453.11,159.66) --
	(447.90,154.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,160.63) --
	(447.90,165.85) --
	(453.11,160.63) --
	(447.90,155.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,167.25) --
	(447.90,172.46) --
	(453.11,167.25) --
	(447.90,162.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,167.63) --
	(447.90,172.85) --
	(453.11,167.63) --
	(447.90,162.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,169.35) --
	(447.90,174.57) --
	(453.11,169.35) --
	(447.90,164.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,170.09) --
	(447.90,175.31) --
	(453.11,170.09) --
	(447.90,164.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,170.93) --
	(447.90,176.15) --
	(453.11,170.93) --
	(447.90,165.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,171.39) --
	(447.90,176.60) --
	(453.11,171.39) --
	(447.90,166.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,173.15) --
	(447.90,178.37) --
	(453.11,173.15) --
	(447.90,167.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,174.21) --
	(447.90,179.43) --
	(453.11,174.21) --
	(447.90,169.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,174.24) --
	(447.90,179.45) --
	(453.11,174.24) --
	(447.90,169.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,174.96) --
	(447.90,180.18) --
	(453.11,174.96) --
	(447.90,169.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,176.19) --
	(447.90,181.41) --
	(453.11,176.19) --
	(447.90,170.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,176.27) --
	(447.90,181.48) --
	(453.11,176.27) --
	(447.90,171.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,177.55) --
	(447.90,182.76) --
	(453.11,177.55) --
	(447.90,172.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,179.03) --
	(447.90,184.24) --
	(453.11,179.03) --
	(447.90,173.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,179.38) --
	(447.90,184.60) --
	(453.11,179.38) --
	(447.90,174.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,180.25) --
	(447.90,185.47) --
	(453.11,180.25) --
	(447.90,175.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,180.29) --
	(447.90,185.50) --
	(453.11,180.29) --
	(447.90,175.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,180.58) --
	(447.90,185.79) --
	(453.11,180.58) --
	(447.90,175.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,181.58) --
	(447.90,186.79) --
	(453.11,181.58) --
	(447.90,176.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,181.74) --
	(447.90,186.95) --
	(453.11,181.74) --
	(447.90,176.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.02) --
	(447.90,187.23) --
	(453.11,182.02) --
	(447.90,176.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.09) --
	(447.90,187.31) --
	(453.11,182.09) --
	(447.90,176.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.27) --
	(447.90,187.49) --
	(453.11,182.27) --
	(447.90,177.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.52) --
	(447.90,187.73) --
	(453.11,182.52) --
	(447.90,177.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.57) --
	(447.90,187.78) --
	(453.11,182.57) --
	(447.90,177.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,183.27) --
	(447.90,188.48) --
	(453.11,183.27) --
	(447.90,178.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,183.57) --
	(447.90,188.79) --
	(453.11,183.57) --
	(447.90,178.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,184.17) --
	(447.90,189.38) --
	(453.11,184.17) --
	(447.90,178.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,184.33) --
	(447.90,189.54) --
	(453.11,184.33) --
	(447.90,179.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,184.42) --
	(447.90,189.64) --
	(453.11,184.42) --
	(447.90,179.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.38) --
	(447.90,190.59) --
	(453.11,185.38) --
	(447.90,180.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,187.51) --
	(447.90,192.72) --
	(453.11,187.51) --
	(447.90,182.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,187.83) --
	(447.90,193.05) --
	(453.11,187.83) --
	(447.90,182.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.40) --
	(447.90,193.61) --
	(453.11,188.40) --
	(447.90,183.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.43) --
	(447.90,193.65) --
	(453.11,188.43) --
	(447.90,183.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.49) --
	(447.90,193.70) --
	(453.11,188.49) --
	(447.90,183.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.59) --
	(447.90,193.80) --
	(453.11,188.59) --
	(447.90,183.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.65) --
	(447.90,193.86) --
	(453.11,188.65) --
	(447.90,183.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.78) --
	(447.90,193.99) --
	(453.11,188.78) --
	(447.90,183.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.78) --
	(447.90,193.99) --
	(453.11,188.78) --
	(447.90,183.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,189.26) --
	(447.90,194.48) --
	(453.11,189.26) --
	(447.90,184.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,189.35) --
	(447.90,194.56) --
	(453.11,189.35) --
	(447.90,184.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,189.43) --
	(447.90,194.64) --
	(453.11,189.43) --
	(447.90,184.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,190.17) --
	(447.90,195.38) --
	(453.11,190.17) --
	(447.90,184.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,190.50) --
	(447.90,195.71) --
	(453.11,190.50) --
	(447.90,185.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,191.10) --
	(447.90,196.31) --
	(453.11,191.10) --
	(447.90,185.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,191.58) --
	(447.90,196.80) --
	(453.11,191.58) --
	(447.90,186.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,192.10) --
	(447.90,197.31) --
	(453.11,192.10) --
	(447.90,186.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,193.40) --
	(447.90,198.61) --
	(453.11,193.40) --
	(447.90,188.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,194.00) --
	(447.90,199.22) --
	(453.11,194.00) --
	(447.90,188.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,194.08) --
	(447.90,199.29) --
	(453.11,194.08) --
	(447.90,188.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,194.21) --
	(447.90,199.42) --
	(453.11,194.21) --
	(447.90,189.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,194.96) --
	(447.90,200.17) --
	(453.11,194.96) --
	(447.90,189.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,196.62) --
	(447.90,201.83) --
	(453.11,196.62) --
	(447.90,191.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,196.96) --
	(447.90,202.17) --
	(453.11,196.96) --
	(447.90,191.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,198.33) --
	(447.90,203.54) --
	(453.11,198.33) --
	(447.90,193.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,199.28) --
	(447.90,204.49) --
	(453.11,199.28) --
	(447.90,194.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,200.06) --
	(447.90,205.27) --
	(453.11,200.06) --
	(447.90,194.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,201.61) --
	(447.90,206.83) --
	(453.11,201.61) --
	(447.90,196.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,202.05) --
	(447.90,207.26) --
	(453.11,202.05) --
	(447.90,196.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,202.11) --
	(447.90,207.33) --
	(453.11,202.11) --
	(447.90,196.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,202.74) --
	(447.90,207.95) --
	(453.11,202.74) --
	(447.90,197.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,203.39) --
	(447.90,208.60) --
	(453.11,203.39) --
	(447.90,198.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,203.84) --
	(447.90,209.05) --
	(453.11,203.84) --
	(447.90,198.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,203.88) --
	(447.90,209.10) --
	(453.11,203.88) --
	(447.90,198.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,205.45) --
	(447.90,210.66) --
	(453.11,205.45) --
	(447.90,200.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,205.56) --
	(447.90,210.77) --
	(453.11,205.56) --
	(447.90,200.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,205.85) --
	(447.90,211.06) --
	(453.11,205.85) --
	(447.90,200.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,206.28) --
	(447.90,211.49) --
	(453.11,206.28) --
	(447.90,201.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,206.73) --
	(447.90,211.95) --
	(453.11,206.73) --
	(447.90,201.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,208.05) --
	(447.90,213.26) --
	(453.11,208.05) --
	(447.90,202.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,209.36) --
	(447.90,214.57) --
	(453.11,209.36) --
	(447.90,204.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,212.53) --
	(447.90,217.74) --
	(453.11,212.53) --
	(447.90,207.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,235.50) --
	(447.90,240.71) --
	(453.11,235.50) --
	(447.90,230.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,237.76) --
	(447.90,242.97) --
	(453.11,237.76) --
	(447.90,232.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,240.19) --
	(447.90,245.40) --
	(453.11,240.19) --
	(447.90,234.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (447.90,249.00) --
	(454.92,236.84) --
	(440.88,236.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (442.69,244.12) --
	(447.90,249.33) --
	(453.11,244.12) --
	(447.90,238.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,244.36) --
	(447.90,249.58) --
	(453.11,244.36) --
	(447.90,239.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,246.78) --
	(447.90,251.99) --
	(453.11,246.78) --
	(447.90,241.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,248.42) --
	(447.90,253.63) --
	(453.11,248.42) --
	(447.90,243.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,288.11) --
	(447.90,293.32) --
	(453.11,288.11) --
	(447.90,282.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,104.83) --
	(488.18,110.04) --
	(493.39,104.83) --
	(488.18, 99.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,119.26) --
	(488.18,124.47) --
	(493.39,119.26) --
	(488.18,114.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,126.68) --
	(488.18,131.89) --
	(493.39,126.68) --
	(488.18,121.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,131.84) --
	(488.18,137.05) --
	(493.39,131.84) --
	(488.18,126.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (488.18,141.01) --
	(495.20,128.85) --
	(481.15,128.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (482.96,134.59) --
	(488.18,139.81) --
	(493.39,134.59) --
	(488.18,129.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,145.42) --
	(488.18,150.64) --
	(493.39,145.42) --
	(488.18,140.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,147.45) --
	(488.18,152.66) --
	(493.39,147.45) --
	(488.18,142.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,148.35) --
	(488.18,153.56) --
	(493.39,148.35) --
	(488.18,143.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,148.56) --
	(488.18,153.77) --
	(493.39,148.56) --
	(488.18,143.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,155.17) --
	(488.18,160.39) --
	(493.39,155.17) --
	(488.18,149.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,156.23) --
	(488.18,161.45) --
	(493.39,156.23) --
	(488.18,151.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,159.98) --
	(488.18,165.19) --
	(493.39,159.98) --
	(488.18,154.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,161.46) --
	(488.18,166.67) --
	(493.39,161.46) --
	(488.18,156.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,161.78) --
	(488.18,166.99) --
	(493.39,161.78) --
	(488.18,156.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,163.54) --
	(488.18,168.75) --
	(493.39,163.54) --
	(488.18,158.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,163.92) --
	(488.18,169.13) --
	(493.39,163.92) --
	(488.18,158.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,164.26) --
	(488.18,169.47) --
	(493.39,164.26) --
	(488.18,159.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,164.88) --
	(488.18,170.09) --
	(493.39,164.88) --
	(488.18,159.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,169.74) --
	(488.18,174.96) --
	(493.39,169.74) --
	(488.18,164.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,170.46) --
	(488.18,175.68) --
	(493.39,170.46) --
	(488.18,165.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,170.84) --
	(488.18,176.06) --
	(493.39,170.84) --
	(488.18,165.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,172.24) --
	(488.18,177.45) --
	(493.39,172.24) --
	(488.18,167.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,172.67) --
	(488.18,177.88) --
	(493.39,172.67) --
	(488.18,167.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,173.14) --
	(488.18,178.36) --
	(493.39,173.14) --
	(488.18,167.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,173.30) --
	(488.18,178.51) --
	(493.39,173.30) --
	(488.18,168.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,173.48) --
	(488.18,178.69) --
	(493.39,173.48) --
	(488.18,168.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,174.53) --
	(488.18,179.74) --
	(493.39,174.53) --
	(488.18,169.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,174.96) --
	(488.18,180.17) --
	(493.39,174.96) --
	(488.18,169.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,175.47) --
	(488.18,180.68) --
	(493.39,175.47) --
	(488.18,170.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,178.01) --
	(488.18,183.22) --
	(493.39,178.01) --
	(488.18,172.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,178.30) --
	(488.18,183.51) --
	(493.39,178.30) --
	(488.18,173.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,179.37) --
	(488.18,184.58) --
	(493.39,179.37) --
	(488.18,174.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,179.64) --
	(488.18,184.85) --
	(493.39,179.64) --
	(488.18,174.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,179.99) --
	(488.18,185.20) --
	(493.39,179.99) --
	(488.18,174.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,180.51) --
	(488.18,185.72) --
	(493.39,180.51) --
	(488.18,175.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,180.71) --
	(488.18,185.92) --
	(493.39,180.71) --
	(488.18,175.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,181.52) --
	(488.18,186.74) --
	(493.39,181.52) --
	(488.18,176.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,182.11) --
	(488.18,187.32) --
	(493.39,182.11) --
	(488.18,176.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,182.65) --
	(488.18,187.87) --
	(493.39,182.65) --
	(488.18,177.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,182.71) --
	(488.18,187.92) --
	(493.39,182.71) --
	(488.18,177.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,183.08) --
	(488.18,188.29) --
	(493.39,183.08) --
	(488.18,177.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,183.12) --
	(488.18,188.33) --
	(493.39,183.12) --
	(488.18,177.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,183.29) --
	(488.18,188.50) --
	(493.39,183.29) --
	(488.18,178.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.12) --
	(488.18,189.33) --
	(493.39,184.12) --
	(488.18,178.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.34) --
	(488.18,189.56) --
	(493.39,184.34) --
	(488.18,179.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.70) --
	(488.18,189.92) --
	(493.39,184.70) --
	(488.18,179.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.73) --
	(488.18,189.94) --
	(493.39,184.73) --
	(488.18,179.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.85) --
	(488.18,190.06) --
	(493.39,184.85) --
	(488.18,179.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.28) --
	(488.18,190.50) --
	(493.39,185.28) --
	(488.18,180.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.50) --
	(488.18,190.72) --
	(493.39,185.50) --
	(488.18,180.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,186.10) --
	(488.18,191.31) --
	(493.39,186.10) --
	(488.18,180.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,186.21) --
	(488.18,191.43) --
	(493.39,186.21) --
	(488.18,181.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,186.53) --
	(488.18,191.74) --
	(493.39,186.53) --
	(488.18,181.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,186.71) --
	(488.18,191.93) --
	(493.39,186.71) --
	(488.18,181.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,187.28) --
	(488.18,192.49) --
	(493.39,187.28) --
	(488.18,182.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,187.36) --
	(488.18,192.58) --
	(493.39,187.36) --
	(488.18,182.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,187.59) --
	(488.18,192.80) --
	(493.39,187.59) --
	(488.18,182.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.03) --
	(488.18,194.24) --
	(493.39,189.03) --
	(488.18,183.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.56) --
	(488.18,194.77) --
	(493.39,189.56) --
	(488.18,184.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.84) --
	(488.18,195.06) --
	(493.39,189.84) --
	(488.18,184.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.93) --
	(488.18,195.14) --
	(493.39,189.93) --
	(488.18,184.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.98) --
	(488.18,195.19) --
	(493.39,189.98) --
	(488.18,184.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,190.14) --
	(488.18,195.35) --
	(493.39,190.14) --
	(488.18,184.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,190.97) --
	(488.18,196.18) --
	(493.39,190.97) --
	(488.18,185.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,191.60) --
	(488.18,196.81) --
	(493.39,191.60) --
	(488.18,186.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,191.78) --
	(488.18,196.99) --
	(493.39,191.78) --
	(488.18,186.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,191.83) --
	(488.18,197.04) --
	(493.39,191.83) --
	(488.18,186.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,192.55) --
	(488.18,197.76) --
	(493.39,192.55) --
	(488.18,187.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,192.58) --
	(488.18,197.80) --
	(493.39,192.58) --
	(488.18,187.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,193.46) --
	(488.18,198.68) --
	(493.39,193.46) --
	(488.18,188.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,193.89) --
	(488.18,199.10) --
	(493.39,193.89) --
	(488.18,188.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,193.91) --
	(488.18,199.13) --
	(493.39,193.91) --
	(488.18,188.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,194.12) --
	(488.18,199.33) --
	(493.39,194.12) --
	(488.18,188.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,198.44) --
	(488.18,203.65) --
	(493.39,198.44) --
	(488.18,193.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,199.12) --
	(488.18,204.33) --
	(493.39,199.12) --
	(488.18,193.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,201.87) --
	(488.18,207.08) --
	(493.39,201.87) --
	(488.18,196.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,202.11) --
	(488.18,207.33) --
	(493.39,202.11) --
	(488.18,196.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,203.69) --
	(488.18,208.90) --
	(493.39,203.69) --
	(488.18,198.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,207.53) --
	(488.18,212.74) --
	(493.39,207.53) --
	(488.18,202.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,209.24) --
	(488.18,214.45) --
	(493.39,209.24) --
	(488.18,204.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,211.32) --
	(488.18,216.53) --
	(493.39,211.32) --
	(488.18,206.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,212.23) --
	(488.18,217.44) --
	(493.39,212.23) --
	(488.18,207.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,212.44) --
	(488.18,217.66) --
	(493.39,212.44) --
	(488.18,207.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,218.59) --
	(488.18,223.80) --
	(493.39,218.59) --
	(488.18,213.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (488.18,229.72) --
	(495.20,217.56) --
	(481.15,217.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (482.96,221.82) --
	(488.18,227.04) --
	(493.39,221.82) --
	(488.18,216.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,233.15) --
	(488.18,238.37) --
	(493.39,233.15) --
	(488.18,227.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,243.03) --
	(488.18,248.25) --
	(493.39,243.03) --
	(488.18,237.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,243.06) --
	(488.18,248.27) --
	(493.39,243.06) --
	(488.18,237.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,276.94) --
	(488.18,282.15) --
	(493.39,276.94) --
	(488.18,271.72) --
	cycle;
\definecolor{fillColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.43, 80.29) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.70,209.43) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.98,274.61) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.25, 90.85) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.53,171.74) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.80,160.39) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.08,192.80) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.35,122.46) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.63,204.95) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.90,201.38) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.18,185.81) circle (  5.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 80.22,132.87) --
	( 85.43,138.09) --
	( 90.64,132.87) --
	( 85.43,127.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,144.17) --
	( 85.43,149.38) --
	( 90.64,144.17) --
	( 85.43,138.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,150.74) --
	( 85.43,155.96) --
	( 90.64,150.74) --
	( 85.43,145.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,152.79) --
	( 85.43,158.00) --
	( 90.64,152.79) --
	( 85.43,147.57) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] ( 85.43,167.81) --
	( 92.45,155.65) --
	( 78.41,155.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 80.22,162.07) --
	( 85.43,167.28) --
	( 90.64,162.07) --
	( 85.43,156.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,164.56) --
	( 85.43,169.78) --
	( 90.64,164.56) --
	( 85.43,159.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,165.57) --
	( 85.43,170.78) --
	( 90.64,165.57) --
	( 85.43,160.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,165.83) --
	( 85.43,171.04) --
	( 90.64,165.83) --
	( 85.43,160.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,165.83) --
	( 85.43,171.04) --
	( 90.64,165.83) --
	( 85.43,160.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,166.53) --
	( 85.43,171.74) --
	( 90.64,166.53) --
	( 85.43,161.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,168.96) --
	( 85.43,174.18) --
	( 90.64,168.96) --
	( 85.43,163.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,169.51) --
	( 85.43,174.72) --
	( 90.64,169.51) --
	( 85.43,164.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,170.29) --
	( 85.43,175.51) --
	( 90.64,170.29) --
	( 85.43,165.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,172.16) --
	( 85.43,177.38) --
	( 90.64,172.16) --
	( 85.43,166.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,172.40) --
	( 85.43,177.62) --
	( 90.64,172.40) --
	( 85.43,167.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,172.83) --
	( 85.43,178.04) --
	( 90.64,172.83) --
	( 85.43,167.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,173.91) --
	( 85.43,179.13) --
	( 90.64,173.91) --
	( 85.43,168.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,174.15) --
	( 85.43,179.36) --
	( 90.64,174.15) --
	( 85.43,168.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,174.33) --
	( 85.43,179.54) --
	( 90.64,174.33) --
	( 85.43,169.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,176.39) --
	( 85.43,181.61) --
	( 90.64,176.39) --
	( 85.43,171.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,177.10) --
	( 85.43,182.31) --
	( 90.64,177.10) --
	( 85.43,171.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,177.16) --
	( 85.43,182.37) --
	( 90.64,177.16) --
	( 85.43,171.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,177.65) --
	( 85.43,182.86) --
	( 90.64,177.65) --
	( 85.43,172.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,177.92) --
	( 85.43,183.13) --
	( 90.64,177.92) --
	( 85.43,172.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,179.09) --
	( 85.43,184.30) --
	( 90.64,179.09) --
	( 85.43,173.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,179.57) --
	( 85.43,184.78) --
	( 90.64,179.57) --
	( 85.43,174.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,179.83) --
	( 85.43,185.04) --
	( 90.64,179.83) --
	( 85.43,174.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,180.55) --
	( 85.43,185.76) --
	( 90.64,180.55) --
	( 85.43,175.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,180.84) --
	( 85.43,186.05) --
	( 90.64,180.84) --
	( 85.43,175.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,181.99) --
	( 85.43,187.20) --
	( 90.64,181.99) --
	( 85.43,176.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,182.12) --
	( 85.43,187.33) --
	( 90.64,182.12) --
	( 85.43,176.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,182.36) --
	( 85.43,187.57) --
	( 90.64,182.36) --
	( 85.43,177.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,182.89) --
	( 85.43,188.10) --
	( 90.64,182.89) --
	( 85.43,177.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,182.92) --
	( 85.43,188.14) --
	( 90.64,182.92) --
	( 85.43,177.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,183.05) --
	( 85.43,188.26) --
	( 90.64,183.05) --
	( 85.43,177.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,183.84) --
	( 85.43,189.05) --
	( 90.64,183.84) --
	( 85.43,178.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,183.98) --
	( 85.43,189.20) --
	( 90.64,183.98) --
	( 85.43,178.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,184.99) --
	( 85.43,190.21) --
	( 90.64,184.99) --
	( 85.43,179.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.26) --
	( 85.43,190.47) --
	( 90.64,185.26) --
	( 85.43,180.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.55) --
	( 85.43,190.76) --
	( 90.64,185.55) --
	( 85.43,180.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.80) --
	( 85.43,191.01) --
	( 90.64,185.80) --
	( 85.43,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.80) --
	( 85.43,191.01) --
	( 90.64,185.80) --
	( 85.43,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.80) --
	( 85.43,191.01) --
	( 90.64,185.80) --
	( 85.43,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.80) --
	( 85.43,191.01) --
	( 90.64,185.80) --
	( 85.43,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,185.90) --
	( 85.43,191.11) --
	( 90.64,185.90) --
	( 85.43,180.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,186.18) --
	( 85.43,191.39) --
	( 90.64,186.18) --
	( 85.43,180.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,186.58) --
	( 85.43,191.79) --
	( 90.64,186.58) --
	( 85.43,181.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,186.62) --
	( 85.43,191.84) --
	( 90.64,186.62) --
	( 85.43,181.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,186.68) --
	( 85.43,191.89) --
	( 90.64,186.68) --
	( 85.43,181.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,187.01) --
	( 85.43,192.23) --
	( 90.64,187.01) --
	( 85.43,181.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,187.47) --
	( 85.43,192.68) --
	( 90.64,187.47) --
	( 85.43,182.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,187.79) --
	( 85.43,193.01) --
	( 90.64,187.79) --
	( 85.43,182.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,187.94) --
	( 85.43,193.16) --
	( 90.64,187.94) --
	( 85.43,182.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,188.13) --
	( 85.43,193.35) --
	( 90.64,188.13) --
	( 85.43,182.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,188.15) --
	( 85.43,193.37) --
	( 90.64,188.15) --
	( 85.43,182.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,188.60) --
	( 85.43,193.82) --
	( 90.64,188.60) --
	( 85.43,183.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,188.62) --
	( 85.43,193.84) --
	( 90.64,188.62) --
	( 85.43,183.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,189.86) --
	( 85.43,195.08) --
	( 90.64,189.86) --
	( 85.43,184.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,189.92) --
	( 85.43,195.13) --
	( 90.64,189.92) --
	( 85.43,184.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,189.98) --
	( 85.43,195.19) --
	( 90.64,189.98) --
	( 85.43,184.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,191.43) --
	( 85.43,196.64) --
	( 90.64,191.43) --
	( 85.43,186.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,191.70) --
	( 85.43,196.91) --
	( 90.64,191.70) --
	( 85.43,186.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,191.76) --
	( 85.43,196.98) --
	( 90.64,191.76) --
	( 85.43,186.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,191.89) --
	( 85.43,197.10) --
	( 90.64,191.89) --
	( 85.43,186.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,192.11) --
	( 85.43,197.33) --
	( 90.64,192.11) --
	( 85.43,186.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,193.43) --
	( 85.43,198.65) --
	( 90.64,193.43) --
	( 85.43,188.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,195.15) --
	( 85.43,200.36) --
	( 90.64,195.15) --
	( 85.43,189.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,195.19) --
	( 85.43,200.41) --
	( 90.64,195.19) --
	( 85.43,189.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,195.20) --
	( 85.43,200.41) --
	( 90.64,195.20) --
	( 85.43,189.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,195.61) --
	( 85.43,200.82) --
	( 90.64,195.61) --
	( 85.43,190.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,196.21) --
	( 85.43,201.42) --
	( 90.64,196.21) --
	( 85.43,191.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,197.48) --
	( 85.43,202.69) --
	( 90.64,197.48) --
	( 85.43,192.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,197.54) --
	( 85.43,202.75) --
	( 90.64,197.54) --
	( 85.43,192.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,198.73) --
	( 85.43,203.94) --
	( 90.64,198.73) --
	( 85.43,193.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,199.19) --
	( 85.43,204.40) --
	( 90.64,199.19) --
	( 85.43,193.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,199.33) --
	( 85.43,204.55) --
	( 90.64,199.33) --
	( 85.43,194.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,199.84) --
	( 85.43,205.05) --
	( 90.64,199.84) --
	( 85.43,194.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,200.04) --
	( 85.43,205.25) --
	( 90.64,200.04) --
	( 85.43,194.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,200.19) --
	( 85.43,205.40) --
	( 90.64,200.19) --
	( 85.43,194.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,200.26) --
	( 85.43,205.47) --
	( 90.64,200.26) --
	( 85.43,195.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,200.40) --
	( 85.43,205.61) --
	( 90.64,200.40) --
	( 85.43,195.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,201.22) --
	( 85.43,206.44) --
	( 90.64,201.22) --
	( 85.43,196.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,202.38) --
	( 85.43,207.60) --
	( 90.64,202.38) --
	( 85.43,197.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,203.08) --
	( 85.43,208.29) --
	( 90.64,203.08) --
	( 85.43,197.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,203.37) --
	( 85.43,208.58) --
	( 90.64,203.37) --
	( 85.43,198.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,205.52) --
	( 85.43,210.73) --
	( 90.64,205.52) --
	( 85.43,200.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,207.21) --
	( 85.43,212.43) --
	( 90.64,207.21) --
	( 85.43,202.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,208.24) --
	( 85.43,213.45) --
	( 90.64,208.24) --
	( 85.43,203.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,208.77) --
	( 85.43,213.98) --
	( 90.64,208.77) --
	( 85.43,203.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,213.78) --
	( 85.43,219.00) --
	( 90.64,213.78) --
	( 85.43,208.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,215.99) --
	( 85.43,221.20) --
	( 90.64,215.99) --
	( 85.43,210.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,216.65) --
	( 85.43,221.87) --
	( 90.64,216.65) --
	( 85.43,211.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,216.80) --
	( 85.43,222.02) --
	( 90.64,216.80) --
	( 85.43,211.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] ( 85.43,232.66) --
	( 92.45,220.50) --
	( 78.41,220.50) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 80.22,233.37) --
	( 85.43,238.59) --
	( 90.64,233.37) --
	( 85.43,228.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,234.09) --
	( 85.43,239.31) --
	( 90.64,234.09) --
	( 85.43,228.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,237.07) --
	( 85.43,242.28) --
	( 90.64,237.07) --
	( 85.43,231.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,240.02) --
	( 85.43,245.23) --
	( 90.64,240.02) --
	( 85.43,234.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] ( 80.22,246.56) --
	( 85.43,251.77) --
	( 90.64,246.56) --
	( 85.43,241.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,127.20) --
	(125.70,132.42) --
	(130.92,127.20) --
	(125.70,121.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,132.22) --
	(125.70,137.43) --
	(130.92,132.22) --
	(125.70,127.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,136.64) --
	(125.70,141.85) --
	(130.92,136.64) --
	(125.70,131.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,142.19) --
	(125.70,147.41) --
	(130.92,142.19) --
	(125.70,136.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (125.70,154.00) --
	(132.73,141.84) --
	(118.68,141.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (120.49,153.64) --
	(125.70,158.86) --
	(130.92,153.64) --
	(125.70,148.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,154.48) --
	(125.70,159.69) --
	(130.92,154.48) --
	(125.70,149.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,155.83) --
	(125.70,161.04) --
	(130.92,155.83) --
	(125.70,150.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,157.82) --
	(125.70,163.03) --
	(130.92,157.82) --
	(125.70,152.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,159.05) --
	(125.70,164.27) --
	(130.92,159.05) --
	(125.70,153.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,160.38) --
	(125.70,165.59) --
	(130.92,160.38) --
	(125.70,155.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,160.59) --
	(125.70,165.81) --
	(130.92,160.59) --
	(125.70,155.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,163.88) --
	(125.70,169.09) --
	(130.92,163.88) --
	(125.70,158.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,164.90) --
	(125.70,170.11) --
	(130.92,164.90) --
	(125.70,159.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,168.15) --
	(125.70,173.36) --
	(130.92,168.15) --
	(125.70,162.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,170.26) --
	(125.70,175.47) --
	(130.92,170.26) --
	(125.70,165.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,171.36) --
	(125.70,176.57) --
	(130.92,171.36) --
	(125.70,166.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,171.79) --
	(125.70,177.01) --
	(130.92,171.79) --
	(125.70,166.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,172.40) --
	(125.70,177.62) --
	(130.92,172.40) --
	(125.70,167.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,173.60) --
	(125.70,178.81) --
	(130.92,173.60) --
	(125.70,168.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,176.24) --
	(125.70,181.45) --
	(130.92,176.24) --
	(125.70,171.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,176.34) --
	(125.70,181.55) --
	(130.92,176.34) --
	(125.70,171.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,176.56) --
	(125.70,181.78) --
	(130.92,176.56) --
	(125.70,171.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,176.71) --
	(125.70,181.92) --
	(130.92,176.71) --
	(125.70,171.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,177.63) --
	(125.70,182.84) --
	(130.92,177.63) --
	(125.70,172.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,178.35) --
	(125.70,183.56) --
	(130.92,178.35) --
	(125.70,173.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,178.43) --
	(125.70,183.64) --
	(130.92,178.43) --
	(125.70,173.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,178.73) --
	(125.70,183.94) --
	(130.92,178.73) --
	(125.70,173.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,178.99) --
	(125.70,184.20) --
	(130.92,178.99) --
	(125.70,173.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,179.32) --
	(125.70,184.53) --
	(130.92,179.32) --
	(125.70,174.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,179.33) --
	(125.70,184.54) --
	(130.92,179.33) --
	(125.70,174.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,179.98) --
	(125.70,185.20) --
	(130.92,179.98) --
	(125.70,174.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,180.33) --
	(125.70,185.54) --
	(130.92,180.33) --
	(125.70,175.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,180.65) --
	(125.70,185.86) --
	(130.92,180.65) --
	(125.70,175.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,181.12) --
	(125.70,186.34) --
	(130.92,181.12) --
	(125.70,175.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,181.63) --
	(125.70,186.84) --
	(130.92,181.63) --
	(125.70,176.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,182.74) --
	(125.70,187.95) --
	(130.92,182.74) --
	(125.70,177.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,183.24) --
	(125.70,188.45) --
	(130.92,183.24) --
	(125.70,178.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,183.91) --
	(125.70,189.12) --
	(130.92,183.91) --
	(125.70,178.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,184.73) --
	(125.70,189.94) --
	(130.92,184.73) --
	(125.70,179.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.65) --
	(125.70,190.87) --
	(130.92,185.65) --
	(125.70,180.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.80) --
	(125.70,191.01) --
	(130.92,185.80) --
	(125.70,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,185.92) --
	(125.70,191.13) --
	(130.92,185.92) --
	(125.70,180.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,186.67) --
	(125.70,191.88) --
	(130.92,186.67) --
	(125.70,181.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,187.40) --
	(125.70,192.61) --
	(130.92,187.40) --
	(125.70,182.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,187.79) --
	(125.70,193.01) --
	(130.92,187.79) --
	(125.70,182.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,187.83) --
	(125.70,193.05) --
	(130.92,187.83) --
	(125.70,182.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,188.14) --
	(125.70,193.36) --
	(130.92,188.14) --
	(125.70,182.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,188.30) --
	(125.70,193.52) --
	(130.92,188.30) --
	(125.70,183.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,189.36) --
	(125.70,194.57) --
	(130.92,189.36) --
	(125.70,184.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,189.53) --
	(125.70,194.74) --
	(130.92,189.53) --
	(125.70,184.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,189.89) --
	(125.70,195.10) --
	(130.92,189.89) --
	(125.70,184.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,190.34) --
	(125.70,195.55) --
	(130.92,190.34) --
	(125.70,185.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,190.62) --
	(125.70,195.84) --
	(130.92,190.62) --
	(125.70,185.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,190.65) --
	(125.70,195.86) --
	(130.92,190.65) --
	(125.70,185.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,190.68) --
	(125.70,195.89) --
	(130.92,190.68) --
	(125.70,185.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,192.07) --
	(125.70,197.28) --
	(130.92,192.07) --
	(125.70,186.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,192.41) --
	(125.70,197.62) --
	(130.92,192.41) --
	(125.70,187.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,192.95) --
	(125.70,198.16) --
	(130.92,192.95) --
	(125.70,187.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,192.99) --
	(125.70,198.20) --
	(130.92,192.99) --
	(125.70,187.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,193.39) --
	(125.70,198.60) --
	(130.92,193.39) --
	(125.70,188.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,194.38) --
	(125.70,199.60) --
	(130.92,194.38) --
	(125.70,189.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,196.43) --
	(125.70,201.64) --
	(130.92,196.43) --
	(125.70,191.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,196.44) --
	(125.70,201.65) --
	(130.92,196.44) --
	(125.70,191.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,197.10) --
	(125.70,202.31) --
	(130.92,197.10) --
	(125.70,191.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,197.84) --
	(125.70,203.05) --
	(130.92,197.84) --
	(125.70,192.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,198.65) --
	(125.70,203.86) --
	(130.92,198.65) --
	(125.70,193.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,198.84) --
	(125.70,204.05) --
	(130.92,198.84) --
	(125.70,193.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,199.93) --
	(125.70,205.14) --
	(130.92,199.93) --
	(125.70,194.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,200.32) --
	(125.70,205.53) --
	(130.92,200.32) --
	(125.70,195.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,203.12) --
	(125.70,208.34) --
	(130.92,203.12) --
	(125.70,197.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,203.58) --
	(125.70,208.79) --
	(130.92,203.58) --
	(125.70,198.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,203.90) --
	(125.70,209.11) --
	(130.92,203.90) --
	(125.70,198.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,204.92) --
	(125.70,210.13) --
	(130.92,204.92) --
	(125.70,199.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,205.21) --
	(125.70,210.43) --
	(130.92,205.21) --
	(125.70,200.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,207.49) --
	(125.70,212.71) --
	(130.92,207.49) --
	(125.70,202.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,209.85) --
	(125.70,215.06) --
	(130.92,209.85) --
	(125.70,204.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,210.15) --
	(125.70,215.36) --
	(130.92,210.15) --
	(125.70,204.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,214.16) --
	(125.70,219.38) --
	(130.92,214.16) --
	(125.70,208.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,214.18) --
	(125.70,219.40) --
	(130.92,214.18) --
	(125.70,208.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,214.41) --
	(125.70,219.62) --
	(130.92,214.41) --
	(125.70,209.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,214.82) --
	(125.70,220.03) --
	(130.92,214.82) --
	(125.70,209.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,215.29) --
	(125.70,220.51) --
	(130.92,215.29) --
	(125.70,210.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,215.51) --
	(125.70,220.72) --
	(130.92,215.51) --
	(125.70,210.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,218.03) --
	(125.70,223.24) --
	(130.92,218.03) --
	(125.70,212.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,218.21) --
	(125.70,223.43) --
	(130.92,218.21) --
	(125.70,213.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,218.37) --
	(125.70,223.58) --
	(130.92,218.37) --
	(125.70,213.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,224.03) --
	(125.70,229.25) --
	(130.92,224.03) --
	(125.70,218.82) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (125.70,233.35) --
	(132.73,221.19) --
	(118.68,221.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (120.49,225.86) --
	(125.70,231.08) --
	(130.92,225.86) --
	(125.70,220.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,227.92) --
	(125.70,233.13) --
	(130.92,227.92) --
	(125.70,222.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,228.66) --
	(125.70,233.87) --
	(130.92,228.66) --
	(125.70,223.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,232.65) --
	(125.70,237.87) --
	(130.92,232.65) --
	(125.70,227.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (120.49,236.61) --
	(125.70,241.82) --
	(130.92,236.61) --
	(125.70,231.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,112.70) --
	(165.98,117.91) --
	(171.19,112.70) --
	(165.98,107.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,122.68) --
	(165.98,127.89) --
	(171.19,122.68) --
	(165.98,117.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,126.61) --
	(165.98,131.83) --
	(171.19,126.61) --
	(165.98,121.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,133.43) --
	(165.98,138.65) --
	(171.19,133.43) --
	(165.98,128.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (165.98,142.29) --
	(173.00,130.13) --
	(158.96,130.13) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (160.77,147.32) --
	(165.98,152.54) --
	(171.19,147.32) --
	(165.98,142.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,147.81) --
	(165.98,153.02) --
	(171.19,147.81) --
	(165.98,142.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,148.69) --
	(165.98,153.90) --
	(171.19,148.69) --
	(165.98,143.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,150.43) --
	(165.98,155.65) --
	(171.19,150.43) --
	(165.98,145.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,154.23) --
	(165.98,159.45) --
	(171.19,154.23) --
	(165.98,149.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,157.21) --
	(165.98,162.43) --
	(171.19,157.21) --
	(165.98,152.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,160.74) --
	(165.98,165.95) --
	(171.19,160.74) --
	(165.98,155.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,161.89) --
	(165.98,167.10) --
	(171.19,161.89) --
	(165.98,156.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,162.61) --
	(165.98,167.83) --
	(171.19,162.61) --
	(165.98,157.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,164.89) --
	(165.98,170.11) --
	(171.19,164.89) --
	(165.98,159.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,165.70) --
	(165.98,170.92) --
	(171.19,165.70) --
	(165.98,160.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,167.63) --
	(165.98,172.85) --
	(171.19,167.63) --
	(165.98,162.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,169.29) --
	(165.98,174.50) --
	(171.19,169.29) --
	(165.98,164.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,169.32) --
	(165.98,174.54) --
	(171.19,169.32) --
	(165.98,164.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,172.21) --
	(165.98,177.43) --
	(171.19,172.21) --
	(165.98,167.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,172.60) --
	(165.98,177.81) --
	(171.19,172.60) --
	(165.98,167.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,172.93) --
	(165.98,178.15) --
	(171.19,172.93) --
	(165.98,167.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,172.97) --
	(165.98,178.19) --
	(171.19,172.97) --
	(165.98,167.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,173.33) --
	(165.98,178.55) --
	(171.19,173.33) --
	(165.98,168.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,173.64) --
	(165.98,178.85) --
	(171.19,173.64) --
	(165.98,168.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,174.38) --
	(165.98,179.60) --
	(171.19,174.38) --
	(165.98,169.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,175.15) --
	(165.98,180.36) --
	(171.19,175.15) --
	(165.98,169.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,176.47) --
	(165.98,181.69) --
	(171.19,176.47) --
	(165.98,171.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,176.72) --
	(165.98,181.93) --
	(171.19,176.72) --
	(165.98,171.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,177.25) --
	(165.98,182.46) --
	(171.19,177.25) --
	(165.98,172.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,179.28) --
	(165.98,184.49) --
	(171.19,179.28) --
	(165.98,174.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,179.50) --
	(165.98,184.71) --
	(171.19,179.50) --
	(165.98,174.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,179.55) --
	(165.98,184.76) --
	(171.19,179.55) --
	(165.98,174.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,179.60) --
	(165.98,184.81) --
	(171.19,179.60) --
	(165.98,174.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,181.66) --
	(165.98,186.87) --
	(171.19,181.66) --
	(165.98,176.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,181.81) --
	(165.98,187.02) --
	(171.19,181.81) --
	(165.98,176.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,182.70) --
	(165.98,187.91) --
	(171.19,182.70) --
	(165.98,177.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,182.79) --
	(165.98,188.01) --
	(171.19,182.79) --
	(165.98,177.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,182.92) --
	(165.98,188.13) --
	(171.19,182.92) --
	(165.98,177.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,183.95) --
	(165.98,189.17) --
	(171.19,183.95) --
	(165.98,178.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,184.30) --
	(165.98,189.51) --
	(171.19,184.30) --
	(165.98,179.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,184.41) --
	(165.98,189.62) --
	(171.19,184.41) --
	(165.98,179.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,184.57) --
	(165.98,189.78) --
	(171.19,184.57) --
	(165.98,179.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.06) --
	(165.98,190.27) --
	(171.19,185.06) --
	(165.98,179.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.07) --
	(165.98,190.28) --
	(171.19,185.07) --
	(165.98,179.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.80) --
	(165.98,191.01) --
	(171.19,185.80) --
	(165.98,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,185.84) --
	(165.98,191.06) --
	(171.19,185.84) --
	(165.98,180.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,186.59) --
	(165.98,191.80) --
	(171.19,186.59) --
	(165.98,181.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,186.85) --
	(165.98,192.06) --
	(171.19,186.85) --
	(165.98,181.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,188.40) --
	(165.98,193.62) --
	(171.19,188.40) --
	(165.98,183.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,188.50) --
	(165.98,193.71) --
	(171.19,188.50) --
	(165.98,183.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,188.62) --
	(165.98,193.83) --
	(171.19,188.62) --
	(165.98,183.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,189.25) --
	(165.98,194.47) --
	(171.19,189.25) --
	(165.98,184.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,189.69) --
	(165.98,194.90) --
	(171.19,189.69) --
	(165.98,184.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,190.10) --
	(165.98,195.31) --
	(171.19,190.10) --
	(165.98,184.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,190.99) --
	(165.98,196.21) --
	(171.19,190.99) --
	(165.98,185.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,191.04) --
	(165.98,196.25) --
	(171.19,191.04) --
	(165.98,185.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,191.18) --
	(165.98,196.39) --
	(171.19,191.18) --
	(165.98,185.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,191.92) --
	(165.98,197.14) --
	(171.19,191.92) --
	(165.98,186.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,192.17) --
	(165.98,197.38) --
	(171.19,192.17) --
	(165.98,186.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,193.26) --
	(165.98,198.48) --
	(171.19,193.26) --
	(165.98,188.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,193.35) --
	(165.98,198.56) --
	(171.19,193.35) --
	(165.98,188.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,194.15) --
	(165.98,199.36) --
	(171.19,194.15) --
	(165.98,188.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,194.95) --
	(165.98,200.16) --
	(171.19,194.95) --
	(165.98,189.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,195.49) --
	(165.98,200.70) --
	(171.19,195.49) --
	(165.98,190.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,195.89) --
	(165.98,201.10) --
	(171.19,195.89) --
	(165.98,190.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,197.10) --
	(165.98,202.31) --
	(171.19,197.10) --
	(165.98,191.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,197.50) --
	(165.98,202.71) --
	(171.19,197.50) --
	(165.98,192.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,197.54) --
	(165.98,202.76) --
	(171.19,197.54) --
	(165.98,192.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,197.98) --
	(165.98,203.19) --
	(171.19,197.98) --
	(165.98,192.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,199.29) --
	(165.98,204.50) --
	(171.19,199.29) --
	(165.98,194.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,199.39) --
	(165.98,204.60) --
	(171.19,199.39) --
	(165.98,194.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,199.48) --
	(165.98,204.69) --
	(171.19,199.48) --
	(165.98,194.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,199.76) --
	(165.98,204.97) --
	(171.19,199.76) --
	(165.98,194.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,200.16) --
	(165.98,205.37) --
	(171.19,200.16) --
	(165.98,194.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,200.47) --
	(165.98,205.69) --
	(171.19,200.47) --
	(165.98,195.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,204.99) --
	(165.98,210.20) --
	(171.19,204.99) --
	(165.98,199.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,205.15) --
	(165.98,210.36) --
	(171.19,205.15) --
	(165.98,199.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,207.74) --
	(165.98,212.95) --
	(171.19,207.74) --
	(165.98,202.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,209.50) --
	(165.98,214.71) --
	(171.19,209.50) --
	(165.98,204.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,210.40) --
	(165.98,215.61) --
	(171.19,210.40) --
	(165.98,205.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,210.73) --
	(165.98,215.95) --
	(171.19,210.73) --
	(165.98,205.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,212.00) --
	(165.98,217.22) --
	(171.19,212.00) --
	(165.98,206.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,213.03) --
	(165.98,218.24) --
	(171.19,213.03) --
	(165.98,207.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,219.37) --
	(165.98,224.58) --
	(171.19,219.37) --
	(165.98,214.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,225.86) --
	(165.98,231.08) --
	(171.19,225.86) --
	(165.98,220.65) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (165.98,234.80) --
	(173.00,222.64) --
	(158.96,222.64) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (160.77,229.22) --
	(165.98,234.43) --
	(171.19,229.22) --
	(165.98,224.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,232.87) --
	(165.98,238.08) --
	(171.19,232.87) --
	(165.98,227.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,233.34) --
	(165.98,238.56) --
	(171.19,233.34) --
	(165.98,228.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,242.38) --
	(165.98,247.59) --
	(171.19,242.38) --
	(165.98,237.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (160.77,246.07) --
	(165.98,251.29) --
	(171.19,246.07) --
	(165.98,240.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04, 97.68) --
	(206.25,102.89) --
	(211.47, 97.68) --
	(206.25, 92.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,107.16) --
	(206.25,112.38) --
	(211.47,107.16) --
	(206.25,101.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,112.72) --
	(206.25,117.94) --
	(211.47,112.72) --
	(206.25,107.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,114.23) --
	(206.25,119.45) --
	(211.47,114.23) --
	(206.25,109.02) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (206.25,130.08) --
	(213.27,117.92) --
	(199.23,117.92) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (201.04,136.40) --
	(206.25,141.61) --
	(211.47,136.40) --
	(206.25,131.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,141.94) --
	(206.25,147.15) --
	(211.47,141.94) --
	(206.25,136.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,146.18) --
	(206.25,151.40) --
	(211.47,146.18) --
	(206.25,140.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,146.25) --
	(206.25,151.47) --
	(211.47,146.25) --
	(206.25,141.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,146.96) --
	(206.25,152.17) --
	(211.47,146.96) --
	(206.25,141.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,149.77) --
	(206.25,154.99) --
	(211.47,149.77) --
	(206.25,144.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,150.08) --
	(206.25,155.29) --
	(211.47,150.08) --
	(206.25,144.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,151.08) --
	(206.25,156.30) --
	(211.47,151.08) --
	(206.25,145.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,151.11) --
	(206.25,156.33) --
	(211.47,151.11) --
	(206.25,145.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,155.10) --
	(206.25,160.32) --
	(211.47,155.10) --
	(206.25,149.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,158.11) --
	(206.25,163.33) --
	(211.47,158.11) --
	(206.25,152.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,160.51) --
	(206.25,165.72) --
	(211.47,160.51) --
	(206.25,155.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,161.90) --
	(206.25,167.11) --
	(211.47,161.90) --
	(206.25,156.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,163.40) --
	(206.25,168.61) --
	(211.47,163.40) --
	(206.25,158.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,171.56) --
	(206.25,176.77) --
	(211.47,171.56) --
	(206.25,166.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,172.63) --
	(206.25,177.84) --
	(211.47,172.63) --
	(206.25,167.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,172.73) --
	(206.25,177.94) --
	(211.47,172.73) --
	(206.25,167.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,173.50) --
	(206.25,178.72) --
	(211.47,173.50) --
	(206.25,168.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,174.81) --
	(206.25,180.02) --
	(211.47,174.81) --
	(206.25,169.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,175.36) --
	(206.25,180.57) --
	(211.47,175.36) --
	(206.25,170.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,175.76) --
	(206.25,180.97) --
	(211.47,175.76) --
	(206.25,170.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,175.77) --
	(206.25,180.98) --
	(211.47,175.77) --
	(206.25,170.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,176.53) --
	(206.25,181.74) --
	(211.47,176.53) --
	(206.25,171.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,177.08) --
	(206.25,182.29) --
	(211.47,177.08) --
	(206.25,171.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,178.30) --
	(206.25,183.51) --
	(211.47,178.30) --
	(206.25,173.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,178.44) --
	(206.25,183.66) --
	(211.47,178.44) --
	(206.25,173.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,178.65) --
	(206.25,183.87) --
	(211.47,178.65) --
	(206.25,173.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,178.75) --
	(206.25,183.96) --
	(211.47,178.75) --
	(206.25,173.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,179.29) --
	(206.25,184.51) --
	(211.47,179.29) --
	(206.25,174.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,180.03) --
	(206.25,185.24) --
	(211.47,180.03) --
	(206.25,174.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,180.50) --
	(206.25,185.71) --
	(211.47,180.50) --
	(206.25,175.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,181.61) --
	(206.25,186.82) --
	(211.47,181.61) --
	(206.25,176.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,181.68) --
	(206.25,186.89) --
	(211.47,181.68) --
	(206.25,176.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,181.75) --
	(206.25,186.96) --
	(211.47,181.75) --
	(206.25,176.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,181.94) --
	(206.25,187.15) --
	(211.47,181.94) --
	(206.25,176.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,182.04) --
	(206.25,187.25) --
	(211.47,182.04) --
	(206.25,176.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,182.68) --
	(206.25,187.89) --
	(211.47,182.68) --
	(206.25,177.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,183.93) --
	(206.25,189.14) --
	(211.47,183.93) --
	(206.25,178.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,184.54) --
	(206.25,189.75) --
	(211.47,184.54) --
	(206.25,179.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.05) --
	(206.25,190.26) --
	(211.47,185.05) --
	(206.25,179.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.19) --
	(206.25,190.40) --
	(211.47,185.19) --
	(206.25,179.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.40) --
	(206.25,190.61) --
	(211.47,185.40) --
	(206.25,180.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.80) --
	(206.25,191.01) --
	(211.47,185.80) --
	(206.25,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,185.84) --
	(206.25,191.05) --
	(211.47,185.84) --
	(206.25,180.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,186.15) --
	(206.25,191.37) --
	(211.47,186.15) --
	(206.25,180.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,186.53) --
	(206.25,191.74) --
	(211.47,186.53) --
	(206.25,181.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,186.85) --
	(206.25,192.06) --
	(211.47,186.85) --
	(206.25,181.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,187.31) --
	(206.25,192.52) --
	(211.47,187.31) --
	(206.25,182.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,187.36) --
	(206.25,192.57) --
	(211.47,187.36) --
	(206.25,182.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,187.66) --
	(206.25,192.87) --
	(211.47,187.66) --
	(206.25,182.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,188.11) --
	(206.25,193.32) --
	(211.47,188.11) --
	(206.25,182.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,188.65) --
	(206.25,193.86) --
	(211.47,188.65) --
	(206.25,183.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,188.82) --
	(206.25,194.03) --
	(211.47,188.82) --
	(206.25,183.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,189.39) --
	(206.25,194.60) --
	(211.47,189.39) --
	(206.25,184.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,190.22) --
	(206.25,195.44) --
	(211.47,190.22) --
	(206.25,185.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,190.26) --
	(206.25,195.47) --
	(211.47,190.26) --
	(206.25,185.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,190.88) --
	(206.25,196.10) --
	(211.47,190.88) --
	(206.25,185.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,191.97) --
	(206.25,197.18) --
	(211.47,191.97) --
	(206.25,186.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,192.15) --
	(206.25,197.37) --
	(211.47,192.15) --
	(206.25,186.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,194.10) --
	(206.25,199.32) --
	(211.47,194.10) --
	(206.25,188.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,195.03) --
	(206.25,200.24) --
	(211.47,195.03) --
	(206.25,189.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,195.91) --
	(206.25,201.13) --
	(211.47,195.91) --
	(206.25,190.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,196.17) --
	(206.25,201.38) --
	(211.47,196.17) --
	(206.25,190.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,197.97) --
	(206.25,203.18) --
	(211.47,197.97) --
	(206.25,192.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,198.66) --
	(206.25,203.87) --
	(211.47,198.66) --
	(206.25,193.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,198.90) --
	(206.25,204.12) --
	(211.47,198.90) --
	(206.25,193.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,199.93) --
	(206.25,205.15) --
	(211.47,199.93) --
	(206.25,194.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,200.36) --
	(206.25,205.57) --
	(211.47,200.36) --
	(206.25,195.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,202.43) --
	(206.25,207.64) --
	(211.47,202.43) --
	(206.25,197.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,204.80) --
	(206.25,210.01) --
	(211.47,204.80) --
	(206.25,199.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,207.43) --
	(206.25,212.64) --
	(211.47,207.43) --
	(206.25,202.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,209.27) --
	(206.25,214.48) --
	(211.47,209.27) --
	(206.25,204.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,210.36) --
	(206.25,215.58) --
	(211.47,210.36) --
	(206.25,205.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,210.42) --
	(206.25,215.63) --
	(211.47,210.42) --
	(206.25,205.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,216.51) --
	(206.25,221.72) --
	(211.47,216.51) --
	(206.25,211.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,216.72) --
	(206.25,221.93) --
	(211.47,216.72) --
	(206.25,211.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,218.21) --
	(206.25,223.42) --
	(211.47,218.21) --
	(206.25,213.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,219.57) --
	(206.25,224.78) --
	(211.47,219.57) --
	(206.25,214.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (206.25,229.04) --
	(213.27,216.88) --
	(199.23,216.88) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (201.04,227.61) --
	(206.25,232.82) --
	(211.47,227.61) --
	(206.25,222.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,230.83) --
	(206.25,236.04) --
	(211.47,230.83) --
	(206.25,225.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,239.89) --
	(206.25,245.10) --
	(211.47,239.89) --
	(206.25,234.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,268.10) --
	(206.25,273.32) --
	(211.47,268.10) --
	(206.25,262.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (201.04,293.92) --
	(206.25,299.14) --
	(211.47,293.92) --
	(206.25,288.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32, 93.32) --
	(246.53, 98.53) --
	(251.74, 93.32) --
	(246.53, 88.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,102.86) --
	(246.53,108.08) --
	(251.74,102.86) --
	(246.53, 97.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,127.56) --
	(246.53,132.78) --
	(251.74,127.56) --
	(246.53,122.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,140.84) --
	(246.53,146.05) --
	(251.74,140.84) --
	(246.53,135.63) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (246.53,149.25) --
	(253.55,137.09) --
	(239.51,137.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (241.32,146.98) --
	(246.53,152.19) --
	(251.74,146.98) --
	(246.53,141.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,153.76) --
	(246.53,158.97) --
	(251.74,153.76) --
	(246.53,148.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,156.25) --
	(246.53,161.47) --
	(251.74,156.25) --
	(246.53,151.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,157.18) --
	(246.53,162.40) --
	(251.74,157.18) --
	(246.53,151.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,158.11) --
	(246.53,163.32) --
	(251.74,158.11) --
	(246.53,152.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,159.53) --
	(246.53,164.75) --
	(251.74,159.53) --
	(246.53,154.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,159.84) --
	(246.53,165.05) --
	(251.74,159.84) --
	(246.53,154.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,160.16) --
	(246.53,165.37) --
	(251.74,160.16) --
	(246.53,154.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,162.63) --
	(246.53,167.84) --
	(251.74,162.63) --
	(246.53,157.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,164.76) --
	(246.53,169.98) --
	(251.74,164.76) --
	(246.53,159.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,166.95) --
	(246.53,172.16) --
	(251.74,166.95) --
	(246.53,161.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,168.40) --
	(246.53,173.61) --
	(251.74,168.40) --
	(246.53,163.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,169.57) --
	(246.53,174.78) --
	(251.74,169.57) --
	(246.53,164.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,170.12) --
	(246.53,175.34) --
	(251.74,170.12) --
	(246.53,164.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,170.49) --
	(246.53,175.71) --
	(251.74,170.49) --
	(246.53,165.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,171.55) --
	(246.53,176.76) --
	(251.74,171.55) --
	(246.53,166.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,172.09) --
	(246.53,177.30) --
	(251.74,172.09) --
	(246.53,166.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,172.45) --
	(246.53,177.66) --
	(251.74,172.45) --
	(246.53,167.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,172.99) --
	(246.53,178.20) --
	(251.74,172.99) --
	(246.53,167.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,174.64) --
	(246.53,179.86) --
	(251.74,174.64) --
	(246.53,169.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,174.75) --
	(246.53,179.96) --
	(251.74,174.75) --
	(246.53,169.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,175.46) --
	(246.53,180.67) --
	(251.74,175.46) --
	(246.53,170.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,176.75) --
	(246.53,181.96) --
	(251.74,176.75) --
	(246.53,171.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,177.06) --
	(246.53,182.27) --
	(251.74,177.06) --
	(246.53,171.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,179.04) --
	(246.53,184.26) --
	(251.74,179.04) --
	(246.53,173.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,179.19) --
	(246.53,184.40) --
	(251.74,179.19) --
	(246.53,173.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,179.37) --
	(246.53,184.58) --
	(251.74,179.37) --
	(246.53,174.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,179.87) --
	(246.53,185.08) --
	(251.74,179.87) --
	(246.53,174.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,180.35) --
	(246.53,185.57) --
	(251.74,180.35) --
	(246.53,175.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,180.47) --
	(246.53,185.68) --
	(251.74,180.47) --
	(246.53,175.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,180.78) --
	(246.53,185.99) --
	(251.74,180.78) --
	(246.53,175.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,183.14) --
	(246.53,188.35) --
	(251.74,183.14) --
	(246.53,177.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,183.96) --
	(246.53,189.18) --
	(251.74,183.96) --
	(246.53,178.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,184.03) --
	(246.53,189.25) --
	(251.74,184.03) --
	(246.53,178.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,184.46) --
	(246.53,189.67) --
	(251.74,184.46) --
	(246.53,179.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,184.91) --
	(246.53,190.13) --
	(251.74,184.91) --
	(246.53,179.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.54) --
	(246.53,190.75) --
	(251.74,185.54) --
	(246.53,180.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.70) --
	(246.53,190.92) --
	(251.74,185.70) --
	(246.53,180.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.79) --
	(246.53,191.00) --
	(251.74,185.79) --
	(246.53,180.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,185.80) --
	(246.53,191.01) --
	(251.74,185.80) --
	(246.53,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.10) --
	(246.53,191.31) --
	(251.74,186.10) --
	(246.53,180.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.21) --
	(246.53,191.42) --
	(251.74,186.21) --
	(246.53,180.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.34) --
	(246.53,191.56) --
	(251.74,186.34) --
	(246.53,181.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.78) --
	(246.53,192.00) --
	(251.74,186.78) --
	(246.53,181.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,186.80) --
	(246.53,192.02) --
	(251.74,186.80) --
	(246.53,181.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,187.72) --
	(246.53,192.93) --
	(251.74,187.72) --
	(246.53,182.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,187.76) --
	(246.53,192.98) --
	(251.74,187.76) --
	(246.53,182.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,188.05) --
	(246.53,193.26) --
	(251.74,188.05) --
	(246.53,182.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,188.45) --
	(246.53,193.66) --
	(251.74,188.45) --
	(246.53,183.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,189.46) --
	(246.53,194.68) --
	(251.74,189.46) --
	(246.53,184.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,189.60) --
	(246.53,194.81) --
	(251.74,189.60) --
	(246.53,184.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,189.92) --
	(246.53,195.13) --
	(251.74,189.92) --
	(246.53,184.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,189.98) --
	(246.53,195.19) --
	(251.74,189.98) --
	(246.53,184.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,190.24) --
	(246.53,195.46) --
	(251.74,190.24) --
	(246.53,185.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,190.67) --
	(246.53,195.88) --
	(251.74,190.67) --
	(246.53,185.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,191.00) --
	(246.53,196.21) --
	(251.74,191.00) --
	(246.53,185.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,191.38) --
	(246.53,196.60) --
	(251.74,191.38) --
	(246.53,186.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,191.71) --
	(246.53,196.92) --
	(251.74,191.71) --
	(246.53,186.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,193.00) --
	(246.53,198.21) --
	(251.74,193.00) --
	(246.53,187.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,193.02) --
	(246.53,198.23) --
	(251.74,193.02) --
	(246.53,187.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,193.24) --
	(246.53,198.45) --
	(251.74,193.24) --
	(246.53,188.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,193.61) --
	(246.53,198.82) --
	(251.74,193.61) --
	(246.53,188.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,194.38) --
	(246.53,199.59) --
	(251.74,194.38) --
	(246.53,189.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,194.72) --
	(246.53,199.93) --
	(251.74,194.72) --
	(246.53,189.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,195.02) --
	(246.53,200.23) --
	(251.74,195.02) --
	(246.53,189.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,195.35) --
	(246.53,200.57) --
	(251.74,195.35) --
	(246.53,190.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,195.37) --
	(246.53,200.59) --
	(251.74,195.37) --
	(246.53,190.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,195.60) --
	(246.53,200.81) --
	(251.74,195.60) --
	(246.53,190.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,199.08) --
	(246.53,204.29) --
	(251.74,199.08) --
	(246.53,193.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,199.22) --
	(246.53,204.43) --
	(251.74,199.22) --
	(246.53,194.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,199.33) --
	(246.53,204.55) --
	(251.74,199.33) --
	(246.53,194.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,200.06) --
	(246.53,205.27) --
	(251.74,200.06) --
	(246.53,194.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,203.91) --
	(246.53,209.12) --
	(251.74,203.91) --
	(246.53,198.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,208.86) --
	(246.53,214.08) --
	(251.74,208.86) --
	(246.53,203.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,209.49) --
	(246.53,214.70) --
	(251.74,209.49) --
	(246.53,204.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,209.68) --
	(246.53,214.89) --
	(251.74,209.68) --
	(246.53,204.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,210.38) --
	(246.53,215.59) --
	(251.74,210.38) --
	(246.53,205.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,210.40) --
	(246.53,215.61) --
	(251.74,210.40) --
	(246.53,205.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,216.14) --
	(246.53,221.35) --
	(251.74,216.14) --
	(246.53,210.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,219.68) --
	(246.53,224.90) --
	(251.74,219.68) --
	(246.53,214.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,219.94) --
	(246.53,225.16) --
	(251.74,219.94) --
	(246.53,214.73) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (246.53,228.55) --
	(253.55,216.39) --
	(239.51,216.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (241.32,220.79) --
	(246.53,226.01) --
	(251.74,220.79) --
	(246.53,215.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,226.13) --
	(246.53,231.35) --
	(251.74,226.13) --
	(246.53,220.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,237.48) --
	(246.53,242.69) --
	(251.74,237.48) --
	(246.53,232.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,253.32) --
	(246.53,258.53) --
	(251.74,253.32) --
	(246.53,248.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (241.32,293.11) --
	(246.53,298.32) --
	(251.74,293.11) --
	(246.53,287.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,107.71) --
	(286.80,112.92) --
	(292.02,107.71) --
	(286.80,102.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,114.05) --
	(286.80,119.27) --
	(292.02,114.05) --
	(286.80,108.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,117.97) --
	(286.80,123.18) --
	(292.02,117.97) --
	(286.80,112.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,120.06) --
	(286.80,125.27) --
	(292.02,120.06) --
	(286.80,114.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (286.80,148.63) --
	(293.82,136.47) --
	(279.78,136.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (281.59,148.04) --
	(286.80,153.25) --
	(292.02,148.04) --
	(286.80,142.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,150.69) --
	(286.80,155.90) --
	(292.02,150.69) --
	(286.80,145.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,154.82) --
	(286.80,160.03) --
	(292.02,154.82) --
	(286.80,149.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,161.49) --
	(286.80,166.70) --
	(292.02,161.49) --
	(286.80,156.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,162.36) --
	(286.80,167.57) --
	(292.02,162.36) --
	(286.80,157.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,162.88) --
	(286.80,168.10) --
	(292.02,162.88) --
	(286.80,157.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,162.95) --
	(286.80,168.17) --
	(292.02,162.95) --
	(286.80,157.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,164.07) --
	(286.80,169.28) --
	(292.02,164.07) --
	(286.80,158.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,164.38) --
	(286.80,169.60) --
	(292.02,164.38) --
	(286.80,159.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,168.44) --
	(286.80,173.65) --
	(292.02,168.44) --
	(286.80,163.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,171.53) --
	(286.80,176.75) --
	(292.02,171.53) --
	(286.80,166.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,171.88) --
	(286.80,177.09) --
	(292.02,171.88) --
	(286.80,166.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,172.03) --
	(286.80,177.24) --
	(292.02,172.03) --
	(286.80,166.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,172.50) --
	(286.80,177.71) --
	(292.02,172.50) --
	(286.80,167.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,172.60) --
	(286.80,177.81) --
	(292.02,172.60) --
	(286.80,167.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,174.52) --
	(286.80,179.73) --
	(292.02,174.52) --
	(286.80,169.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,175.74) --
	(286.80,180.95) --
	(292.02,175.74) --
	(286.80,170.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,175.82) --
	(286.80,181.03) --
	(292.02,175.82) --
	(286.80,170.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,175.96) --
	(286.80,181.18) --
	(292.02,175.96) --
	(286.80,170.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,176.69) --
	(286.80,181.90) --
	(292.02,176.69) --
	(286.80,171.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,177.49) --
	(286.80,182.70) --
	(292.02,177.49) --
	(286.80,172.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,177.76) --
	(286.80,182.97) --
	(292.02,177.76) --
	(286.80,172.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,178.22) --
	(286.80,183.43) --
	(292.02,178.22) --
	(286.80,173.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,178.89) --
	(286.80,184.10) --
	(292.02,178.89) --
	(286.80,173.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,178.90) --
	(286.80,184.11) --
	(292.02,178.90) --
	(286.80,173.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,178.99) --
	(286.80,184.20) --
	(292.02,178.99) --
	(286.80,173.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,179.09) --
	(286.80,184.30) --
	(292.02,179.09) --
	(286.80,173.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,179.43) --
	(286.80,184.65) --
	(292.02,179.43) --
	(286.80,174.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,179.57) --
	(286.80,184.78) --
	(292.02,179.57) --
	(286.80,174.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,179.93) --
	(286.80,185.14) --
	(292.02,179.93) --
	(286.80,174.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,180.78) --
	(286.80,185.99) --
	(292.02,180.78) --
	(286.80,175.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.17) --
	(286.80,186.38) --
	(292.02,181.17) --
	(286.80,175.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.25) --
	(286.80,186.46) --
	(292.02,181.25) --
	(286.80,176.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.44) --
	(286.80,186.65) --
	(292.02,181.44) --
	(286.80,176.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.78) --
	(286.80,187.00) --
	(292.02,181.78) --
	(286.80,176.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,181.91) --
	(286.80,187.12) --
	(292.02,181.91) --
	(286.80,176.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,182.05) --
	(286.80,187.27) --
	(292.02,182.05) --
	(286.80,176.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,182.19) --
	(286.80,187.40) --
	(292.02,182.19) --
	(286.80,176.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,182.85) --
	(286.80,188.07) --
	(292.02,182.85) --
	(286.80,177.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,182.87) --
	(286.80,188.08) --
	(292.02,182.87) --
	(286.80,177.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,184.81) --
	(286.80,190.03) --
	(292.02,184.81) --
	(286.80,179.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,185.80) --
	(286.80,191.01) --
	(292.02,185.80) --
	(286.80,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,186.57) --
	(286.80,191.78) --
	(292.02,186.57) --
	(286.80,181.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,186.94) --
	(286.80,192.15) --
	(292.02,186.94) --
	(286.80,181.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,187.19) --
	(286.80,192.41) --
	(292.02,187.19) --
	(286.80,181.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,187.55) --
	(286.80,192.76) --
	(292.02,187.55) --
	(286.80,182.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,189.37) --
	(286.80,194.59) --
	(292.02,189.37) --
	(286.80,184.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,190.40) --
	(286.80,195.62) --
	(292.02,190.40) --
	(286.80,185.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,190.43) --
	(286.80,195.65) --
	(292.02,190.43) --
	(286.80,185.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,191.07) --
	(286.80,196.28) --
	(292.02,191.07) --
	(286.80,185.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,191.14) --
	(286.80,196.35) --
	(292.02,191.14) --
	(286.80,185.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,191.24) --
	(286.80,196.45) --
	(292.02,191.24) --
	(286.80,186.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,191.97) --
	(286.80,197.18) --
	(292.02,191.97) --
	(286.80,186.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,192.75) --
	(286.80,197.96) --
	(292.02,192.75) --
	(286.80,187.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,192.83) --
	(286.80,198.04) --
	(292.02,192.83) --
	(286.80,187.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,194.15) --
	(286.80,199.36) --
	(292.02,194.15) --
	(286.80,188.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,194.23) --
	(286.80,199.44) --
	(292.02,194.23) --
	(286.80,189.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,194.38) --
	(286.80,199.59) --
	(292.02,194.38) --
	(286.80,189.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,194.84) --
	(286.80,200.05) --
	(292.02,194.84) --
	(286.80,189.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,195.12) --
	(286.80,200.33) --
	(292.02,195.12) --
	(286.80,189.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,195.73) --
	(286.80,200.94) --
	(292.02,195.73) --
	(286.80,190.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,196.09) --
	(286.80,201.30) --
	(292.02,196.09) --
	(286.80,190.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,197.13) --
	(286.80,202.34) --
	(292.02,197.13) --
	(286.80,191.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,198.41) --
	(286.80,203.63) --
	(292.02,198.41) --
	(286.80,193.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,198.74) --
	(286.80,203.95) --
	(292.02,198.74) --
	(286.80,193.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,199.41) --
	(286.80,204.62) --
	(292.02,199.41) --
	(286.80,194.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,199.65) --
	(286.80,204.86) --
	(292.02,199.65) --
	(286.80,194.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,199.98) --
	(286.80,205.19) --
	(292.02,199.98) --
	(286.80,194.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,201.88) --
	(286.80,207.09) --
	(292.02,201.88) --
	(286.80,196.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,203.22) --
	(286.80,208.43) --
	(292.02,203.22) --
	(286.80,198.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,207.01) --
	(286.80,212.22) --
	(292.02,207.01) --
	(286.80,201.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,208.23) --
	(286.80,213.44) --
	(292.02,208.23) --
	(286.80,203.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,211.83) --
	(286.80,217.04) --
	(292.02,211.83) --
	(286.80,206.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,212.66) --
	(286.80,217.88) --
	(292.02,212.66) --
	(286.80,207.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,212.68) --
	(286.80,217.89) --
	(292.02,212.68) --
	(286.80,207.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,215.82) --
	(286.80,221.03) --
	(292.02,215.82) --
	(286.80,210.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,221.33) --
	(286.80,226.54) --
	(292.02,221.33) --
	(286.80,216.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,223.08) --
	(286.80,228.30) --
	(292.02,223.08) --
	(286.80,217.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,223.76) --
	(286.80,228.97) --
	(292.02,223.76) --
	(286.80,218.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (286.80,253.15) --
	(293.82,240.99) --
	(279.78,240.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (281.59,246.07) --
	(286.80,251.29) --
	(292.02,246.07) --
	(286.80,240.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,247.04) --
	(286.80,252.26) --
	(292.02,247.04) --
	(286.80,241.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,258.68) --
	(286.80,263.89) --
	(292.02,258.68) --
	(286.80,253.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,274.78) --
	(286.80,279.99) --
	(292.02,274.78) --
	(286.80,269.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (281.59,278.36) --
	(286.80,283.58) --
	(292.02,278.36) --
	(286.80,273.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,128.49) --
	(327.08,133.70) --
	(332.29,128.49) --
	(327.08,123.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,133.76) --
	(327.08,138.97) --
	(332.29,133.76) --
	(327.08,128.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,137.44) --
	(327.08,142.66) --
	(332.29,137.44) --
	(327.08,132.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,138.83) --
	(327.08,144.04) --
	(332.29,138.83) --
	(327.08,133.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (327.08,151.86) --
	(334.10,139.70) --
	(320.06,139.70) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (321.86,153.15) --
	(327.08,158.36) --
	(332.29,153.15) --
	(327.08,147.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,158.10) --
	(327.08,163.31) --
	(332.29,158.10) --
	(327.08,152.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,159.58) --
	(327.08,164.79) --
	(332.29,159.58) --
	(327.08,154.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,161.32) --
	(327.08,166.53) --
	(332.29,161.32) --
	(327.08,156.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,162.70) --
	(327.08,167.91) --
	(332.29,162.70) --
	(327.08,157.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,163.66) --
	(327.08,168.88) --
	(332.29,163.66) --
	(327.08,158.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,164.47) --
	(327.08,169.68) --
	(332.29,164.47) --
	(327.08,159.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,165.02) --
	(327.08,170.23) --
	(332.29,165.02) --
	(327.08,159.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,165.29) --
	(327.08,170.50) --
	(332.29,165.29) --
	(327.08,160.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,167.41) --
	(327.08,172.62) --
	(332.29,167.41) --
	(327.08,162.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,167.84) --
	(327.08,173.06) --
	(332.29,167.84) --
	(327.08,162.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,167.86) --
	(327.08,173.07) --
	(332.29,167.86) --
	(327.08,162.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,167.87) --
	(327.08,173.08) --
	(332.29,167.87) --
	(327.08,162.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,168.27) --
	(327.08,173.48) --
	(332.29,168.27) --
	(327.08,163.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,170.36) --
	(327.08,175.57) --
	(332.29,170.36) --
	(327.08,165.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,171.11) --
	(327.08,176.32) --
	(332.29,171.11) --
	(327.08,165.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,171.36) --
	(327.08,176.57) --
	(332.29,171.36) --
	(327.08,166.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,171.97) --
	(327.08,177.18) --
	(332.29,171.97) --
	(327.08,166.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,172.29) --
	(327.08,177.50) --
	(332.29,172.29) --
	(327.08,167.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,172.96) --
	(327.08,178.18) --
	(332.29,172.96) --
	(327.08,167.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,173.14) --
	(327.08,178.36) --
	(332.29,173.14) --
	(327.08,167.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,173.30) --
	(327.08,178.51) --
	(332.29,173.30) --
	(327.08,168.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,175.95) --
	(327.08,181.16) --
	(332.29,175.95) --
	(327.08,170.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,176.23) --
	(327.08,181.44) --
	(332.29,176.23) --
	(327.08,171.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,177.67) --
	(327.08,182.89) --
	(332.29,177.67) --
	(327.08,172.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,177.99) --
	(327.08,183.20) --
	(332.29,177.99) --
	(327.08,172.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,178.38) --
	(327.08,183.59) --
	(332.29,178.38) --
	(327.08,173.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,178.68) --
	(327.08,183.89) --
	(332.29,178.68) --
	(327.08,173.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,179.01) --
	(327.08,184.22) --
	(332.29,179.01) --
	(327.08,173.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,179.11) --
	(327.08,184.33) --
	(332.29,179.11) --
	(327.08,173.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,179.17) --
	(327.08,184.38) --
	(332.29,179.17) --
	(327.08,173.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,179.38) --
	(327.08,184.59) --
	(332.29,179.38) --
	(327.08,174.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,181.09) --
	(327.08,186.31) --
	(332.29,181.09) --
	(327.08,175.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,181.40) --
	(327.08,186.61) --
	(332.29,181.40) --
	(327.08,176.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,181.58) --
	(327.08,186.79) --
	(332.29,181.58) --
	(327.08,176.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,181.67) --
	(327.08,186.89) --
	(332.29,181.67) --
	(327.08,176.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,182.31) --
	(327.08,187.52) --
	(332.29,182.31) --
	(327.08,177.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,182.60) --
	(327.08,187.81) --
	(332.29,182.60) --
	(327.08,177.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,182.77) --
	(327.08,187.98) --
	(332.29,182.77) --
	(327.08,177.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,183.40) --
	(327.08,188.62) --
	(332.29,183.40) --
	(327.08,178.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,183.73) --
	(327.08,188.94) --
	(332.29,183.73) --
	(327.08,178.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,184.26) --
	(327.08,189.47) --
	(332.29,184.26) --
	(327.08,179.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,184.33) --
	(327.08,189.55) --
	(332.29,184.33) --
	(327.08,179.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.06) --
	(327.08,190.27) --
	(332.29,185.06) --
	(327.08,179.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.22) --
	(327.08,190.44) --
	(332.29,185.22) --
	(327.08,180.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,185.80) --
	(327.08,191.01) --
	(332.29,185.80) --
	(327.08,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,186.69) --
	(327.08,191.91) --
	(332.29,186.69) --
	(327.08,181.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,186.78) --
	(327.08,191.99) --
	(332.29,186.78) --
	(327.08,181.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,186.98) --
	(327.08,192.20) --
	(332.29,186.98) --
	(327.08,181.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,187.66) --
	(327.08,192.87) --
	(332.29,187.66) --
	(327.08,182.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,187.71) --
	(327.08,192.92) --
	(332.29,187.71) --
	(327.08,182.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,187.79) --
	(327.08,193.01) --
	(332.29,187.79) --
	(327.08,182.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,188.10) --
	(327.08,193.31) --
	(332.29,188.10) --
	(327.08,182.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,188.20) --
	(327.08,193.41) --
	(332.29,188.20) --
	(327.08,182.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,188.84) --
	(327.08,194.05) --
	(332.29,188.84) --
	(327.08,183.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,188.98) --
	(327.08,194.19) --
	(332.29,188.98) --
	(327.08,183.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.10) --
	(327.08,194.32) --
	(332.29,189.10) --
	(327.08,183.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.27) --
	(327.08,194.48) --
	(332.29,189.27) --
	(327.08,184.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.58) --
	(327.08,194.79) --
	(332.29,189.58) --
	(327.08,184.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.92) --
	(327.08,195.13) --
	(332.29,189.92) --
	(327.08,184.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,189.98) --
	(327.08,195.19) --
	(332.29,189.98) --
	(327.08,184.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,191.40) --
	(327.08,196.61) --
	(332.29,191.40) --
	(327.08,186.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,192.07) --
	(327.08,197.28) --
	(332.29,192.07) --
	(327.08,186.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,192.52) --
	(327.08,197.73) --
	(332.29,192.52) --
	(327.08,187.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,192.98) --
	(327.08,198.19) --
	(332.29,192.98) --
	(327.08,187.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,193.35) --
	(327.08,198.56) --
	(332.29,193.35) --
	(327.08,188.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,194.31) --
	(327.08,199.52) --
	(332.29,194.31) --
	(327.08,189.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,194.62) --
	(327.08,199.84) --
	(332.29,194.62) --
	(327.08,189.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,194.80) --
	(327.08,200.01) --
	(332.29,194.80) --
	(327.08,189.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,196.46) --
	(327.08,201.67) --
	(332.29,196.46) --
	(327.08,191.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,198.28) --
	(327.08,203.49) --
	(332.29,198.28) --
	(327.08,193.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,198.83) --
	(327.08,204.04) --
	(332.29,198.83) --
	(327.08,193.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,202.55) --
	(327.08,207.77) --
	(332.29,202.55) --
	(327.08,197.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,206.23) --
	(327.08,211.44) --
	(332.29,206.23) --
	(327.08,201.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,208.90) --
	(327.08,214.11) --
	(332.29,208.90) --
	(327.08,203.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,209.14) --
	(327.08,214.35) --
	(332.29,209.14) --
	(327.08,203.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,213.28) --
	(327.08,218.49) --
	(332.29,213.28) --
	(327.08,208.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,214.11) --
	(327.08,219.32) --
	(332.29,214.11) --
	(327.08,208.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,215.95) --
	(327.08,221.16) --
	(332.29,215.95) --
	(327.08,210.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,224.31) --
	(327.08,229.52) --
	(332.29,224.31) --
	(327.08,219.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,224.75) --
	(327.08,229.96) --
	(332.29,224.75) --
	(327.08,219.53) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (327.08,236.96) --
	(334.10,224.80) --
	(320.06,224.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (321.86,231.74) --
	(327.08,236.95) --
	(332.29,231.74) --
	(327.08,226.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,231.81) --
	(327.08,237.03) --
	(332.29,231.81) --
	(327.08,226.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,237.99) --
	(327.08,243.20) --
	(332.29,237.99) --
	(327.08,232.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,256.89) --
	(327.08,262.11) --
	(332.29,256.89) --
	(327.08,251.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (321.86,321.45) --
	(327.08,326.67) --
	(332.29,321.45) --
	(327.08,316.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,104.57) --
	(367.35,109.79) --
	(372.56,104.57) --
	(367.35, 99.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,135.21) --
	(367.35,140.42) --
	(372.56,135.21) --
	(367.35,130.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,135.35) --
	(367.35,140.57) --
	(372.56,135.35) --
	(367.35,130.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,140.48) --
	(367.35,145.70) --
	(372.56,140.48) --
	(367.35,135.27) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (367.35,150.53) --
	(374.37,138.37) --
	(360.33,138.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (362.14,142.48) --
	(367.35,147.69) --
	(372.56,142.48) --
	(367.35,137.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,144.10) --
	(367.35,149.32) --
	(372.56,144.10) --
	(367.35,138.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,144.69) --
	(367.35,149.90) --
	(372.56,144.69) --
	(367.35,139.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,149.59) --
	(367.35,154.80) --
	(372.56,149.59) --
	(367.35,144.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,151.71) --
	(367.35,156.92) --
	(372.56,151.71) --
	(367.35,146.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,157.92) --
	(367.35,163.14) --
	(372.56,157.92) --
	(367.35,152.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,159.14) --
	(367.35,164.35) --
	(372.56,159.14) --
	(367.35,153.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,159.88) --
	(367.35,165.09) --
	(372.56,159.88) --
	(367.35,154.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,164.02) --
	(367.35,169.23) --
	(372.56,164.02) --
	(367.35,158.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,165.60) --
	(367.35,170.81) --
	(372.56,165.60) --
	(367.35,160.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,165.73) --
	(367.35,170.95) --
	(372.56,165.73) --
	(367.35,160.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,167.56) --
	(367.35,172.77) --
	(372.56,167.56) --
	(367.35,162.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,167.98) --
	(367.35,173.20) --
	(372.56,167.98) --
	(367.35,162.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,171.31) --
	(367.35,176.52) --
	(372.56,171.31) --
	(367.35,166.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,171.44) --
	(367.35,176.66) --
	(372.56,171.44) --
	(367.35,166.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,171.74) --
	(367.35,176.95) --
	(372.56,171.74) --
	(367.35,166.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,173.54) --
	(367.35,178.76) --
	(372.56,173.54) --
	(367.35,168.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,173.90) --
	(367.35,179.12) --
	(372.56,173.90) --
	(367.35,168.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,173.93) --
	(367.35,179.14) --
	(372.56,173.93) --
	(367.35,168.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.00) --
	(367.35,179.21) --
	(372.56,174.00) --
	(367.35,168.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.01) --
	(367.35,179.23) --
	(372.56,174.01) --
	(367.35,168.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.24) --
	(367.35,179.45) --
	(372.56,174.24) --
	(367.35,169.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.31) --
	(367.35,179.52) --
	(372.56,174.31) --
	(367.35,169.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,174.44) --
	(367.35,179.66) --
	(372.56,174.44) --
	(367.35,169.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,175.57) --
	(367.35,180.78) --
	(372.56,175.57) --
	(367.35,170.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,176.09) --
	(367.35,181.31) --
	(372.56,176.09) --
	(367.35,170.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,176.24) --
	(367.35,181.45) --
	(372.56,176.24) --
	(367.35,171.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,177.20) --
	(367.35,182.42) --
	(372.56,177.20) --
	(367.35,171.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,177.51) --
	(367.35,182.73) --
	(372.56,177.51) --
	(367.35,172.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,177.72) --
	(367.35,182.94) --
	(372.56,177.72) --
	(367.35,172.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,177.95) --
	(367.35,183.17) --
	(372.56,177.95) --
	(367.35,172.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,179.15) --
	(367.35,184.36) --
	(372.56,179.15) --
	(367.35,173.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,180.04) --
	(367.35,185.25) --
	(372.56,180.04) --
	(367.35,174.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,182.73) --
	(367.35,187.95) --
	(372.56,182.73) --
	(367.35,177.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,182.91) --
	(367.35,188.12) --
	(372.56,182.91) --
	(367.35,177.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,184.44) --
	(367.35,189.65) --
	(372.56,184.44) --
	(367.35,179.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,184.44) --
	(367.35,189.66) --
	(372.56,184.44) --
	(367.35,179.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.12) --
	(367.35,190.34) --
	(372.56,185.12) --
	(367.35,179.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.80) --
	(367.35,191.01) --
	(372.56,185.80) --
	(367.35,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.85) --
	(367.35,191.07) --
	(372.56,185.85) --
	(367.35,180.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,185.88) --
	(367.35,191.10) --
	(372.56,185.88) --
	(367.35,180.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,186.37) --
	(367.35,191.58) --
	(372.56,186.37) --
	(367.35,181.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,186.53) --
	(367.35,191.74) --
	(372.56,186.53) --
	(367.35,181.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,186.63) --
	(367.35,191.85) --
	(372.56,186.63) --
	(367.35,181.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,186.95) --
	(367.35,192.16) --
	(372.56,186.95) --
	(367.35,181.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,187.16) --
	(367.35,192.37) --
	(372.56,187.16) --
	(367.35,181.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,187.29) --
	(367.35,192.51) --
	(372.56,187.29) --
	(367.35,182.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,187.47) --
	(367.35,192.68) --
	(372.56,187.47) --
	(367.35,182.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,188.04) --
	(367.35,193.26) --
	(372.56,188.04) --
	(367.35,182.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,188.22) --
	(367.35,193.43) --
	(372.56,188.22) --
	(367.35,183.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,189.55) --
	(367.35,194.76) --
	(372.56,189.55) --
	(367.35,184.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,190.05) --
	(367.35,195.26) --
	(372.56,190.05) --
	(367.35,184.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,190.72) --
	(367.35,195.93) --
	(372.56,190.72) --
	(367.35,185.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,191.58) --
	(367.35,196.80) --
	(372.56,191.58) --
	(367.35,186.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,191.90) --
	(367.35,197.11) --
	(372.56,191.90) --
	(367.35,186.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,192.05) --
	(367.35,197.26) --
	(372.56,192.05) --
	(367.35,186.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,192.94) --
	(367.35,198.15) --
	(372.56,192.94) --
	(367.35,187.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,192.99) --
	(367.35,198.20) --
	(372.56,192.99) --
	(367.35,187.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,193.20) --
	(367.35,198.42) --
	(372.56,193.20) --
	(367.35,187.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,193.48) --
	(367.35,198.70) --
	(372.56,193.48) --
	(367.35,188.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,195.23) --
	(367.35,200.44) --
	(372.56,195.23) --
	(367.35,190.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,195.26) --
	(367.35,200.47) --
	(372.56,195.26) --
	(367.35,190.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,195.58) --
	(367.35,200.79) --
	(372.56,195.58) --
	(367.35,190.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,196.13) --
	(367.35,201.35) --
	(372.56,196.13) --
	(367.35,190.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,197.09) --
	(367.35,202.30) --
	(372.56,197.09) --
	(367.35,191.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,197.32) --
	(367.35,202.53) --
	(372.56,197.32) --
	(367.35,192.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,197.43) --
	(367.35,202.65) --
	(372.56,197.43) --
	(367.35,192.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,197.88) --
	(367.35,203.09) --
	(372.56,197.88) --
	(367.35,192.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,198.16) --
	(367.35,203.37) --
	(372.56,198.16) --
	(367.35,192.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,198.37) --
	(367.35,203.59) --
	(372.56,198.37) --
	(367.35,193.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,200.05) --
	(367.35,205.26) --
	(372.56,200.05) --
	(367.35,194.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,200.84) --
	(367.35,206.06) --
	(372.56,200.84) --
	(367.35,195.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,203.64) --
	(367.35,208.85) --
	(372.56,203.64) --
	(367.35,198.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,205.57) --
	(367.35,210.78) --
	(372.56,205.57) --
	(367.35,200.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,205.85) --
	(367.35,211.06) --
	(372.56,205.85) --
	(367.35,200.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,206.70) --
	(367.35,211.91) --
	(372.56,206.70) --
	(367.35,201.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,211.87) --
	(367.35,217.09) --
	(372.56,211.87) --
	(367.35,206.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,216.23) --
	(367.35,221.45) --
	(372.56,216.23) --
	(367.35,211.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,218.61) --
	(367.35,223.83) --
	(372.56,218.61) --
	(367.35,213.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,219.22) --
	(367.35,224.43) --
	(372.56,219.22) --
	(367.35,214.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,224.61) --
	(367.35,229.83) --
	(372.56,224.61) --
	(367.35,219.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,224.83) --
	(367.35,230.04) --
	(372.56,224.83) --
	(367.35,219.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,226.24) --
	(367.35,231.46) --
	(372.56,226.24) --
	(367.35,221.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (367.35,234.54) --
	(374.37,222.38) --
	(360.33,222.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (362.14,230.03) --
	(367.35,235.24) --
	(372.56,230.03) --
	(367.35,224.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,231.78) --
	(367.35,236.99) --
	(372.56,231.78) --
	(367.35,226.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,237.32) --
	(367.35,242.54) --
	(372.56,237.32) --
	(367.35,232.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,262.23) --
	(367.35,267.45) --
	(372.56,262.23) --
	(367.35,257.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (362.14,317.44) --
	(367.35,322.65) --
	(372.56,317.44) --
	(367.35,312.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,128.09) --
	(407.63,133.30) --
	(412.84,128.09) --
	(407.63,122.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,133.40) --
	(407.63,138.61) --
	(412.84,133.40) --
	(407.63,128.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,147.54) --
	(407.63,152.75) --
	(412.84,147.54) --
	(407.63,142.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,150.43) --
	(407.63,155.64) --
	(412.84,150.43) --
	(407.63,145.22) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (407.63,160.96) --
	(414.65,148.80) --
	(400.61,148.80) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (402.41,153.96) --
	(407.63,159.18) --
	(412.84,153.96) --
	(407.63,148.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,155.59) --
	(407.63,160.80) --
	(412.84,155.59) --
	(407.63,150.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,161.78) --
	(407.63,166.99) --
	(412.84,161.78) --
	(407.63,156.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,162.20) --
	(407.63,167.41) --
	(412.84,162.20) --
	(407.63,156.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,163.94) --
	(407.63,169.15) --
	(412.84,163.94) --
	(407.63,158.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,165.92) --
	(407.63,171.13) --
	(412.84,165.92) --
	(407.63,160.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,166.53) --
	(407.63,171.74) --
	(412.84,166.53) --
	(407.63,161.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,169.93) --
	(407.63,175.14) --
	(412.84,169.93) --
	(407.63,164.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,174.13) --
	(407.63,179.34) --
	(412.84,174.13) --
	(407.63,168.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,174.59) --
	(407.63,179.80) --
	(412.84,174.59) --
	(407.63,169.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,174.78) --
	(407.63,179.99) --
	(412.84,174.78) --
	(407.63,169.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,175.58) --
	(407.63,180.79) --
	(412.84,175.58) --
	(407.63,170.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,175.58) --
	(407.63,180.80) --
	(412.84,175.58) --
	(407.63,170.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,176.70) --
	(407.63,181.91) --
	(412.84,176.70) --
	(407.63,171.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,177.29) --
	(407.63,182.51) --
	(412.84,177.29) --
	(407.63,172.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,177.48) --
	(407.63,182.69) --
	(412.84,177.48) --
	(407.63,172.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,177.67) --
	(407.63,182.89) --
	(412.84,177.67) --
	(407.63,172.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,178.14) --
	(407.63,183.35) --
	(412.84,178.14) --
	(407.63,172.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,178.46) --
	(407.63,183.68) --
	(412.84,178.46) --
	(407.63,173.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,178.70) --
	(407.63,183.91) --
	(412.84,178.70) --
	(407.63,173.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,179.13) --
	(407.63,184.34) --
	(412.84,179.13) --
	(407.63,173.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,179.42) --
	(407.63,184.64) --
	(412.84,179.42) --
	(407.63,174.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,179.48) --
	(407.63,184.69) --
	(412.84,179.48) --
	(407.63,174.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,180.17) --
	(407.63,185.38) --
	(412.84,180.17) --
	(407.63,174.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,181.50) --
	(407.63,186.72) --
	(412.84,181.50) --
	(407.63,176.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,181.64) --
	(407.63,186.85) --
	(412.84,181.64) --
	(407.63,176.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,182.42) --
	(407.63,187.64) --
	(412.84,182.42) --
	(407.63,177.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,183.23) --
	(407.63,188.45) --
	(412.84,183.23) --
	(407.63,178.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,183.32) --
	(407.63,188.53) --
	(412.84,183.32) --
	(407.63,178.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,183.74) --
	(407.63,188.96) --
	(412.84,183.74) --
	(407.63,178.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,183.83) --
	(407.63,189.04) --
	(412.84,183.83) --
	(407.63,178.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,184.43) --
	(407.63,189.64) --
	(412.84,184.43) --
	(407.63,179.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.40) --
	(407.63,190.62) --
	(412.84,185.40) --
	(407.63,180.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.50) --
	(407.63,190.72) --
	(412.84,185.50) --
	(407.63,180.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,185.80) --
	(407.63,191.01) --
	(412.84,185.80) --
	(407.63,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,186.18) --
	(407.63,191.39) --
	(412.84,186.18) --
	(407.63,180.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,186.33) --
	(407.63,191.54) --
	(412.84,186.33) --
	(407.63,181.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,186.54) --
	(407.63,191.75) --
	(412.84,186.54) --
	(407.63,181.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.14) --
	(407.63,192.35) --
	(412.84,187.14) --
	(407.63,181.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.17) --
	(407.63,192.38) --
	(412.84,187.17) --
	(407.63,181.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.29) --
	(407.63,192.51) --
	(412.84,187.29) --
	(407.63,182.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.35) --
	(407.63,192.56) --
	(412.84,187.35) --
	(407.63,182.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.44) --
	(407.63,192.65) --
	(412.84,187.44) --
	(407.63,182.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.48) --
	(407.63,192.69) --
	(412.84,187.48) --
	(407.63,182.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,187.92) --
	(407.63,193.13) --
	(412.84,187.92) --
	(407.63,182.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,188.72) --
	(407.63,193.94) --
	(412.84,188.72) --
	(407.63,183.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,188.80) --
	(407.63,194.01) --
	(412.84,188.80) --
	(407.63,183.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,190.10) --
	(407.63,195.31) --
	(412.84,190.10) --
	(407.63,184.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,190.15) --
	(407.63,195.37) --
	(412.84,190.15) --
	(407.63,184.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,190.19) --
	(407.63,195.40) --
	(412.84,190.19) --
	(407.63,184.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,190.82) --
	(407.63,196.03) --
	(412.84,190.82) --
	(407.63,185.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,191.23) --
	(407.63,196.44) --
	(412.84,191.23) --
	(407.63,186.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,191.53) --
	(407.63,196.75) --
	(412.84,191.53) --
	(407.63,186.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,191.55) --
	(407.63,196.77) --
	(412.84,191.55) --
	(407.63,186.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,192.62) --
	(407.63,197.83) --
	(412.84,192.62) --
	(407.63,187.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,192.71) --
	(407.63,197.93) --
	(412.84,192.71) --
	(407.63,187.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,193.45) --
	(407.63,198.66) --
	(412.84,193.45) --
	(407.63,188.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,193.53) --
	(407.63,198.74) --
	(412.84,193.53) --
	(407.63,188.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,194.00) --
	(407.63,199.22) --
	(412.84,194.00) --
	(407.63,188.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,194.28) --
	(407.63,199.49) --
	(412.84,194.28) --
	(407.63,189.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,194.67) --
	(407.63,199.88) --
	(412.84,194.67) --
	(407.63,189.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,195.14) --
	(407.63,200.35) --
	(412.84,195.14) --
	(407.63,189.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,197.00) --
	(407.63,202.21) --
	(412.84,197.00) --
	(407.63,191.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,197.60) --
	(407.63,202.81) --
	(412.84,197.60) --
	(407.63,192.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,198.38) --
	(407.63,203.60) --
	(412.84,198.38) --
	(407.63,193.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,199.14) --
	(407.63,204.36) --
	(412.84,199.14) --
	(407.63,193.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,199.66) --
	(407.63,204.87) --
	(412.84,199.66) --
	(407.63,194.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,199.89) --
	(407.63,205.11) --
	(412.84,199.89) --
	(407.63,194.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,200.10) --
	(407.63,205.32) --
	(412.84,200.10) --
	(407.63,194.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,201.11) --
	(407.63,206.32) --
	(412.84,201.11) --
	(407.63,195.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,201.77) --
	(407.63,206.98) --
	(412.84,201.77) --
	(407.63,196.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,203.54) --
	(407.63,208.76) --
	(412.84,203.54) --
	(407.63,198.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,204.31) --
	(407.63,209.52) --
	(412.84,204.31) --
	(407.63,199.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,204.42) --
	(407.63,209.63) --
	(412.84,204.42) --
	(407.63,199.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,204.97) --
	(407.63,210.18) --
	(412.84,204.97) --
	(407.63,199.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,207.68) --
	(407.63,212.90) --
	(412.84,207.68) --
	(407.63,202.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,210.63) --
	(407.63,215.84) --
	(412.84,210.63) --
	(407.63,205.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,213.88) --
	(407.63,219.10) --
	(412.84,213.88) --
	(407.63,208.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,214.52) --
	(407.63,219.74) --
	(412.84,214.52) --
	(407.63,209.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,214.91) --
	(407.63,220.13) --
	(412.84,214.91) --
	(407.63,209.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,216.99) --
	(407.63,222.20) --
	(412.84,216.99) --
	(407.63,211.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,219.11) --
	(407.63,224.33) --
	(412.84,219.11) --
	(407.63,213.90) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (407.63,227.51) --
	(414.65,215.35) --
	(400.61,215.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (402.41,219.88) --
	(407.63,225.10) --
	(412.84,219.88) --
	(407.63,214.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,220.00) --
	(407.63,225.21) --
	(412.84,220.00) --
	(407.63,214.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,222.70) --
	(407.63,227.92) --
	(412.84,222.70) --
	(407.63,217.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,228.88) --
	(407.63,234.09) --
	(412.84,228.88) --
	(407.63,223.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (402.41,235.86) --
	(407.63,241.07) --
	(412.84,235.86) --
	(407.63,230.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,131.63) --
	(447.90,136.85) --
	(453.11,131.63) --
	(447.90,126.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,135.72) --
	(447.90,140.94) --
	(453.11,135.72) --
	(447.90,130.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,144.47) --
	(447.90,149.69) --
	(453.11,144.47) --
	(447.90,139.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,144.72) --
	(447.90,149.93) --
	(453.11,144.72) --
	(447.90,139.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (447.90,157.57) --
	(454.92,145.41) --
	(440.88,145.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (442.69,152.15) --
	(447.90,157.37) --
	(453.11,152.15) --
	(447.90,146.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,156.21) --
	(447.90,161.43) --
	(453.11,156.21) --
	(447.90,151.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,157.61) --
	(447.90,162.82) --
	(453.11,157.61) --
	(447.90,152.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,159.58) --
	(447.90,164.79) --
	(453.11,159.58) --
	(447.90,154.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,159.59) --
	(447.90,164.80) --
	(453.11,159.59) --
	(447.90,154.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,159.66) --
	(447.90,164.88) --
	(453.11,159.66) --
	(447.90,154.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,160.63) --
	(447.90,165.85) --
	(453.11,160.63) --
	(447.90,155.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,167.25) --
	(447.90,172.46) --
	(453.11,167.25) --
	(447.90,162.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,167.63) --
	(447.90,172.85) --
	(453.11,167.63) --
	(447.90,162.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,169.35) --
	(447.90,174.57) --
	(453.11,169.35) --
	(447.90,164.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,170.09) --
	(447.90,175.31) --
	(453.11,170.09) --
	(447.90,164.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,170.93) --
	(447.90,176.15) --
	(453.11,170.93) --
	(447.90,165.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,171.39) --
	(447.90,176.60) --
	(453.11,171.39) --
	(447.90,166.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,173.15) --
	(447.90,178.37) --
	(453.11,173.15) --
	(447.90,167.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,174.21) --
	(447.90,179.43) --
	(453.11,174.21) --
	(447.90,169.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,174.24) --
	(447.90,179.45) --
	(453.11,174.24) --
	(447.90,169.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,174.96) --
	(447.90,180.18) --
	(453.11,174.96) --
	(447.90,169.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,176.19) --
	(447.90,181.41) --
	(453.11,176.19) --
	(447.90,170.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,176.27) --
	(447.90,181.48) --
	(453.11,176.27) --
	(447.90,171.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,177.55) --
	(447.90,182.76) --
	(453.11,177.55) --
	(447.90,172.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,179.03) --
	(447.90,184.24) --
	(453.11,179.03) --
	(447.90,173.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,179.38) --
	(447.90,184.60) --
	(453.11,179.38) --
	(447.90,174.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,180.25) --
	(447.90,185.47) --
	(453.11,180.25) --
	(447.90,175.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,180.29) --
	(447.90,185.50) --
	(453.11,180.29) --
	(447.90,175.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,180.58) --
	(447.90,185.79) --
	(453.11,180.58) --
	(447.90,175.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,181.58) --
	(447.90,186.79) --
	(453.11,181.58) --
	(447.90,176.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,181.74) --
	(447.90,186.95) --
	(453.11,181.74) --
	(447.90,176.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.02) --
	(447.90,187.23) --
	(453.11,182.02) --
	(447.90,176.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.09) --
	(447.90,187.31) --
	(453.11,182.09) --
	(447.90,176.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.27) --
	(447.90,187.49) --
	(453.11,182.27) --
	(447.90,177.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.52) --
	(447.90,187.73) --
	(453.11,182.52) --
	(447.90,177.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,182.57) --
	(447.90,187.78) --
	(453.11,182.57) --
	(447.90,177.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,183.27) --
	(447.90,188.48) --
	(453.11,183.27) --
	(447.90,178.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,183.57) --
	(447.90,188.79) --
	(453.11,183.57) --
	(447.90,178.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,184.17) --
	(447.90,189.38) --
	(453.11,184.17) --
	(447.90,178.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,184.33) --
	(447.90,189.54) --
	(453.11,184.33) --
	(447.90,179.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,184.42) --
	(447.90,189.64) --
	(453.11,184.42) --
	(447.90,179.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.38) --
	(447.90,190.59) --
	(453.11,185.38) --
	(447.90,180.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,185.80) --
	(447.90,191.01) --
	(453.11,185.80) --
	(447.90,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,187.51) --
	(447.90,192.72) --
	(453.11,187.51) --
	(447.90,182.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,187.83) --
	(447.90,193.05) --
	(453.11,187.83) --
	(447.90,182.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.40) --
	(447.90,193.61) --
	(453.11,188.40) --
	(447.90,183.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.43) --
	(447.90,193.65) --
	(453.11,188.43) --
	(447.90,183.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.49) --
	(447.90,193.70) --
	(453.11,188.49) --
	(447.90,183.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.59) --
	(447.90,193.80) --
	(453.11,188.59) --
	(447.90,183.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.65) --
	(447.90,193.86) --
	(453.11,188.65) --
	(447.90,183.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.78) --
	(447.90,193.99) --
	(453.11,188.78) --
	(447.90,183.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,188.78) --
	(447.90,193.99) --
	(453.11,188.78) --
	(447.90,183.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,189.26) --
	(447.90,194.48) --
	(453.11,189.26) --
	(447.90,184.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,189.35) --
	(447.90,194.56) --
	(453.11,189.35) --
	(447.90,184.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,189.43) --
	(447.90,194.64) --
	(453.11,189.43) --
	(447.90,184.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,190.17) --
	(447.90,195.38) --
	(453.11,190.17) --
	(447.90,184.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,190.50) --
	(447.90,195.71) --
	(453.11,190.50) --
	(447.90,185.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,191.10) --
	(447.90,196.31) --
	(453.11,191.10) --
	(447.90,185.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,191.58) --
	(447.90,196.80) --
	(453.11,191.58) --
	(447.90,186.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,192.10) --
	(447.90,197.31) --
	(453.11,192.10) --
	(447.90,186.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,193.40) --
	(447.90,198.61) --
	(453.11,193.40) --
	(447.90,188.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,194.00) --
	(447.90,199.22) --
	(453.11,194.00) --
	(447.90,188.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,194.08) --
	(447.90,199.29) --
	(453.11,194.08) --
	(447.90,188.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,194.21) --
	(447.90,199.42) --
	(453.11,194.21) --
	(447.90,189.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,194.96) --
	(447.90,200.17) --
	(453.11,194.96) --
	(447.90,189.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,196.62) --
	(447.90,201.83) --
	(453.11,196.62) --
	(447.90,191.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,196.96) --
	(447.90,202.17) --
	(453.11,196.96) --
	(447.90,191.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,198.33) --
	(447.90,203.54) --
	(453.11,198.33) --
	(447.90,193.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,199.28) --
	(447.90,204.49) --
	(453.11,199.28) --
	(447.90,194.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,200.06) --
	(447.90,205.27) --
	(453.11,200.06) --
	(447.90,194.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,201.61) --
	(447.90,206.83) --
	(453.11,201.61) --
	(447.90,196.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,202.05) --
	(447.90,207.26) --
	(453.11,202.05) --
	(447.90,196.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,202.11) --
	(447.90,207.33) --
	(453.11,202.11) --
	(447.90,196.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,202.74) --
	(447.90,207.95) --
	(453.11,202.74) --
	(447.90,197.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,203.39) --
	(447.90,208.60) --
	(453.11,203.39) --
	(447.90,198.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,203.84) --
	(447.90,209.05) --
	(453.11,203.84) --
	(447.90,198.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,203.88) --
	(447.90,209.10) --
	(453.11,203.88) --
	(447.90,198.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,205.45) --
	(447.90,210.66) --
	(453.11,205.45) --
	(447.90,200.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,205.56) --
	(447.90,210.77) --
	(453.11,205.56) --
	(447.90,200.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,205.85) --
	(447.90,211.06) --
	(453.11,205.85) --
	(447.90,200.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,206.28) --
	(447.90,211.49) --
	(453.11,206.28) --
	(447.90,201.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,206.73) --
	(447.90,211.95) --
	(453.11,206.73) --
	(447.90,201.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,208.05) --
	(447.90,213.26) --
	(453.11,208.05) --
	(447.90,202.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,209.36) --
	(447.90,214.57) --
	(453.11,209.36) --
	(447.90,204.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,212.53) --
	(447.90,217.74) --
	(453.11,212.53) --
	(447.90,207.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,235.50) --
	(447.90,240.71) --
	(453.11,235.50) --
	(447.90,230.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,237.76) --
	(447.90,242.97) --
	(453.11,237.76) --
	(447.90,232.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,240.19) --
	(447.90,245.40) --
	(453.11,240.19) --
	(447.90,234.97) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (447.90,249.00) --
	(454.92,236.84) --
	(440.88,236.84) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (442.69,244.12) --
	(447.90,249.33) --
	(453.11,244.12) --
	(447.90,238.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,244.36) --
	(447.90,249.58) --
	(453.11,244.36) --
	(447.90,239.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,246.78) --
	(447.90,251.99) --
	(453.11,246.78) --
	(447.90,241.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,248.42) --
	(447.90,253.63) --
	(453.11,248.42) --
	(447.90,243.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (442.69,288.11) --
	(447.90,293.32) --
	(453.11,288.11) --
	(447.90,282.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,104.83) --
	(488.18,110.04) --
	(493.39,104.83) --
	(488.18, 99.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,119.26) --
	(488.18,124.47) --
	(493.39,119.26) --
	(488.18,114.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,126.68) --
	(488.18,131.89) --
	(493.39,126.68) --
	(488.18,121.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,131.84) --
	(488.18,137.05) --
	(493.39,131.84) --
	(488.18,126.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (488.18,141.01) --
	(495.20,128.85) --
	(481.15,128.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (482.96,134.59) --
	(488.18,139.81) --
	(493.39,134.59) --
	(488.18,129.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,145.42) --
	(488.18,150.64) --
	(493.39,145.42) --
	(488.18,140.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,147.45) --
	(488.18,152.66) --
	(493.39,147.45) --
	(488.18,142.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,148.35) --
	(488.18,153.56) --
	(493.39,148.35) --
	(488.18,143.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,148.56) --
	(488.18,153.77) --
	(493.39,148.56) --
	(488.18,143.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,155.17) --
	(488.18,160.39) --
	(493.39,155.17) --
	(488.18,149.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,156.23) --
	(488.18,161.45) --
	(493.39,156.23) --
	(488.18,151.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,159.98) --
	(488.18,165.19) --
	(493.39,159.98) --
	(488.18,154.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,161.46) --
	(488.18,166.67) --
	(493.39,161.46) --
	(488.18,156.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,161.78) --
	(488.18,166.99) --
	(493.39,161.78) --
	(488.18,156.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,163.54) --
	(488.18,168.75) --
	(493.39,163.54) --
	(488.18,158.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,163.92) --
	(488.18,169.13) --
	(493.39,163.92) --
	(488.18,158.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,164.26) --
	(488.18,169.47) --
	(493.39,164.26) --
	(488.18,159.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,164.88) --
	(488.18,170.09) --
	(493.39,164.88) --
	(488.18,159.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,169.74) --
	(488.18,174.96) --
	(493.39,169.74) --
	(488.18,164.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,170.46) --
	(488.18,175.68) --
	(493.39,170.46) --
	(488.18,165.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,170.84) --
	(488.18,176.06) --
	(493.39,170.84) --
	(488.18,165.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,172.24) --
	(488.18,177.45) --
	(493.39,172.24) --
	(488.18,167.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,172.67) --
	(488.18,177.88) --
	(493.39,172.67) --
	(488.18,167.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,173.14) --
	(488.18,178.36) --
	(493.39,173.14) --
	(488.18,167.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,173.30) --
	(488.18,178.51) --
	(493.39,173.30) --
	(488.18,168.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,173.48) --
	(488.18,178.69) --
	(493.39,173.48) --
	(488.18,168.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,174.53) --
	(488.18,179.74) --
	(493.39,174.53) --
	(488.18,169.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,174.96) --
	(488.18,180.17) --
	(493.39,174.96) --
	(488.18,169.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,175.47) --
	(488.18,180.68) --
	(493.39,175.47) --
	(488.18,170.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,178.01) --
	(488.18,183.22) --
	(493.39,178.01) --
	(488.18,172.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,178.30) --
	(488.18,183.51) --
	(493.39,178.30) --
	(488.18,173.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,179.37) --
	(488.18,184.58) --
	(493.39,179.37) --
	(488.18,174.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,179.64) --
	(488.18,184.85) --
	(493.39,179.64) --
	(488.18,174.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,179.99) --
	(488.18,185.20) --
	(493.39,179.99) --
	(488.18,174.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,180.51) --
	(488.18,185.72) --
	(493.39,180.51) --
	(488.18,175.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,180.71) --
	(488.18,185.92) --
	(493.39,180.71) --
	(488.18,175.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,181.52) --
	(488.18,186.74) --
	(493.39,181.52) --
	(488.18,176.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,182.11) --
	(488.18,187.32) --
	(493.39,182.11) --
	(488.18,176.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,182.65) --
	(488.18,187.87) --
	(493.39,182.65) --
	(488.18,177.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,182.71) --
	(488.18,187.92) --
	(493.39,182.71) --
	(488.18,177.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,183.08) --
	(488.18,188.29) --
	(493.39,183.08) --
	(488.18,177.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,183.12) --
	(488.18,188.33) --
	(493.39,183.12) --
	(488.18,177.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,183.29) --
	(488.18,188.50) --
	(493.39,183.29) --
	(488.18,178.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.12) --
	(488.18,189.33) --
	(493.39,184.12) --
	(488.18,178.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.34) --
	(488.18,189.56) --
	(493.39,184.34) --
	(488.18,179.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.70) --
	(488.18,189.92) --
	(493.39,184.70) --
	(488.18,179.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.73) --
	(488.18,189.94) --
	(493.39,184.73) --
	(488.18,179.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,184.85) --
	(488.18,190.06) --
	(493.39,184.85) --
	(488.18,179.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.28) --
	(488.18,190.50) --
	(493.39,185.28) --
	(488.18,180.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.50) --
	(488.18,190.72) --
	(493.39,185.50) --
	(488.18,180.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,185.80) --
	(488.18,191.01) --
	(493.39,185.80) --
	(488.18,180.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,186.10) --
	(488.18,191.31) --
	(493.39,186.10) --
	(488.18,180.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,186.21) --
	(488.18,191.43) --
	(493.39,186.21) --
	(488.18,181.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,186.53) --
	(488.18,191.74) --
	(493.39,186.53) --
	(488.18,181.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,186.71) --
	(488.18,191.93) --
	(493.39,186.71) --
	(488.18,181.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,187.28) --
	(488.18,192.49) --
	(493.39,187.28) --
	(488.18,182.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,187.36) --
	(488.18,192.58) --
	(493.39,187.36) --
	(488.18,182.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,187.59) --
	(488.18,192.80) --
	(493.39,187.59) --
	(488.18,182.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.03) --
	(488.18,194.24) --
	(493.39,189.03) --
	(488.18,183.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.56) --
	(488.18,194.77) --
	(493.39,189.56) --
	(488.18,184.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.84) --
	(488.18,195.06) --
	(493.39,189.84) --
	(488.18,184.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.93) --
	(488.18,195.14) --
	(493.39,189.93) --
	(488.18,184.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,189.98) --
	(488.18,195.19) --
	(493.39,189.98) --
	(488.18,184.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,190.14) --
	(488.18,195.35) --
	(493.39,190.14) --
	(488.18,184.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,190.97) --
	(488.18,196.18) --
	(493.39,190.97) --
	(488.18,185.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,191.60) --
	(488.18,196.81) --
	(493.39,191.60) --
	(488.18,186.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,191.78) --
	(488.18,196.99) --
	(493.39,191.78) --
	(488.18,186.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,191.83) --
	(488.18,197.04) --
	(493.39,191.83) --
	(488.18,186.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,192.55) --
	(488.18,197.76) --
	(493.39,192.55) --
	(488.18,187.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,192.58) --
	(488.18,197.80) --
	(493.39,192.58) --
	(488.18,187.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,193.46) --
	(488.18,198.68) --
	(493.39,193.46) --
	(488.18,188.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,193.89) --
	(488.18,199.10) --
	(493.39,193.89) --
	(488.18,188.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,193.91) --
	(488.18,199.13) --
	(493.39,193.91) --
	(488.18,188.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,194.12) --
	(488.18,199.33) --
	(493.39,194.12) --
	(488.18,188.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,198.44) --
	(488.18,203.65) --
	(493.39,198.44) --
	(488.18,193.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,199.12) --
	(488.18,204.33) --
	(493.39,199.12) --
	(488.18,193.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,201.87) --
	(488.18,207.08) --
	(493.39,201.87) --
	(488.18,196.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,202.11) --
	(488.18,207.33) --
	(493.39,202.11) --
	(488.18,196.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,203.69) --
	(488.18,208.90) --
	(493.39,203.69) --
	(488.18,198.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,207.53) --
	(488.18,212.74) --
	(493.39,207.53) --
	(488.18,202.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,209.24) --
	(488.18,214.45) --
	(493.39,209.24) --
	(488.18,204.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,211.32) --
	(488.18,216.53) --
	(493.39,211.32) --
	(488.18,206.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,212.23) --
	(488.18,217.44) --
	(493.39,212.23) --
	(488.18,207.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,212.44) --
	(488.18,217.66) --
	(493.39,212.44) --
	(488.18,207.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,218.59) --
	(488.18,223.80) --
	(493.39,218.59) --
	(488.18,213.38) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor,fill opacity=0.78] (488.18,229.72) --
	(495.20,217.56) --
	(481.15,217.56) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] (482.96,221.82) --
	(488.18,227.04) --
	(493.39,221.82) --
	(488.18,216.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,233.15) --
	(488.18,238.37) --
	(493.39,233.15) --
	(488.18,227.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,243.03) --
	(488.18,248.25) --
	(493.39,243.03) --
	(488.18,237.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,243.06) --
	(488.18,248.27) --
	(493.39,243.06) --
	(488.18,237.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.10] (482.96,276.94) --
	(488.18,282.15) --
	(493.39,276.94) --
	(488.18,271.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.32,123.39) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.32,182.77) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.32,242.14) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.32,301.51) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52,126.42) --
	( 61.27,126.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52,185.80) --
	( 61.27,185.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52,245.17) --
	( 61.27,245.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.52,304.54) --
	( 61.27,304.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.43, 65.48) --
	( 85.43, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.70, 65.48) --
	(125.70, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.98, 65.48) --
	(165.98, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.25, 65.48) --
	(206.25, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.53, 65.48) --
	(246.53, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.80, 65.48) --
	(286.80, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.08, 65.48) --
	(327.08, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.35, 65.48) --
	(367.35, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.63, 65.48) --
	(407.63, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.90, 65.48) --
	(447.90, 68.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.18, 65.48) --
	(488.18, 68.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.43, 57.22) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.70, 57.22) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.98, 57.22) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.25, 57.22) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.53, 57.22) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.80, 57.22) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.08, 57.22) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.35, 57.22) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (407.63, 57.22) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (447.90, 57.22) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (488.18, 57.22) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (286.80, 48.62) {\bfseries Number of women per department};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 33.83,200.87) {\bfseries Mean deviation from expected number};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.07, 11.00) rectangle (427.54, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (151.57, 19.94) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (181.81, 16.50) rectangle (196.27, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.08, 23.73) --
	(189.04, 25.69) --
	(191.00, 23.73) --
	(189.04, 21.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (187.08, 23.73) --
	(189.04, 25.69) --
	(191.00, 23.73) --
	(189.04, 21.76) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (266.29, 16.50) rectangle (280.74, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor] (273.51, 26.78) --
	(276.16, 22.20) --
	(270.87, 22.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{fillColor}{RGB}{0,0,139}

\path[fill=fillColor] (273.51, 26.78) --
	(276.16, 22.20) --
	(270.87, 22.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (355.82, 16.50) rectangle (370.27, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{160,32,240}
\definecolor{fillColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.05, 23.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{160,32,240}
\definecolor{fillColor}{RGB}{160,32,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.05, 23.73) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.77, 20.70) {Simulated Dev.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.24, 20.70) {90 perc. Interval};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.77, 20.70) {Observation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 61.27,340.37) {\bfseries Including bootstrapped 90 percent bands};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (542.02,686.56);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 61.27,352.45) {\bfseries Deviation from expected number of departments with zero to 10 women};
\end{scope}
\end{tikzpicture}

